Fast global null controllability for a viscous Burgers' equation despite the presence of a boundary layer

In this work, we are interested in the small time global null controllability for the viscous Burgers' equation y_t - y_xx + y y_x = u(t) on the line segment [0,1]. The second-hand side is a scalar control playing a role similar to that of a pressure. We set y(t,1) = 0 and restrict ourselves to using only two controls (namely the interior one u(t) and the boundary one y(t,0)). In this setting, we show that small time global null controllability still holds by taking advantage of both hyperbolic and parabolic behaviors of our system. We use the Cole-Hopf transform and Fourier series to derive precise estimates for the creation and the dissipation of a boundary layer.

==> Comparison.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Dec 20 10:28:35 CET 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.75} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-4.8135157)(19.662813,4.7935157)
\definecolor{color892}{rgb}{0.0,0.0,0.6}
\psline[linewidth=0.015](10.975625,3.6786718)(11.003125,3.671172)(11.058281,3.6561718)(11.085859,3.6485157)(11.113359,3.6407812)(11.168515,3.6251562)(11.196015,3.6172657)(11.251172,3.601172)(11.27875,3.593047)(11.30625,3.5848439)(11.333828,3.5765624)(11.361406,3.5682032)(11.3889065,3.5597656)(11.416485,3.55125)(11.444062,3.5426562)(11.471641,3.5339844)(11.499141,3.5252345)(11.526719,3.5164845)(11.5542965,3.5075781)(11.581797,3.4985938)(11.609375,3.4895313)(11.636953,3.4803905)(11.664532,3.4711719)(11.692031,3.461875)(11.719609,3.4525)(11.747188,3.4430468)(11.774688,3.4335155)(11.802265,3.4239063)(11.8298435,3.4141407)(11.857344,3.404375)(11.9125,3.3845313)(11.940078,3.374453)(11.967578,3.364297)(11.995156,3.3540626)(12.022735,3.34375)(12.050235,3.3333595)(12.105391,3.3122656)(12.132969,3.3015625)(12.160469,3.2907813)(12.188046,3.2799218)(12.215625,3.2689064)(12.243125,3.2578907)(12.270703,3.246719)(12.298282,3.2354689)(12.325859,3.2241406)(12.353359,3.2126563)(12.380938,3.2010937)(12.408516,3.1894531)(12.436016,3.1777344)(12.4635935,3.1659374)(12.491172,3.1539843)(12.51875,3.1419532)(12.54625,3.1297655)(12.573828,3.117578)(12.601406,3.1052344)(12.628906,3.0927343)(12.656485,3.0802343)(12.71164,3.0547657)(12.7391405,3.041875)(12.766719,3.0289063)(12.794297,3.0158594)(12.821796,3.0026562)(12.876953,2.9759376)(12.9045315,2.962422)(12.932032,2.94875)(12.959609,2.935)(12.987187,2.921172)(13.014688,2.9071875)(13.069843,2.8789062)(13.097343,2.8645313)(13.124922,2.8501563)(13.1525,2.835547)(13.1800785,2.8208594)(13.207578,2.8060937)(13.235156,2.7911718)(13.262734,2.776172)(13.290235,2.7610157)(13.317813,2.7457812)(13.34539,2.7303905)(13.372969,2.7148438)(13.400469,2.6992188)(13.428047,2.6834376)(13.455625,2.6675782)(13.483125,2.6515625)(13.510703,2.6354687)(13.538281,2.6192188)(13.56586,2.6028125)(13.593359,2.586328)(13.620937,2.5696876)(13.648516,2.5528905)(13.676016,2.5360155)(13.703594,2.5189843)(13.731172,2.501797)(13.75875,2.4845312)(13.78625,2.4671094)(13.813828,2.4495313)(13.841406,2.4317968)(13.868906,2.4139843)(13.896484,2.3960156)(13.924063,2.3779688)(13.951641,2.3596876)(13.97914,2.3413281)(14.006719,2.3228126)(14.034297,2.3042188)(14.061797,2.2853906)(14.089375,2.2664845)(14.116953,2.247422)(14.144531,2.228203)(14.172031,2.2089062)(14.19961,2.189375)(14.227187,2.1697657)(14.254687,2.15)(14.282266,2.130078)(14.309844,2.110078)(14.337344,2.0898438)(14.364922,2.0695312)(14.3925,2.0489843)(14.420078,2.0283594)(14.447578,2.0075781)(14.475156,1.9866406)(14.502734,1.965625)(14.530234,1.944375)(14.557813,1.9230468)(14.585391,1.9014844)(14.612968,1.8798437)(14.640469,1.8579688)(14.668047,1.8360156)(14.695625,1.8139063)(14.723125,1.7916406)(14.750703,1.7692188)(14.778281,1.7466407)(14.80586,1.7239063)(14.83336,1.7010156)(14.860937,1.678047)(14.888515,1.6548438)(14.916016,1.6314844)(14.943594,1.6079688)(14.971172,1.584375)(14.99875,1.5605469)(15.02625,1.5365626)(15.053828,1.5125)(15.081407,1.4882032)(15.108906,1.4638281)(15.136484,1.4392188)(15.1640625,1.4144531)(15.191641,1.3896093)(15.219141,1.3645313)(15.246718,1.3392969)(15.274297,1.3139844)(15.301797,1.2884375)(15.329375,1.2627344)(15.356953,1.236875)(15.384531,1.2109375)(15.412031,1.1847656)(15.43961,1.1584375)(15.467188,1.1319531)(15.494687,1.1053125)(15.522265,1.0785156)(15.549844,1.0515625)(15.577344,1.0244532)(15.604922,0.9971875)(15.6325,0.9697656)(15.660078,0.9421875)(15.687578,0.91445315)(15.715157,0.8865625)(15.742734,0.8585156)(15.770234,0.8302344)(15.797812,0.801875)(15.825391,0.77335936)(15.852969,0.74460936)(15.880468,0.7157813)(15.908047,0.6867969)(15.935625,0.6575781)(15.963125,0.62828124)(15.990704,0.59875)(16.018282,0.5691406)(16.04586,0.53929687)(16.073359,0.509375)(16.100937,0.47921875)(16.128515,0.44898438)(16.156015,0.41851562)(16.183594,0.38796878)(16.211172,0.3571875)(16.23875,0.32625002)(16.26625,0.29523438)(16.293829,0.26398438)(16.321405,0.23265627)(16.348906,0.20117189)(16.376484,0.16945313)(16.404062,0.13765627)(16.43164,0.105625)(16.45914,0.073515624)(16.48672,0.041250005)(16.514297,0.008828125)(16.541798,-0.023749996)(16.569374,-0.056484375)(16.596952,-0.089375)(16.62453,-0.122421876)(16.65203,-0.15554687)(16.67961,-0.18890624)(16.707188,-0.22234374)(16.734688,-0.25601563)(16.762266,-0.28976563)(16.789845,-0.32367188)(16.817345,-0.35773438)(16.844921,-0.391875)(16.8725,-0.42624998)(16.900078,-0.4607031)(16.927578,-0.49531248)(16.955156,-0.5300781)(16.982735,-0.56492186)(17.010235,-0.6)(17.037813,-0.6351562)(17.065392,-0.67046875)(17.092968,-0.70585936)(17.120468,-0.74140626)(17.148046,-0.7771094)(17.175625,-0.81296873)(17.203125,-0.8489062)(17.230703,-0.885)(17.258282,-0.92125)(17.28586,-0.9575781)(17.31336,-0.9940625)(17.340937,-1.030625)(17.368515,-1.0673437)(17.396015,-1.1042187)(17.423594,-1.1411719)(17.451172,-1.1782812)(17.47875,-1.2154688)(17.50625,-1.2527344)(17.533829,-1.2901562)(17.561407,-1.3277344)(17.588905,-1.3653907)(17.644062,-1.4410156)(17.67164,-1.4790624)(17.69914,-1.5171094)(17.726719,-1.5553125)(17.754297,-1.5936719)(17.781797,-1.6320312)(17.809376,-1.6705469)(17.836952,-1.7091407)(17.86453,-1.7478906)(17.89203,-1.7867187)(17.91961,-1.825625)(17.947187,-1.8646094)(17.974688,-1.9036719)(18.002266,-1.9428124)(18.029844,-1.9821094)(18.057344,-2.0214844)(18.1125,-2.1003907)(18.140078,-2.14)(18.167578,-2.1796875)(18.195156,-2.219453)(18.222734,-2.259297)(18.250235,-2.2992187)(18.277813,-2.3392186)(18.33297,-2.419375)(18.360468,-2.4596093)(18.388046,-2.4998438)(18.415625,-2.5401561)(18.443125,-2.5805469)(18.498281,-2.6614845)(18.52586,-2.7021093)(18.55336,-2.7427344)(18.580938,-2.7833593)(18.608515,-2.8240626)(18.636015,-2.8648438)(18.71875,-2.987422)(18.74625,-3.0283594)(18.801407,-3.1103907)(18.828907,-3.1514063)(18.884062,-3.2335937)(18.91164,-3.2747657)(18.93914,-3.3159375)(18.966719,-3.3571093)(18.994297,-3.3983593)(19.021797,-3.4396093)(19.076954,-3.5221093)(19.10453,-3.5634375)(19.13203,-3.6046875)(19.187187,-3.6873438)(19.214687,-3.7286718)(19.242266,-3.77)
\psline[linewidth=0.02,linecolor=blue,linestyle=dashed,dash=0.16cm 0.16cm](10.935625,3.6508594)(10.963125,3.6432812)(10.990704,3.635625)(11.045859,3.6201563)(11.0733595,3.6122656)(11.128515,3.596328)(11.156015,3.5882032)(11.183594,3.5800781)(11.23875,3.5635157)(11.26625,3.5551562)(11.321406,3.538125)(11.3489065,3.5295312)(11.404062,3.5120313)(11.431641,3.5032032)(11.459141,3.4942188)(11.486719,3.4852345)(11.514297,3.4760938)(11.541797,3.466953)(11.569375,3.4576564)(11.624531,3.4389062)(11.652031,3.429375)(11.679609,3.4197657)(11.707188,3.410078)(11.734688,3.4002345)(11.762265,3.3903906)(11.789844,3.3804688)(11.817344,3.3703907)(11.844922,3.3602345)(11.8725,3.35)(11.900078,3.3396876)(11.927578,3.3292968)(11.982735,3.3082032)(12.010235,3.2975)(12.037812,3.2867188)(12.092969,3.2648437)(12.120469,3.25375)(12.1480465,3.242578)(12.175625,3.23125)(12.203125,3.2199218)(12.230703,3.2084374)(12.258282,3.196875)(12.285859,3.1851563)(12.313359,3.1733594)(12.340938,3.1614845)(12.368516,3.1495314)(12.396015,3.1374218)(12.4235935,3.1252344)(12.451172,3.1128907)(12.47875,3.1004689)(12.50625,3.0879688)(12.533828,3.0753126)(12.561406,3.0625782)(12.588906,3.0497656)(12.616485,3.0367968)(12.644062,3.02375)(12.67164,3.010547)(12.699141,2.9972656)(12.726719,2.983828)(12.754297,2.9703126)(12.781796,2.9566407)(12.809375,2.9428906)(12.836953,2.9289844)(12.8645315,2.915)(12.892032,2.9009376)(12.947187,2.8723438)(12.974688,2.8578906)(13.002266,2.8432813)(13.029843,2.8285155)(13.0573435,2.8136718)(13.084922,2.79875)(13.1125,2.7836719)(13.140079,2.7684374)(13.167578,2.753047)(13.195156,2.7375782)(13.222734,2.7220314)(13.250235,2.70625)(13.277813,2.6903906)(13.30539,2.674453)(13.332969,2.6582813)(13.360469,2.6420312)(13.388047,2.625703)(13.415625,2.6091406)(13.443125,2.5925)(13.470703,2.5757031)(13.4982815,2.558828)(13.52586,2.5417187)(13.553359,2.5245314)(13.580937,2.5071876)(13.608516,2.4896874)(13.636016,2.4721093)(13.663593,2.454375)(13.691172,2.4364843)(13.71875,2.4184375)(13.74625,2.4002345)(13.7738285,2.381875)(13.801406,2.3634374)(13.828906,2.3448439)(13.856484,2.3260157)(13.884063,2.3071094)(13.91164,2.2880468)(13.93914,2.2689064)(13.966719,2.2495313)(13.994297,2.23)(14.021797,2.2103906)(14.049375,2.190547)(14.076953,2.170625)(14.104531,2.1504688)(14.132031,2.1302345)(14.15961,2.1098437)(14.187187,2.0892189)(14.214687,2.0685155)(14.242266,2.0476563)(14.269844,2.0266407)(14.297344,2.0053906)(14.324922,1.9840626)(14.3525,1.9625782)(14.380078,1.9408594)(14.407578,1.9190625)(14.435156,1.8971094)(14.462734,1.8749219)(14.490234,1.8526562)(14.517813,1.8301562)(14.545391,1.8075781)(14.5729685,1.7847656)(14.600469,1.7617968)(14.628047,1.7386719)(14.655625,1.7153907)(14.683125,1.6919532)(14.710703,1.6683594)(14.738281,1.6446093)(14.76586,1.6207031)(14.79336,1.5965625)(14.820937,1.5723437)(14.8485155,1.5478907)(14.876016,1.5232812)(14.903594,1.4985938)(14.931171,1.4736719)(14.95875,1.4485937)(14.98625,1.4232813)(15.013828,1.3978906)(15.041407,1.3723438)(15.068906,1.3465625)(15.096484,1.3207031)(15.124063,1.2946094)(15.151641,1.2683594)(15.179141,1.2420312)(15.206718,1.2154688)(15.234297,1.18875)(15.261797,1.161875)(15.289375,1.1348437)(15.316953,1.1076562)(15.344531,1.0803125)(15.372031,1.0528125)(15.39961,1.0251563)(15.427188,0.9973438)(15.454687,0.969375)(15.482265,0.94125)(15.509844,0.91296875)(15.537344,0.8846094)(15.564922,0.8560156)(15.5925,0.82734376)(15.620078,0.7985156)(15.647578,0.7696094)(15.675157,0.74046874)(15.702734,0.71125)(15.730234,0.681875)(15.7578125,0.6524219)(15.785391,0.62289065)(15.812969,0.593125)(15.840468,0.5633594)(15.868047,0.5334375)(15.895625,0.5034375)(15.923125,0.47328126)(15.950703,0.443125)(15.978281,0.4128125)(16.00586,0.38242188)(16.03336,0.35203126)(16.060938,0.3215625)(16.088516,0.29101562)(16.116016,0.26039064)(16.143593,0.22976562)(16.171171,0.19906251)(16.19875,0.16843751)(16.22625,0.13773438)(16.281406,0.07632812)(16.308907,0.045703124)(16.364063,-0.015546875)(16.39164,-0.046015617)(16.41914,-0.076484375)(16.446718,-0.106874995)(16.474297,-0.13710937)(16.501797,-0.16726561)(16.529375,-0.19726561)(16.556953,-0.22710937)(16.584532,-0.25679687)(16.612032,-0.2863281)(16.63961,-0.31554687)(16.667187,-0.34460938)(16.694687,-0.3734375)(16.722265,-0.4019531)(16.749844,-0.43023437)(16.777344,-0.458125)(16.804922,-0.4857031)(16.8325,-0.5129687)(16.860079,-0.5397656)(16.887579,-0.5661719)(16.915155,-0.5921094)(16.942734,-0.6175781)(16.970234,-0.6425)(16.997812,-0.666875)(17.02539,-0.69078124)(17.052969,-0.7139844)(17.08047,-0.7365625)(17.108047,-0.7584375)(17.135626,-0.7796094)(17.163124,-0.8000781)(17.190702,-0.8196875)(17.21828,-0.83851564)(17.24586,-0.85648435)(17.27336,-0.8735156)(17.300938,-0.88953125)(17.328516,-0.9046094)(17.356016,-0.91867185)(17.383595,-0.9315625)(17.411171,-0.9433594)(17.43875,-0.95390624)(17.46625,-0.9632812)(17.493828,-0.97132814)(17.521406,-0.9780469)(17.548906,-0.9833594)(17.576485,-0.9872656)(17.604063,-0.98960936)(17.631641,-0.9903906)(17.659142,-0.98960936)(17.686718,-0.98710936)(17.714296,-0.9828125)(17.741796,-0.97679687)(17.769375,-0.9689062)(17.796953,-0.9590625)(17.824532,-0.9472656)(17.852032,-0.93343747)(17.87961,-0.9174219)(17.907188,-0.8992969)(17.934687,-0.8788281)(17.962265,-0.85609376)(17.989843,-0.8310156)(18.017344,-0.8033594)(18.044922,-0.7732812)(18.0725,-0.7405469)(18.100079,-0.7050781)(18.127579,-0.6669531)(18.155157,-0.6259375)(18.182734,-0.5819531)(18.210234,-0.5350781)(18.237812,-0.48507813)(18.26539,-0.431875)(18.292969,-0.37554687)(18.320469,-0.31585938)(18.348047,-0.25273436)(18.375626,-0.18609373)(18.403126,-0.115937494)(18.430702,-0.042109374)(18.45828,0.035546884)(18.485859,0.11703126)(18.51336,0.20242189)(18.540937,0.29195312)(18.568516,0.3855469)(18.596016,0.4834375)(18.623594,0.585625)(18.651173,0.6923438)(18.67875,0.8036719)(18.70625,0.91960937)(18.733828,1.0403906)(18.761406,1.1660156)(18.788906,1.2967969)(18.816484,1.4326563)(18.844063,1.5739063)(18.871641,1.7205468)(18.899141,1.8728125)(18.92672,2.030703)(18.954296,2.1946094)(18.981796,2.364453)(19.009375,2.540547)(19.036953,2.7229688)(19.064531,2.9119532)(19.092031,3.1077344)(19.11961,3.3103907)(19.147188,3.5201564)(19.174688,3.7373438)(19.202265,3.9621093)
\psline[linewidth=0.015cm](11.003125,-4.142031)(19.269844,-4.142031)
\psline[linewidth=0.015cm](11.003125,-4.142031)(11.003125,-4.2860155)
\psline[linewidth=0.015cm](12.380938,-4.142031)(12.380938,-4.2860155)
\psline[linewidth=0.015cm](13.75875,-4.142031)(13.75875,-4.2860155)
\psline[linewidth=0.015cm](15.136484,-4.142031)(15.136484,-4.2860155)
\psline[linewidth=0.015cm](16.514297,-4.142031)(16.514297,-4.2860155)
\psline[linewidth=0.015cm](17.89203,-4.142031)(17.89203,-4.2860155)
\psline[linewidth=0.015cm](19.269844,-4.142031)(19.269844,-4.2860155)
\psline[linewidth=0.015cm](10.644922,-3.8113282)(10.644922,4.4553127)
\psline[linewidth=0.015cm](10.644922,-3.8113282)(10.500937,-3.8113282)
\psline[linewidth=0.015cm](10.644922,-2.158047)(10.500937,-2.158047)
\psline[linewidth=0.015cm](10.644922,-0.5046875)(10.500937,-0.5046875)
\psline[linewidth=0.015cm](10.644922,1.1486719)(10.500937,1.1486719)
\psline[linewidth=0.015cm](10.644922,2.801953)(10.500937,2.801953)
\psline[linewidth=0.015cm](10.644922,4.4553127)(10.500937,4.4553127)
\psline[linewidth=0.015](10.644922,-4.142031)(19.57297,-4.142031)(19.57297,4.7860155)(10.644922,4.7860155)(10.644922,-4.142031)
\usefont{T1}{ptm}{m}{n}
\rput(10.332344,4.1839843){$0$}
\usefont{T1}{ptm}{m}{n}
\rput(11.062344,-4.6160154){$x=0.97$}
\usefont{T1}{ptm}{m}{n}
\rput(19.172344,-4.6360154){$x=1$}
\usefont{T1}{ptm}{m}{n}
\rput(17.302343,-2.5760157){$k^\varepsilon(x) - H$}
\usefont{T1}{ptm}{m}{n}
\rput(17.662344,2.1839843){$\bar{y}(T,x)$}
\psline[linewidth=0.02](1.015625,3.5847657)(1.0569531,3.5847657)(1.0652344,3.5846875)(1.1975,3.5846875)(1.2057031,3.5846093)(1.3214843,3.5846093)(1.3297657,3.5845313)(1.4207032,3.5845313)(1.4289062,3.584453)(1.5198438,3.584453)(1.528125,3.584375)(1.6025,3.584375)(1.6107813,3.584297)(1.6769531,3.584297)(1.6852344,3.5842187)(1.7513281,3.5842187)(1.7596093,3.5841405)(1.8092188,3.5841405)(1.8175,3.5840626)(1.8753124,3.5840626)(1.8835938,3.5839844)(1.9249219,3.5839844)(1.9332031,3.5839062)(1.9828125,3.5839062)(1.9910938,3.5838282)(2.0324218,3.5838282)(2.040703,3.58375)(2.07375,3.58375)(2.0820312,3.5836718)(2.1233594,3.5836718)(2.1316407,3.5835938)(2.1646874,3.5835938)(2.1729689,3.5835156)(2.1977344,3.5835156)(2.2060156,3.5834374)(2.2390625,3.5834374)(2.2473438,3.5833595)(2.2721093,3.5833595)(2.2803905,3.5832813)(2.3134375,3.5832813)(2.3217187,3.583203)(2.3465624,3.583203)(2.3547657,3.583125)(2.371328,3.583125)(2.3796093,3.583047)(2.404375,3.583047)(2.4126563,3.5829687)(2.4375,3.5829687)(2.445703,3.5828905)(2.4622657,3.5828905)(2.470547,3.5828125)(2.4953125,3.5828125)(2.5035937,3.5827343)(2.5201561,3.5827343)(2.5284376,3.5826564)(2.5449219,3.5826564)(2.553203,3.5825782)(2.5697656,3.5825782)(2.5779688,3.5825)(2.5945313,3.5825)(2.6028125,3.5824218)(2.619375,3.5824218)(2.627578,3.5823438)(2.6441407,3.5823438)(2.652422,3.5822656)(2.6607032,3.5822656)(2.6689062,3.5821874)(2.6854687,3.5821874)(2.69375,3.5821095)(2.7102344,3.5821095)(2.7185156,3.5820312)(2.7267969,3.5820312)(2.735078,3.581953)(2.7516406,3.581953)(2.7598438,3.581875)(2.768125,3.581875)(2.7764063,3.581797)(2.7846875,3.581797)(2.7929688,3.5817187)(2.809453,3.5817187)(2.8177345,3.5816407)(2.8260157,3.5816407)(2.834297,3.5815625)(2.8425,3.5815625)(2.8507812,3.5814843)(2.8590624,3.5814843)(2.8673437,3.5814064)(2.875625,3.5814064)(2.8839064,3.5813282)(2.8921094,3.5813282)(2.9003906,3.58125)(2.9086719,3.58125)(2.916953,3.581172)(2.9252343,3.581172)(2.9334376,3.5810938)(2.9417188,3.5810938)(2.95,3.5810156)(2.9582813,3.5810156)(2.9665625,3.5809374)(2.9747655,3.5809374)(2.9830468,3.5808594)(2.991328,3.5808594)(2.9996095,3.5807812)(3.0078907,3.5807812)(3.016172,3.580703)(3.024375,3.580625)(3.0326562,3.580625)(3.0409374,3.5805469)(3.0492187,3.5805469)(3.0575,3.5804687)(3.0657032,3.5803907)(3.0739844,3.5803907)(3.0822656,3.5803125)(3.0905468,3.5803125)(3.1071093,3.5801563)(3.1153126,3.5801563)(3.131875,3.58)(3.1401563,3.58)(3.1484375,3.579922)(3.1566405,3.5798438)(3.164922,3.5798438)(3.1814845,3.5796876)(3.1897657,3.5796876)(3.1979687,3.5796094)(3.20625,3.5795312)(3.2145312,3.5795312)(3.239375,3.5792968)(3.2475781,3.5792968)(3.2724218,3.5790625)(3.280703,3.5790625)(3.2889063,3.5789845)(3.31375,3.57875)(3.3220313,3.57875)(3.3302343,3.578672)(3.3716407,3.5782812)(3.3798437,3.5782812)(3.4129689,3.5779688)(3.421172,3.5778906)(3.4542968,3.577578)(3.4625,3.5775)(3.5039062,3.5771093)(3.5121093,3.5770314)(3.5452344,3.5767188)(3.5534375,3.5766406)(3.5865624,3.576328)(3.5947657,3.5761719)(3.6361718,3.5757813)(3.644375,3.575625)(3.6692188,3.5753906)(3.6775,3.5752344)(3.685703,3.5751562)(3.7022655,3.575)(3.710547,3.574844)(3.7271094,3.5746875)(3.7353125,3.5745313)(3.751875,3.574375)(3.7601562,3.5742188)(3.7684374,3.5741405)(3.7766407,3.5739844)(3.784922,3.5739062)(3.793203,3.57375)(3.8014843,3.5736718)(3.8097656,3.5735157)(3.8179688,3.5734375)(3.82625,3.5733595)(3.8428125,3.573047)(3.8510938,3.5729687)(3.859375,3.5728126)(3.867578,3.5727344)(3.8758595,3.5725782)(3.8841407,3.5725)(3.9007032,3.5721874)(3.9089062,3.5721095)(3.9254687,3.571797)(3.93375,3.5717187)(3.9420311,3.5715625)(3.9502344,3.5714064)(3.9585156,3.57125)(3.9667969,3.571172)(3.9916406,3.570703)(3.9998438,3.5705469)(4.016406,3.5702343)(4.0246873,3.5701563)(4.032969,3.57)(4.041172,3.5698438)(4.074297,3.5692189)(4.0825,3.5690625)(4.090781,3.5689063)(4.0990624,3.568672)(4.123906,3.5682032)(4.132109,3.5680468)(4.1403904,3.5678906)(4.148672,3.5676563)(4.1652346,3.5673437)(4.1734376,3.5671875)(4.181719,3.5669532)(4.1982813,3.5666406)(4.2065625,3.5664062)(4.2147655,3.56625)(4.223047,3.5660157)(4.2396092,3.5657032)(4.2478905,3.5654688)(4.2561717,3.5653124)(4.264375,3.565078)(4.2726564,3.5648437)(4.2809377,3.5646875)(4.289219,3.5644531)(4.2975,3.564297)(4.305703,3.5640626)(4.3222656,3.5635939)(4.330547,3.5634375)(4.3471093,3.5629687)(4.3553123,3.5627344)(4.380156,3.5620313)(4.3884373,3.561875)(4.396641,3.5616407)(4.404922,3.5614064)(4.4132032,3.5610938)(4.4297657,3.560625)(4.4379687,3.5603907)(4.4628124,3.5596876)(4.4710937,3.559375)(4.479375,3.5591407)(4.487578,3.5589063)(4.495859,3.5585938)(4.504141,3.5583594)(4.512422,3.5580468)(4.5207033,3.5578125)(4.5289063,3.5575)(4.5371876,3.5572655)(4.545469,3.5569532)(4.55375,3.5567188)(4.5620313,3.5564063)(4.5702343,3.5560937)(4.5785155,3.5558593)(4.6116405,3.5546093)(4.619844,3.554297)(4.628125,3.5540626)(4.6446877,3.5534375)(4.652969,3.553047)(4.661172,3.5527344)(4.694297,3.5514843)(4.7025,3.5510938)(4.710781,3.5507812)(4.7190623,3.5503907)(4.7273436,3.5500782)(4.735625,3.5496874)(4.7439065,3.549375)(4.7521095,3.5489843)(4.7603908,3.548672)(4.776953,3.5478907)(4.7852345,3.547578)(4.7934375,3.5471876)(4.8265624,3.545625)(4.8347654,3.5452344)(4.851328,3.5444531)(4.8596096,3.5439844)(4.876172,3.543203)(4.884375,3.5428126)(4.8926563,3.5423439)(4.9009376,3.541953)(4.9175,3.5410156)(4.925703,3.540625)(4.9422655,3.5396874)(4.9505467,3.5392969)(4.967109,3.5383594)(4.9753127,3.5378907)(4.991875,3.5369532)(5.0001564,3.5364063)(5.0084376,3.5359375)(5.0166407,3.5354688)(5.024922,3.535)(5.033203,3.5344532)(5.0414844,3.5339844)(5.0497656,3.5334375)(5.0579686,3.5329688)(5.099375,3.5302343)(5.1075783,3.5296874)(5.140703,3.5275)(5.148906,3.526875)(5.1571875,3.526328)(5.1654687,3.5257032)(5.17375,3.5251563)(5.182031,3.5245314)(5.190234,3.5239062)(5.1985154,3.5233593)(5.231641,3.5208595)(5.239844,3.5201564)(5.2564063,3.5189064)(5.2646875,3.518203)(5.272969,3.5175781)(5.281172,3.516875)(5.289453,3.516172)(5.2977343,3.5155468)(5.3142967,3.5141406)(5.3225,3.5134375)(5.3307815,3.5126562)(5.347344,3.51125)(5.355625,3.5104687)(5.3639064,3.5097656)(5.3721094,3.5089843)(5.3803906,3.5082812)(5.4052343,3.5059376)(5.4134374,3.5051563)(5.4217186,3.504375)(5.43,3.5035157)(5.438281,3.5027344)(5.4465623,3.501875)(5.454766,3.5010939)(5.496172,3.4967968)(5.504375,3.4959376)(5.512656,3.495078)(5.5209374,3.4941406)(5.5292187,3.4932814)(5.5375,3.4923437)(5.545703,3.4914062)(5.5788283,3.4876564)(5.5871096,3.4866407)(5.5953126,3.4857032)(5.6284375,3.4816406)(5.6366405,3.480625)(5.653203,3.4785938)(5.6697655,3.4764063)(5.677969,3.4753125)(5.68625,3.4742968)(5.6945314,3.473125)(5.711094,3.4709375)(5.719375,3.4697657)(5.727578,3.4686718)(5.760703,3.4639845)(5.768906,3.4627345)(5.7771873,3.4615624)(5.802031,3.4578125)(5.8102345,3.4565625)(5.826797,3.4540625)(5.8516407,3.450078)(5.8598437,3.44875)(5.868125,3.4474218)(5.876406,3.4460156)(5.8846874,3.4446876)(5.8929687,3.4432812)(5.9011717,3.441875)(5.917734,3.4390626)(5.926016,3.4375782)(5.934297,3.4361718)(5.9425,3.4346876)(5.9507813,3.4332032)(5.9590626,3.4316406)(5.967344,3.4301562)(5.975625,3.4285939)(5.9839063,3.4271095)(5.9921093,3.425547)(6.0003905,3.4239843)(6.0086718,3.4223437)(6.016953,3.4207814)(6.025234,3.4191406)(6.0334377,3.4175)(6.05,3.4142187)(6.0665627,3.4107814)(6.0747657,3.4090624)(6.091328,3.405625)(6.116172,3.4002345)(6.124375,3.3984375)(6.132656,3.3965626)(6.1409373,3.3947656)(6.1492186,3.3928907)(6.1575,3.3909376)(6.1657033,3.3890624)(6.1739845,3.3871093)(6.1822658,3.3852344)(6.190547,3.383203)(6.198828,3.38125)(6.2071095,3.3792188)(6.2153125,3.3772657)(6.2235937,3.3751562)(6.240156,3.3710938)(6.2484374,3.3689845)(6.2566404,3.366875)(6.2649217,3.3646874)(6.273203,3.3625782)(6.289766,3.3582032)(6.297969,3.3559375)(6.331094,3.346875)(6.339375,3.3445313)(6.347578,3.3421874)(6.3558593,3.3397655)(6.3641405,3.337422)(6.3724217,3.335)(6.380703,3.3325)(6.3889065,3.3300781)(6.41375,3.3225782)(6.4220314,3.32)(6.4302344,3.317422)(6.4385157,3.3147657)(6.446797,3.3121874)(6.455078,3.3095312)(6.4633594,3.3067968)(6.4716406,3.3041406)(6.4798436,3.3014064)(6.488125,3.2985938)(6.496406,3.2958593)(6.5046873,3.293047)(6.5129685,3.2901564)(6.521172,3.2873437)(6.5377345,3.2815626)(6.554297,3.275625)(6.5625,3.2725782)(6.570781,3.2696095)(6.5790625,3.2665625)(6.603906,3.2571876)(6.612109,3.2539845)(6.6203904,3.2508595)(6.6452346,3.2410157)(6.6534376,3.2377343)(6.67,3.2310157)(6.6865625,3.2241406)(6.6947656,3.220625)(6.711328,3.2135937)(6.7361717,3.2028124)(6.744375,3.1991405)(6.769219,3.1878905)(6.7775,3.1840625)(6.785703,3.1802344)(6.7939844,3.1764064)(6.8022656,3.172422)(6.810547,3.1685157)(6.818828,3.1645312)(6.8271093,3.1604688)(6.8353124,3.1564062)(6.8435936,3.1523438)(6.860156,3.1440625)(6.8684373,3.1398437)(6.876641,3.135625)(6.8932033,3.1270313)(6.9014845,3.1226563)(6.9097657,3.1182032)(6.9179688,3.1138282)(6.9428124,3.1002343)(6.959375,3.0910156)(6.967578,3.086328)(6.992422,3.0720313)(7.0007033,3.0671875)(7.0089064,3.0622656)(7.0171876,3.0573437)(7.03375,3.0473437)(7.0420313,3.0422657)(7.0502343,3.0371876)(7.0585155,3.0320313)(7.075078,3.0215626)(7.0916405,3.0109375)(7.099844,3.0055468)(7.1164064,2.9946094)(7.132969,2.9835157)(7.141172,2.9778907)(7.1577344,2.9664843)(7.174297,2.954922)(7.1825,2.9490626)(7.190781,2.943125)(7.215625,2.9250782)(7.223906,2.9189062)(7.2321095,2.9127343)(7.248672,2.9002345)(7.2569532,2.8939064)(7.2652345,2.8875)(7.2734375,2.8810155)(7.2817187,2.8745313)(7.298281,2.8614063)(7.3065624,2.8547657)(7.3147655,2.8480468)(7.3230467,2.84125)(7.339609,2.8275)(7.356172,2.8135939)(7.364375,2.8064845)(7.3726563,2.799375)(7.389219,2.785)(7.3975,2.7776563)(7.405703,2.7703125)(7.4222655,2.7554688)(7.438828,2.7403126)(7.447109,2.7326562)(7.4553127,2.724922)(7.471875,2.709297)(7.4801564,2.7014062)(7.4884377,2.6934376)(7.4966407,2.6853907)(7.513203,2.6691406)(7.5297656,2.652578)(7.5379686,2.6442187)(7.554531,2.6273437)(7.5710936,2.6101563)(7.579375,2.6014063)(7.5875783,2.5926564)(7.6041408,2.575)(7.612422,2.5660157)(7.620703,2.5569532)(7.6289062,2.5478907)(7.6454687,2.529453)(7.65375,2.5201564)(7.662031,2.5107813)(7.670234,2.5013282)(7.6785154,2.491797)(7.6867967,2.4821875)(7.7033596,2.4628124)(7.711641,2.4529688)(7.719844,2.4430468)(7.728125,2.433125)(7.7364063,2.423125)(7.752969,2.4028125)(7.761172,2.3925781)(7.769453,2.3822656)(7.7860155,2.3613281)(7.7942967,2.3507812)(7.8025,2.3401563)(7.8107815,2.3294532)(7.8190627,2.318672)(7.827344,2.3078125)(7.835625,2.296875)(7.8439064,2.2858593)(7.8521094,2.2747657)(7.8603907,2.2635937)(7.868672,2.2523437)(7.876953,2.2410157)(7.8852344,2.2296095)(7.8934374,2.218125)(7.9017186,2.2065625)(7.91,2.194922)(7.918281,2.1832032)(7.9265623,2.1714063)(7.934766,2.1595314)(7.943047,2.1475782)(7.9513283,2.135547)(7.9596095,2.1234374)(7.976172,2.0989063)(7.984375,2.0865624)(7.992656,2.0741405)(8.009219,2.0489843)(8.0175,2.03625)(8.025703,2.0235157)(8.042266,1.9977344)(8.050547,1.9846874)(8.067109,1.9584376)(8.075313,1.9451562)(8.083593,1.9317969)(8.091875,1.9183594)(8.100156,1.9048438)(8.108438,1.89125)(8.116641,1.8775781)(8.124922,1.8638282)(8.141484,1.8360156)(8.149766,1.8220313)(8.1579685,1.8078907)(8.174531,1.7794532)(8.182813,1.7650781)(8.199375,1.7361718)(8.207578,1.7215625)(8.215859,1.706875)(8.22414,1.6921093)(8.240704,1.6622657)(8.248906,1.6472657)(8.257188,1.6321875)(8.27375,1.6017188)(8.282031,1.5863281)(8.290235,1.5709375)(8.298515,1.5553906)(8.306797,1.5397656)(8.315078,1.5240625)(8.33164,1.4925)(8.339844,1.4765625)(8.348125,1.4605469)(8.364688,1.4282031)(8.372969,1.4119531)(8.381172,1.395625)(8.389453,1.3792188)(8.406015,1.3460938)(8.414297,1.3294531)(8.4225,1.3126563)(8.430781,1.2958593)(8.447344,1.2619531)(8.463906,1.2277343)(8.47211,1.2104688)(8.480391,1.1932031)(8.496953,1.1583594)(8.505235,1.1407813)(8.513437,1.1232032)(8.521719,1.1055468)(8.538281,1.0699219)(8.546562,1.0519531)(8.554766,1.0339844)(8.563046,1.0159374)(8.579609,0.9795313)(8.587891,0.96125)(8.596172,0.94289064)(8.604375,0.92445314)(8.612657,0.9059375)(8.629219,0.86875)(8.6375,0.85)(8.645703,0.83125)(8.662266,0.7934375)(8.670547,0.7744531)(8.678828,0.75539064)(8.687109,0.73625)(8.6953125,0.71703124)(8.703594,0.6978125)(8.720157,0.6590625)(8.728437,0.6396094)(8.736641,0.62007815)(8.744922,0.6005469)(8.761484,0.5611719)(8.769766,0.5414063)(8.777968,0.5216406)(8.794531,0.4817969)(8.802813,0.46179688)(8.819375,0.42164063)(8.827579,0.40148437)(8.844141,0.36101562)(8.852422,0.34070313)(8.860703,0.3203125)(8.868906,0.29984376)(8.8854685,0.25890628)(8.902031,0.21765627)(8.910234,0.19703126)(8.918515,0.17632812)(8.935078,0.13476562)(8.951641,0.09304688)(8.959844,0.07210939)(8.968125,0.051093765)(8.976406,0.030156264)(8.992969,-0.012031236)(9.001172,-0.033124994)(9.017735,-0.075468734)(9.034297,-0.11796874)(9.0425,-0.13921873)(9.059063,-0.18187499)(9.083906,-0.24609374)(9.09211,-0.26757812)(9.108672,-0.31054688)(9.125235,-0.35367188)(9.133437,-0.37523437)(9.141719,-0.39679688)(9.15,-0.41843748)(9.158281,-0.44)(9.166562,-0.46164063)(9.174766,-0.48335937)(9.191328,-0.5266406)(9.216172,-0.5917969)(9.224375,-0.6135156)(9.240937,-0.6569531)(9.249219,-0.67875)(9.2575,-0.7004687)(9.265703,-0.7222656)(9.282266,-0.76570314)
\psline[linewidth=0.015cm](1.015625,-4.142031)(9.282266,-4.142031)
\psline[linewidth=0.015cm](1.015625,-4.142031)(1.015625,-4.2860155)
\psline[linewidth=0.015cm](2.6689062,-4.142031)(2.6689062,-4.2860155)
\psline[linewidth=0.015cm](4.3222656,-4.142031)(4.3222656,-4.2860155)
\psline[linewidth=0.015cm](5.975625,-4.142031)(5.975625,-4.2860155)
\psline[linewidth=0.015cm](7.6289062,-4.142031)(7.6289062,-4.2860155)
\psline[linewidth=0.015cm](9.282266,-4.142031)(9.282266,-4.2860155)
\psline[linewidth=0.015cm](0.68492186,-2.941172)(0.68492186,3.5851562)
\psline[linewidth=0.015cm](0.68492186,-2.941172)(0.5409375,-2.941172)
\psline[linewidth=0.015cm](0.68492186,-0.76570314)(0.5409375,-0.76570314)
\psline[linewidth=0.015cm](0.68492186,1.4096875)(0.5409375,1.4096875)
\psline[linewidth=0.015cm](0.68492186,3.5851562)(0.5409375,3.5851562)
\psline[linewidth=0.015](0.68492186,-4.142031)(9.612968,-4.142031)(9.612968,4.7860155)(0.68492186,4.7860155)(0.68492186,-4.142031)
\psline[linewidth=0.02,linecolor=blue,linestyle=dashed,dash=0.16cm 0.16cm](1.015625,2.7146094)(1.0239062,2.7146094)(1.0321094,2.7145312)(1.1726563,2.7145312)(1.1809375,2.7144532)(1.3049219,2.7144532)(1.3132031,2.714375)(1.4124218,2.714375)(1.4207032,2.7142968)(1.5116407,2.7142968)(1.5198438,2.7142189)(1.5942969,2.7142189)(1.6025,2.7141407)(1.6769531,2.7141407)(1.6852344,2.7140625)(1.7430469,2.7140625)(1.7513281,2.7139845)(1.8092188,2.7139845)(1.8175,2.7139063)(1.8671094,2.7139063)(1.8753124,2.713828)(1.9249219,2.713828)(1.9332031,2.71375)(1.9828125,2.71375)(1.9910938,2.713672)(2.0324218,2.713672)(2.040703,2.7135937)(2.07375,2.7135937)(2.0820312,2.7135155)(2.1233594,2.7135155)(2.1316407,2.7134376)(2.1646874,2.7134376)(2.1729689,2.7133594)(2.2060156,2.7133594)(2.2142968,2.7132812)(2.2390625,2.7132812)(2.2473438,2.7132032)(2.2803905,2.7132032)(2.288672,2.713125)(2.3134375,2.713125)(2.3217187,2.7130468)(2.3465624,2.7130468)(2.3547657,2.7129688)(2.3796093,2.7129688)(2.3878906,2.7128906)(2.4126563,2.7128906)(2.4209375,2.7128124)(2.445703,2.7128124)(2.4539845,2.7127345)(2.470547,2.7127345)(2.4788282,2.7126563)(2.4953125,2.7126563)(2.5035937,2.712578)(2.5284376,2.712578)(2.5366406,2.7125)(2.553203,2.7125)(2.5614843,2.712422)(2.5779688,2.712422)(2.58625,2.7123437)(2.6028125,2.7123437)(2.6110938,2.7122657)(2.627578,2.7122657)(2.6358595,2.7121875)(2.652422,2.7121875)(2.6607032,2.7121093)(2.6689062,2.7121093)(2.6771874,2.7120314)(2.69375,2.7120314)(2.7020314,2.7119532)(2.7185156,2.7119532)(2.7267969,2.711875)(2.735078,2.711875)(2.7433593,2.711797)(2.7598438,2.711797)(2.768125,2.7117188)(2.7764063,2.7117188)(2.7846875,2.7116406)(2.7929688,2.7116406)(2.8011718,2.7115624)(2.8177345,2.7115624)(2.8260157,2.7114844)(2.834297,2.7114844)(2.8425,2.7114062)(2.8507812,2.7114062)(2.8590624,2.711328)(2.8673437,2.711328)(2.875625,2.71125)(2.8839064,2.71125)(2.8921094,2.7111719)(2.9003906,2.7111719)(2.9086719,2.7110937)(2.916953,2.7110937)(2.9252343,2.7110157)(2.9334376,2.7110157)(2.9417188,2.7109375)(2.95,2.7109375)(2.9582813,2.7108593)(2.9665625,2.7108593)(2.9747655,2.7107813)(2.9830468,2.7107813)(2.991328,2.7107031)(2.9996095,2.7107031)(3.0078907,2.710625)(3.016172,2.710625)(3.024375,2.710547)(3.0326562,2.710547)(3.0492187,2.7103906)(3.0575,2.7103906)(3.0657032,2.7103126)(3.0739844,2.7103126)(3.0905468,2.7101562)(3.098828,2.7101562)(3.1071093,2.7100782)(3.1153126,2.7100782)(3.131875,2.7099218)(3.1401563,2.7099218)(3.1484375,2.7098439)(3.1566405,2.7097657)(3.164922,2.7097657)(3.1814845,2.7096093)(3.1897657,2.7096093)(3.1979687,2.7095313)(3.2145312,2.709375)(3.2228124,2.709375)(3.239375,2.7092187)(3.2475781,2.7092187)(3.2724218,2.7089844)(3.280703,2.7089844)(3.2889063,2.7089062)(3.31375,2.7086718)(3.3220313,2.7086718)(3.3302343,2.7085938)(3.3633595,2.7082813)(3.3716407,2.7082813)(3.3798437,2.708203)(3.4129689,2.7078905)(3.421172,2.7078125)(3.4377344,2.7076564)(3.4460156,2.7076564)(3.4542968,2.7075782)(3.4625,2.7075)(3.5039062,2.7071095)(3.5121093,2.7070312)(3.5452344,2.7067187)(3.5534375,2.7065625)(3.5865624,2.70625)(3.5947657,2.706172)(3.6196094,2.7059374)(3.6278906,2.7057812)(3.6361718,2.705703)(3.644375,2.705625)(3.6609375,2.7054687)(3.6692188,2.7053125)(3.6775,2.7052343)(3.685703,2.7051563)(3.6939843,2.7050781)(3.7022655,2.704922)(3.7188282,2.7047656)(3.7271094,2.7046094)(3.7353125,2.7045312)(3.7435937,2.7044532)(3.751875,2.7042968)(3.7684374,2.7041407)(3.7766407,2.7039845)(3.784922,2.7039063)(3.793203,2.70375)(3.8097656,2.7035937)(3.8179688,2.7034376)(3.82625,2.7033594)(3.8345313,2.7032032)(3.8428125,2.703125)(3.8510938,2.7029688)(3.859375,2.7028906)(3.867578,2.7027345)(3.8758595,2.702578)(3.8841407,2.7025)(3.892422,2.7023437)(3.9007032,2.7022657)(3.9089062,2.7021093)(3.9171875,2.7019532)(3.9254687,2.701875)(3.9420311,2.7015624)(3.9502344,2.7014844)(3.975078,2.7010157)(3.9833593,2.7009375)(3.9916406,2.7007813)(3.9998438,2.700625)(4.032969,2.7)(4.041172,2.6999218)(4.074297,2.699297)(4.0825,2.6991405)(4.0990624,2.6988282)(4.1073437,2.6985939)(4.123906,2.6982813)(4.132109,2.698125)(4.1569533,2.6976562)(4.1652346,2.6974218)(4.1734376,2.6972656)(4.19,2.696953)(4.1982813,2.6967187)(4.2065625,2.6965625)(4.2147655,2.6963282)(4.231328,2.6960156)(4.2396092,2.6957812)(4.2478905,2.695625)(4.2561717,2.6953907)(4.264375,2.6952343)(4.2726564,2.695)(4.2809377,2.6948438)(4.2975,2.694375)(4.305703,2.6942189)(4.3139844,2.6939843)(4.3222656,2.693828)(4.3471093,2.693125)(4.3553123,2.6928906)(4.3635936,2.6927345)(4.3884373,2.6920314)(4.396641,2.6917968)(4.4297657,2.6908593)(4.4379687,2.690625)(4.454531,2.6901562)(4.4628124,2.6898437)(4.479375,2.689375)(4.487578,2.6891406)(4.495859,2.6888282)(4.512422,2.6883595)(4.5207033,2.688047)(4.5289063,2.6878126)(4.5371876,2.6875)(4.545469,2.6872656)(4.55375,2.686953)(4.5620313,2.6867187)(4.5702343,2.6864064)(4.5785155,2.6860938)(4.5867968,2.6858594)(4.6116405,2.684922)(4.619844,2.6846094)(4.628125,2.684375)(4.652969,2.6834376)(4.661172,2.683125)(4.669453,2.6828125)(4.6777344,2.682422)(4.694297,2.6817968)(4.7025,2.6814845)(4.710781,2.6810937)(4.7273436,2.6804688)(4.735625,2.680078)(4.7439065,2.6797657)(4.7521095,2.679375)(4.7603908,2.6790626)(4.768672,2.6786718)(4.776953,2.6783593)(4.7852345,2.6779687)(4.7934375,2.6775782)(4.81,2.676797)(4.818281,2.6764843)(4.8265624,2.6760938)(4.8347654,2.675703)(4.851328,2.674922)(4.8596096,2.674453)(4.876172,2.673672)(4.884375,2.6732812)(4.8926563,2.6728125)(4.909219,2.6720312)(4.9175,2.6715624)(4.925703,2.6710937)(4.9339843,2.6707032)(4.9505467,2.6697657)(4.958828,2.669375)(4.967109,2.6689062)(4.9753127,2.6684375)(5.0084376,2.6665626)(5.0166407,2.6660938)(5.024922,2.665547)(5.0414844,2.6646094)(5.0497656,2.6640625)(5.0579686,2.6635938)(5.074531,2.6625)(5.0828123,2.6620312)(5.099375,2.6609375)(5.1075783,2.6603906)(5.140703,2.6582031)(5.148906,2.6576562)(5.1571875,2.6570313)(5.1654687,2.6564844)(5.17375,2.6558595)(5.182031,2.6553125)(5.190234,2.6546874)(5.1985154,2.6541407)(5.231641,2.6516407)(5.239844,2.6510155)(5.2564063,2.6497657)(5.2646875,2.6490624)(5.272969,2.6484375)(5.281172,2.6477344)(5.289453,2.6471093)(5.3142967,2.645)(5.3225,2.644375)(5.3307815,2.6435938)(5.3639064,2.6407812)(5.3721094,2.64)(5.3803906,2.6392188)(5.388672,2.6385157)(5.4052343,2.636953)(5.4134374,2.6361718)(5.4465623,2.6330469)(5.454766,2.6321876)(5.463047,2.6314063)(5.496172,2.6279688)(5.504375,2.6271093)(5.5209374,2.6253905)(5.5292187,2.624453)(5.5375,2.6235938)(5.545703,2.6226563)(5.553984,2.621719)(5.5622654,2.6208594)(5.570547,2.619922)(5.5788283,2.6189063)(5.5871096,2.6179688)(5.5953126,2.6170313)(5.603594,2.6160157)(5.611875,2.6150782)(5.6284375,2.613047)(5.6366405,2.6120312)(5.6614842,2.6089845)(5.6697655,2.6078906)(5.677969,2.606875)(5.719375,2.6014063)(5.727578,2.6002343)(5.7358594,2.5991406)(5.760703,2.595625)(5.768906,2.594453)(5.7771873,2.593203)(5.7854686,2.5920312)(5.79375,2.5907812)(5.802031,2.5896094)(5.8102345,2.5883594)(5.826797,2.5858593)(5.8350782,2.5845313)(5.8433595,2.5832813)(5.8516407,2.581953)(5.8598437,2.580625)(5.876406,2.5779688)(5.8846874,2.5765624)(5.8929687,2.5752344)(5.9011717,2.5738282)(5.934297,2.5682032)(5.9425,2.5667188)(5.9839063,2.5592968)(5.9921093,2.5577345)(6.016953,2.553047)(6.025234,2.5514064)(6.0334377,2.5498438)(6.05,2.5465624)(6.0582814,2.5448437)(6.0665627,2.543203)(6.0747657,2.5414844)(6.0996094,2.536328)(6.1078906,2.5345314)(6.116172,2.5328126)(6.124375,2.5310156)(6.132656,2.5292187)(6.1409373,2.5273438)(6.1492186,2.5255468)(6.1575,2.5236719)(6.1657033,2.521797)(6.1739845,2.5198438)(6.1822658,2.5179687)(6.2071095,2.5121093)(6.2153125,2.5100782)(6.2484374,2.5019531)(6.2566404,2.4998438)(6.273203,2.495625)(6.289766,2.49125)(6.297969,2.4890625)(6.30625,2.486875)(6.339375,2.4778125)(6.347578,2.4754689)(6.3641405,2.4707813)(6.380703,2.4659376)(6.3889065,2.4635155)(6.3971877,2.4610937)(6.4220314,2.4535937)(6.4302344,2.4510157)(6.446797,2.4458594)(6.4716406,2.4378905)(6.4798436,2.4352343)(6.496406,2.4297657)(6.5129685,2.4241407)(6.521172,2.421328)(6.5294533,2.4185157)(6.5377345,2.415625)(6.5460157,2.4126563)(6.554297,2.4097657)(6.5625,2.406797)(6.570781,2.4038281)(6.595625,2.3946874)(6.603906,2.3915625)(6.612109,2.3884375)(6.6452346,2.375625)(6.6534376,2.3723438)(6.6865625,2.3589063)(6.6947656,2.3554688)(6.7278905,2.3414063)(6.7361717,2.3378124)(6.744375,2.3341405)(6.7609377,2.3267968)(6.7775,2.3192968)(6.785703,2.3154688)(6.8022656,2.3078125)(6.810547,2.3039062)(6.8271093,2.2959375)(6.8353124,2.291953)(6.851875,2.283828)(6.8684373,2.2755468)(6.876641,2.2713282)(6.884922,2.2671094)(6.9014845,2.2585156)(6.9097657,2.2541406)(6.9179688,2.2497656)(6.934531,2.2408593)(6.9510937,2.231797)(6.959375,2.2271874)(6.967578,2.2225)(6.975859,2.2178907)(7.0007033,2.2035937)(7.0089064,2.19875)(7.025469,2.1889062)(7.0420313,2.1789062)(7.0502343,2.1738281)(7.0585155,2.16875)(7.066797,2.1635938)(7.0916405,2.1478906)(7.099844,2.1425)(7.1164064,2.1317189)(7.1246877,2.12625)(7.132969,2.1207032)(7.141172,2.1150782)(7.1577344,2.1038282)(7.1660156,2.098125)(7.174297,2.0923438)(7.1825,2.0864844)(7.190781,2.080625)(7.2073436,2.06875)(7.215625,2.0627344)(7.223906,2.0566406)(7.2321095,2.0504687)(7.248672,2.038125)(7.2652345,2.0254688)(7.2734375,2.0190625)(7.2817187,2.0126562)(7.3065624,1.9929688)(7.3147655,1.98625)(7.3230467,1.9795313)(7.339609,1.9659375)(7.347891,1.9590625)(7.356172,1.9521093)(7.364375,1.9450781)(7.3809376,1.9308593)(7.389219,1.9236718)(7.3975,1.9164063)(7.405703,1.9091406)(7.4222655,1.8942969)(7.438828,1.8792969)(7.447109,1.8716407)(7.4553127,1.8639843)(7.463594,1.85625)(7.4801564,1.840625)(7.4884377,1.8326563)(7.4966407,1.8246875)(7.504922,1.8166406)(7.513203,1.8085157)(7.5297656,1.7921094)(7.5379686,1.78375)(7.54625,1.7753906)(7.554531,1.7669531)(7.5628123,1.7584375)(7.5710936,1.7498437)(7.579375,1.7411718)(7.5875783,1.7325)(7.6041408,1.7148438)(7.612422,1.7059375)(7.620703,1.6969532)(7.6289062,1.6878906)(7.6371875,1.67875)(7.6454687,1.6695312)(7.662031,1.6509376)(7.670234,1.6414844)(7.6785154,1.6320313)(7.695078,1.6128125)(7.7033596,1.603125)(7.711641,1.5933594)(7.719844,1.5834376)(7.728125,1.5735157)(7.7364063,1.5635157)(7.7446876,1.5534375)(7.752969,1.5432813)(7.761172,1.533125)(7.769453,1.5228125)(7.7777343,1.5124218)(7.7860155,1.5019531)(7.7942967,1.4914063)(7.8025,1.4808594)(7.8107815,1.4701563)(7.827344,1.4485937)(7.835625,1.4376563)(7.8439064,1.4266406)(7.8521094,1.4155469)(7.8603907,1.4044532)(7.868672,1.3932031)(7.876953,1.381875)(7.8852344,1.3704687)(7.8934374,1.3590626)(7.9017186,1.3475)(7.91,1.3358594)(7.918281,1.3241407)(7.9265623,1.3123437)(7.934766,1.3004688)(7.943047,1.2885156)(7.9513283,1.2764844)(7.9596095,1.264375)(7.9678907,1.2521875)(7.976172,1.2399219)(7.984375,1.2275782)(8.000937,1.2025781)(8.009219,1.19)(8.0175,1.1772656)(8.025703,1.1645312)(8.033984,1.1516407)(8.050547,1.1257031)(8.058828,1.1125782)(8.067109,1.099375)(8.075313,1.0860938)(8.083593,1.0727344)(8.091875,1.0592968)(8.100156,1.0457813)(8.108438,1.0321094)(8.116641,1.0184375)(8.1332035,0.99078125)(8.141484,0.97679687)(8.149766,0.9627344)(8.1579685,0.9486719)(8.16625,0.9344531)(8.174531,0.92015624)(8.182813,0.90578127)(8.199375,0.87671876)(8.207578,0.86210936)(8.22414,0.8325781)(8.232422,0.8176563)(8.240704,0.8026563)(8.248906,0.7875781)(8.257188,0.7724219)(8.265469,0.7571875)(8.27375,0.741875)(8.282031,0.72648436)(8.290235,0.71101564)(8.306797,0.67976564)(8.3233595,0.64820313)(8.33164,0.6322656)(8.339844,0.61625)(8.348125,0.60015625)(8.356406,0.5839844)(8.364688,0.56773436)(8.372969,0.55140626)(8.381172,0.535)(8.389453,0.51851565)(8.406015,0.48523438)(8.414297,0.4684375)(8.4225,0.45164064)(8.439062,0.41773438)(8.447344,0.400625)(8.463906,0.36625)(8.47211,0.34890628)(8.480391,0.33148438)(8.496953,0.29648438)(8.505235,0.2788281)(8.513437,0.26109377)(8.521719,0.24328126)(8.53,0.22539063)(8.538281,0.20742188)(8.546562,0.189375)(8.554766,0.17132813)(8.563046,0.153125)(8.571328,0.13484377)(8.579609,0.11648438)(8.596172,0.07960939)(8.604375,0.061015625)(8.612657,0.042421885)(8.629219,0.0049218847)(8.6375,-0.013984376)(8.645703,-0.032890614)(8.653984,-0.051874995)(8.662266,-0.07093749)(8.670547,-0.090078115)(8.678828,-0.10929687)(8.687109,-0.12859374)(8.6953125,-0.14789061)(8.711875,-0.18679687)(8.720157,-0.20632811)(8.728437,-0.2259375)(8.736641,-0.24554688)(8.753203,-0.2850781)(8.769766,-0.32476562)(8.777968,-0.3447656)(8.78625,-0.3646875)(8.802813,-0.40484375)(8.819375,-0.44515625)(8.827579,-0.46531248)(8.835859,-0.4855469)(8.844141,-0.5058594)(8.852422,-0.5260937)(8.860703,-0.5464062)(8.868906,-0.56671876)(8.877188,-0.58703125)(8.8854685,-0.6072656)(8.89375,-0.62757814)(8.902031,-0.6478125)(8.910234,-0.66796875)(8.918515,-0.688125)(8.926797,-0.70820314)(8.935078,-0.7282031)(8.943359,-0.7480469)(8.951641,-0.7678125)(8.959844,-0.7874219)(8.968125,-0.80679685)(8.976406,-0.8260156)(8.984688,-0.84499997)(8.992969,-0.86375)(9.001172,-0.8821875)(9.009453,-0.9002344)(9.017735,-0.91796875)(9.026015,-0.93523437)(9.034297,-0.95203125)(9.0425,-0.9682812)(9.050781,-0.98398435)(9.059063,-0.9990625)(9.067344,-1.0133594)(9.075625,-1.0269531)(9.083906,-1.0396094)(9.09211,-1.0514063)(9.10039,-1.0621876)(9.108672,-1.0717969)(9.116953,-1.0802344)(9.125235,-1.0873437)(9.133437,-1.093125)(9.141719,-1.0973437)(9.15,-1.1)(9.158281,-1.1008594)(9.166562,-1.0998437)(9.174766,-1.096875)(9.183047,-1.0917969)(9.191328,-1.0844531)(9.19961,-1.0746875)(9.2078905,-1.0624219)(9.216172,-1.0475)(9.224375,-1.0296875)(9.2326565,-1.0089062)(9.240937,-0.9849219)(9.249219,-0.95765626)(9.2575,-0.92695314)(9.265703,-0.8925781)(9.273984,-0.85429686)(9.282266,-0.81210935)
\psline[linewidth=0.02,linecolor=blue,linestyle=dashed,dash=0.16cm 0.16cm](1.015625,1.844375)(1.1478906,1.844375)(1.1561719,1.8442969)(1.2801563,1.8442969)(1.2884375,1.8442187)(1.3958594,1.8442187)(1.4041406,1.8441406)(1.4950781,1.8441406)(1.5033594,1.8440624)(1.5777344,1.8440624)(1.5860156,1.8439844)(1.6603906,1.8439844)(1.6686718,1.8439063)(1.7347656,1.8439063)(1.7430469,1.8438281)(1.8009375,1.8438281)(1.8092188,1.84375)(1.8671094,1.84375)(1.8753124,1.8436719)(1.9249219,1.8436719)(1.9332031,1.8435937)(1.9745313,1.8435937)(1.9828125,1.8435156)(2.0241406,1.8435156)(2.0324218,1.8434376)(2.07375,1.8434376)(2.0820312,1.8433594)(2.1150782,1.8433594)(2.1233594,1.8432813)(2.1646874,1.8432813)(2.1729689,1.8432031)(2.1977344,1.8432031)(2.2060156,1.843125)(2.2390625,1.843125)(2.2473438,1.8430469)(2.2803905,1.8430469)(2.288672,1.8429688)(2.3134375,1.8429688)(2.3217187,1.8428906)(2.3465624,1.8428906)(2.3547657,1.8428125)(2.3796093,1.8428125)(2.3878906,1.8427343)(2.4126563,1.8427343)(2.4209375,1.8426563)(2.4375,1.8426563)(2.445703,1.8425782)(2.470547,1.8425782)(2.4788282,1.8425)(2.4953125,1.8425)(2.5035937,1.8424219)(2.5284376,1.8424219)(2.5366406,1.8423438)(2.553203,1.8423438)(2.5614843,1.8422656)(2.5779688,1.8422656)(2.58625,1.8421875)(2.6028125,1.8421875)(2.6110938,1.8421094)(2.627578,1.8421094)(2.6358595,1.8420312)(2.652422,1.8420312)(2.6607032,1.8419532)(2.6689062,1.8419532)(2.6771874,1.841875)(2.69375,1.841875)(2.7020314,1.8417969)(2.7185156,1.8417969)(2.7267969,1.8417188)(2.735078,1.8417188)(2.7433593,1.8416406)(2.7598438,1.8416406)(2.768125,1.8415625)(2.7764063,1.8415625)(2.7846875,1.8414844)(2.8011718,1.8414844)(2.809453,1.8414062)(2.8177345,1.8414062)(2.8260157,1.8413281)(2.834297,1.8413281)(2.8425,1.8412501)(2.8507812,1.8412501)(2.8590624,1.8411719)(2.875625,1.8411719)(2.8839064,1.8410938)(2.8921094,1.8410938)(2.9003906,1.8410156)(2.9086719,1.8410156)(2.916953,1.8409375)(2.9252343,1.8409375)(2.9334376,1.8408594)(2.9417188,1.8408594)(2.95,1.8407812)(2.9582813,1.8407812)(2.9665625,1.8407031)(2.9747655,1.8407031)(2.991328,1.8405468)(2.9996095,1.8405468)(3.0078907,1.8404688)(3.016172,1.8404688)(3.024375,1.8403907)(3.0326562,1.8403907)(3.0409374,1.8403125)(3.0492187,1.8403125)(3.0575,1.8402344)(3.0657032,1.8401563)(3.0739844,1.8401563)(3.0822656,1.8400781)(3.0905468,1.8400781)(3.1071093,1.8399218)(3.1153126,1.8399218)(3.1235938,1.8398438)(3.131875,1.8398438)(3.1484375,1.8396875)(3.1566405,1.8396875)(3.1732032,1.8395313)(3.1814845,1.8395313)(3.1897657,1.8394531)(3.1979687,1.839375)(3.20625,1.8392969)(3.2145312,1.8392969)(3.2310936,1.8391407)(3.239375,1.8391407)(3.2475781,1.8390625)(3.2641406,1.8389063)(3.2724218,1.8389063)(3.280703,1.8388281)(3.2889063,1.83875)(3.2971876,1.8386719)(3.3054688,1.8386719)(3.3220313,1.8385156)(3.3302343,1.8384376)(3.3385155,1.8383594)(3.346797,1.8383594)(3.3716407,1.838125)(3.3798437,1.8380469)(3.3964062,1.8378906)(3.4046874,1.8378906)(3.4129689,1.8378125)(3.421172,1.8377343)(3.4542968,1.8374219)(3.4625,1.8373438)(3.5039062,1.8369532)(3.5121093,1.836875)(3.5452344,1.8365625)(3.5534375,1.8364844)(3.5865624,1.8361719)(3.5947657,1.8360938)(3.603047,1.8360156)(3.6113281,1.8358594)(3.6361718,1.835625)(3.644375,1.8355469)(3.6526563,1.8354688)(3.6609375,1.8353125)(3.6775,1.8351563)(3.685703,1.8350781)(3.6939843,1.8349218)(3.7188282,1.8346875)(3.7271094,1.8345313)(3.7353125,1.8344531)(3.7435937,1.834375)(3.751875,1.8342187)(3.7684374,1.8340625)(3.7766407,1.8339063)(3.784922,1.8338281)(3.793203,1.8336719)(3.8097656,1.8335156)(3.8179688,1.8333594)(3.82625,1.8332813)(3.8345313,1.833125)(3.8428125,1.8330469)(3.8510938,1.8328906)(3.859375,1.8328125)(3.867578,1.8326563)(3.8758595,1.8325)(3.8841407,1.8324219)(3.892422,1.8322656)(3.9007032,1.8321875)(3.9089062,1.8320312)(3.9171875,1.831875)(3.9254687,1.8317969)(3.9420311,1.8314844)(3.9502344,1.8314062)(3.975078,1.8309375)(3.9833593,1.8308594)(3.9916406,1.8307031)(3.9998438,1.8305469)(4.016406,1.8302344)(4.0246873,1.8301562)(4.032969,1.83)(4.041172,1.8298438)(4.074297,1.8292187)(4.0825,1.8290625)(4.123906,1.8282813)(4.132109,1.828125)(4.1403904,1.8278906)(4.1652346,1.8274219)(4.1734376,1.8272656)(4.181719,1.8270313)(4.1982813,1.8267188)(4.2065625,1.8264844)(4.2147655,1.8263282)(4.223047,1.8261719)(4.231328,1.8259375)(4.2396092,1.8257812)(4.2478905,1.8255469)(4.2561717,1.8253906)(4.264375,1.8252344)(4.2809377,1.8247657)(4.289219,1.8246094)(4.2975,1.824375)(4.305703,1.8242188)(4.3222656,1.82375)(4.330547,1.8235937)(4.3471093,1.823125)(4.3553123,1.8228906)(4.3635936,1.8227344)(4.3884373,1.8220313)(4.396641,1.8217969)(4.4297657,1.8208594)(4.4379687,1.820625)(4.4628124,1.8199219)(4.4710937,1.8196094)(4.479375,1.819375)(4.487578,1.8191407)(4.495859,1.8189063)(4.504141,1.8185937)(4.5207033,1.818125)(4.5289063,1.8178126)(4.5371876,1.8175781)(4.545469,1.8172656)(4.55375,1.8170313)(4.5620313,1.8167188)(4.5702343,1.8164843)(4.5867968,1.8158594)(4.595078,1.815625)(4.6116405,1.815)(4.619844,1.8146875)(4.6364064,1.8140625)(4.6446877,1.8138281)(4.652969,1.8135157)(4.661172,1.8132031)(4.669453,1.8128124)(4.694297,1.811875)(4.7025,1.8115625)(4.710781,1.81125)(4.7190623,1.8108594)(4.735625,1.8102344)(4.7439065,1.8098438)(4.7521095,1.8095312)(4.7603908,1.8091407)(4.768672,1.8088281)(4.7852345,1.8080469)(4.7934375,1.8077344)(4.8265624,1.8061719)(4.8347654,1.8057812)(4.876172,1.8038281)(4.884375,1.8034375)(4.8926563,1.8029687)(4.909219,1.8021876)(4.9175,1.8017187)(4.925703,1.8013282)(4.9422655,1.8003906)(4.9505467,1.8)(4.967109,1.7990625)(4.9753127,1.7985938)(5.0084376,1.7967187)(5.0166407,1.79625)(5.033203,1.7953125)(5.0414844,1.7947656)(5.0497656,1.7942969)(5.0579686,1.79375)(5.06625,1.7932813)(5.074531,1.7927344)(5.0828123,1.7922657)(5.099375,1.7911719)(5.1075783,1.790625)(5.140703,1.7884375)(5.148906,1.7878907)(5.1571875,1.7873437)(5.1654687,1.7867187)(5.17375,1.7861719)(5.182031,1.7855469)(5.190234,1.785)(5.1985154,1.784375)(5.2067966,1.7838281)(5.231641,1.7819531)(5.239844,1.7813281)(5.2564063,1.7800782)(5.2646875,1.779375)(5.272969,1.7787501)(5.281172,1.778125)(5.2977343,1.7767187)(5.3060155,1.7760937)(5.3142967,1.7753906)(5.3225,1.7746875)(5.355625,1.771875)(5.3639064,1.7710937)(5.3721094,1.7703906)(5.3803906,1.7696875)(5.396953,1.768125)(5.4052343,1.7674218)(5.4134374,1.7666407)(5.43,1.7650781)(5.438281,1.7642188)(5.4465623,1.7634375)(5.454766,1.7626562)(5.463047,1.7617968)(5.4713283,1.7610157)(5.496172,1.7584375)(5.504375,1.7575781)(5.5292187,1.755)(5.5375,1.7540625)(5.545703,1.7532032)(5.5871096,1.7485156)(5.5953126,1.7475781)(5.603594,1.7466407)(5.6201563,1.7446094)(5.6284375,1.7436719)(5.6366405,1.7426562)(5.653203,1.740625)(5.6614842,1.7395313)(5.6697655,1.7385156)(5.677969,1.7375)(5.719375,1.7320312)(5.727578,1.7309375)(5.7441406,1.7285937)(5.752422,1.7275)(5.760703,1.7263281)(5.768906,1.7251563)(5.7771873,1.7239844)(5.7854686,1.7227343)(5.79375,1.7215625)(5.802031,1.7203125)(5.8102345,1.7190624)(5.8433595,1.7140625)(5.8516407,1.7127343)(5.8598437,1.7114062)(5.8929687,1.7060938)(5.9011717,1.7046875)(5.934297,1.6990625)(5.9425,1.6975781)(5.9507813,1.6961719)(5.975625,1.6917188)(5.9839063,1.6901562)(5.9921093,1.6886718)(6.025234,1.6824219)(6.0334377,1.6807812)(6.041719,1.6791406)(6.05,1.6775781)(6.0582814,1.6758593)(6.0665627,1.6742188)(6.0747657,1.6725781)(6.0996094,1.6674219)(6.1078906,1.665625)(6.116172,1.6639062)(6.124375,1.6621094)(6.1409373,1.6585156)(6.1575,1.6547656)(6.1657033,1.6528907)(6.1822658,1.6491406)(6.2071095,1.6432812)(6.2153125,1.6413281)(6.2484374,1.6332031)(6.2566404,1.6310937)(6.2814846,1.6247656)(6.289766,1.6225781)(6.297969,1.6203907)(6.3145313,1.6160157)(6.339375,1.6092187)(6.347578,1.6068751)(6.3724217,1.5998437)(6.380703,1.5974219)(6.3889065,1.595)(6.3971877,1.5925782)(6.4220314,1.5850781)(6.4302344,1.5825782)(6.455078,1.5748438)(6.4716406,1.5695313)(6.4798436,1.5667969)(6.488125,1.5641407)(6.496406,1.5614063)(6.5046873,1.5585938)(6.5129685,1.5558593)(6.521172,1.553047)(6.5294533,1.5501562)(6.5377345,1.5473437)(6.5460157,1.5443751)(6.554297,1.5414844)(6.5625,1.5385156)(6.5790625,1.5325781)(6.595625,1.5264844)(6.603906,1.5233594)(6.612109,1.5202343)(6.6203904,1.5171094)(6.6452346,1.5075)(6.6534376,1.5042188)(6.661719,1.5009375)(6.6865625,1.4908594)(6.6947656,1.4874219)(6.703047,1.4839844)(6.7278905,1.4734375)(6.7361717,1.4698437)(6.744375,1.4661719)(6.7526565,1.4625782)(6.7609377,1.4589063)(6.7775,1.4514062)(6.785703,1.4475781)(6.7939844,1.4438281)(6.818828,1.4321094)(6.8271093,1.428125)(6.8353124,1.4241406)(6.860156,1.4119531)(6.8684373,1.4078125)(6.876641,1.4035938)(6.884922,1.399375)(6.9097657,1.3864844)(6.9179688,1.3821094)(6.9428124,1.36875)(6.9510937,1.3641406)(6.959375,1.3596094)(6.967578,1.355)(6.9841404,1.345625)(7.0007033,1.3360938)(7.0089064,1.33125)(7.03375,1.3164843)(7.0420313,1.3114843)(7.0502343,1.3064063)(7.0585155,1.3013282)(7.066797,1.2961719)(7.0916405,1.2804688)(7.099844,1.2751563)(7.1164064,1.264375)(7.1246877,1.2589062)(7.132969,1.2533594)(7.141172,1.2478125)(7.149453,1.2421875)(7.1660156,1.2307813)(7.174297,1.225)(7.1825,1.2192187)(7.190781,1.2133594)(7.2073436,1.2014844)(7.215625,1.1954688)(7.223906,1.189375)(7.2321095,1.1832813)(7.240391,1.1771094)(7.2569532,1.1646094)(7.2652345,1.1582812)(7.2734375,1.151875)(7.29,1.1389062)(7.3065624,1.1257813)(7.3147655,1.1190625)(7.331328,1.105625)(7.347891,1.091875)(7.356172,1.0849218)(7.364375,1.0778906)(7.3726563,1.0708594)(7.3975,1.0492969)(7.405703,1.0419531)(7.4139843,1.0346094)(7.4222655,1.0271875)(7.4305468,1.0196875)(7.447109,1.0045313)(7.4553127,0.9967969)(7.463594,0.9890625)(7.4801564,0.9734375)(7.4884377,0.96546876)(7.4966407,0.9575)(7.504922,0.9494531)(7.513203,0.9413281)(7.5214844,0.933125)(7.5297656,0.9248438)(7.5379686,0.91648436)(7.54625,0.908125)(7.554531,0.8996875)(7.5628123,0.8911719)(7.5710936,0.88257813)(7.579375,0.87390625)(7.5875783,0.8651563)(7.6041408,0.8475)(7.620703,0.82953125)(7.6289062,0.8204688)(7.6371875,0.8113281)(7.6454687,0.80210936)(7.65375,0.7928125)(7.662031,0.7834375)(7.670234,0.7739844)(7.6867967,0.7549219)(7.695078,0.7452344)(7.711641,0.7257031)(7.719844,0.7158594)(7.7364063,0.6958594)(7.752969,0.6755469)(7.761172,0.6653125)(7.769453,0.65500003)(7.7860155,0.6340625)(7.7942967,0.6235156)(7.8025,0.6128906)(7.8190627,0.59132814)(7.827344,0.5804688)(7.835625,0.56953126)(7.8439064,0.5585156)(7.8521094,0.5473438)(7.8603907,0.5361719)(7.868672,0.5249219)(7.8852344,0.5021094)(7.8934374,0.49054688)(7.9017186,0.4789844)(7.91,0.46734378)(7.918281,0.4555469)(7.9265623,0.44367188)(7.934766,0.43179688)(7.943047,0.41976562)(7.9513283,0.40765625)(7.9596095,0.39546877)(7.9678907,0.38320312)(7.976172,0.37085938)(7.984375,0.3584375)(7.992656,0.3459375)(8.000937,0.3333594)(8.009219,0.32070312)(8.0175,0.30789062)(8.025703,0.29507813)(8.033984,0.2821875)(8.042266,0.26914063)(8.050547,0.25601563)(8.058828,0.2428125)(8.067109,0.22953126)(8.075313,0.21617189)(8.083593,0.20273438)(8.091875,0.18921876)(8.100156,0.17562501)(8.108438,0.16187501)(8.116641,0.14812501)(8.1332035,0.120312504)(8.141484,0.10625)(8.149766,0.09210938)(8.1579685,0.07789063)(8.16625,0.06359377)(8.182813,0.034687504)(8.199375,0.0054687643)(8.207578,-0.009296875)(8.215859,-0.024140615)(8.22414,-0.039062496)(8.232422,-0.054062497)(8.240704,-0.06914061)(8.248906,-0.084374994)(8.257188,-0.099609375)(8.27375,-0.13039061)(8.282031,-0.1459375)(8.290235,-0.1615625)(8.298515,-0.17726561)(8.306797,-0.19304688)(8.315078,-0.20890623)(8.33164,-0.2409375)(8.339844,-0.25703123)(8.348125,-0.27328125)(8.356406,-0.28960937)(8.364688,-0.3060156)(8.372969,-0.3225)(8.381172,-0.33906248)(8.389453,-0.35570312)(8.397735,-0.37242186)(8.406015,-0.38921875)(8.414297,-0.40609375)(8.4225,-0.423125)(8.430781,-0.44015622)(8.447344,-0.47453123)(8.463906,-0.50921875)(8.47211,-0.52671874)(8.488672,-0.561875)(8.496953,-0.5796094)(8.505235,-0.5974219)(8.513437,-0.6152344)(8.521719,-0.6332031)(8.538281,-0.66929686)(8.546562,-0.6875)(8.554766,-0.70570314)(8.563046,-0.72398436)(8.579609,-0.7608594)(8.596172,-0.7978906)(8.604375,-0.8165625)(8.612657,-0.8352344)(8.629219,-0.87273437)(8.6375,-0.8916406)(8.645703,-0.9105469)(8.653984,-0.92945313)(8.670547,-0.9674219)(8.687109,-1.0055469)(8.6953125,-1.0246875)(8.703594,-1.04375)(8.720157,-1.0820312)(8.728437,-1.1010938)(8.736641,-1.1202344)(8.753203,-1.1583594)(8.761484,-1.1773437)(8.769766,-1.19625)(8.777968,-1.2151562)(8.78625,-1.2339844)(8.802813,-1.2713281)(8.811093,-1.2897656)(8.819375,-1.308125)(8.827579,-1.3263282)(8.835859,-1.344375)(8.844141,-1.3621875)(8.852422,-1.3798437)(8.860703,-1.3971875)(8.868906,-1.4142969)(8.877188,-1.4311719)(8.8854685,-1.4476563)(8.89375,-1.4638281)(8.902031,-1.4796094)(8.910234,-1.495)(8.918515,-1.5099219)(8.926797,-1.524375)(8.935078,-1.5382812)(8.943359,-1.5517187)(8.951641,-1.5644531)(8.959844,-1.5766406)(8.968125,-1.5880469)(8.976406,-1.59875)(8.984688,-1.60875)(8.992969,-1.6178125)(9.001172,-1.6260157)(9.009453,-1.6332812)(9.017735,-1.6395313)(9.026015,-1.6446875)(9.034297,-1.64875)(9.0425,-1.6516407)(9.050781,-1.6532031)(9.059063,-1.6534375)(9.067344,-1.6522657)(9.075625,-1.6496875)(9.083906,-1.6454687)(9.09211,-1.6396875)(9.10039,-1.6321094)(9.108672,-1.6227344)(9.116953,-1.6115625)(9.125235,-1.5983593)(9.133437,-1.583125)(9.141719,-1.5657032)(9.15,-1.5460156)(9.158281,-1.5239844)(9.166562,-1.4995313)(9.174766,-1.4725782)(9.183047,-1.4428906)(9.191328,-1.4105469)(9.19961,-1.3753124)(9.2078905,-1.3371093)(9.216172,-1.2957813)(9.224375,-1.2513281)(9.2326565,-1.2035156)(9.240937,-1.1522657)(9.249219,-1.0975)(9.2575,-1.0389844)(9.265703,-0.9767187)(9.273984,-0.9105469)(9.282266,-0.8402344)
\psline[linewidth=0.02,linecolor=blue,linestyle=dashed,dash=0.16cm 0.16cm](1.015625,0.9742188)(1.1147656,0.9742188)(1.1230469,0.97414064)(1.2471094,0.97414064)(1.2553124,0.9740625)(1.3628125,0.9740625)(1.3710938,0.97398436)(1.4702344,0.97398436)(1.4785156,0.9739063)(1.5611719,0.9739063)(1.5694531,0.97382814)(1.6439062,0.97382814)(1.6521094,0.97375)(1.7182813,0.97375)(1.7265625,0.9736719)(1.784375,0.9736719)(1.7926563,0.9735938)(1.8505468,0.9735938)(1.8588281,0.9735156)(1.9084375,0.9735156)(1.9166406,0.9734375)(1.9579687,0.9734375)(1.96625,0.9733594)(2.0158594,0.9733594)(2.0241406,0.97328126)(2.0654688,0.97328126)(2.07375,0.9732031)(2.106797,0.9732031)(2.1150782,0.973125)(2.148125,0.973125)(2.1564062,0.9730469)(2.1894531,0.9730469)(2.1977344,0.97296876)(2.2307813,0.97296876)(2.2390625,0.9728906)(2.2721093,0.9728906)(2.2803905,0.97281253)(2.3052344,0.97281253)(2.3134375,0.9727344)(2.3382812,0.9727344)(2.3465624,0.97265625)(2.371328,0.97265625)(2.3796093,0.9725781)(2.404375,0.9725781)(2.4126563,0.9725)(2.4375,0.9725)(2.445703,0.9724219)(2.4622657,0.9724219)(2.470547,0.97234374)(2.4953125,0.97234374)(2.5035937,0.9722656)(2.5201561,0.9722656)(2.5284376,0.9721875)(2.5449219,0.9721875)(2.553203,0.9721094)(2.5697656,0.9721094)(2.5779688,0.97203124)(2.5945313,0.97203124)(2.6028125,0.97195315)(2.619375,0.97195315)(2.627578,0.971875)(2.6441407,0.971875)(2.652422,0.9717969)(2.6689062,0.9717969)(2.6771874,0.9717188)(2.69375,0.9717188)(2.7020314,0.97164065)(2.7102344,0.97164065)(2.7185156,0.9715625)(2.735078,0.9715625)(2.7433593,0.97148436)(2.7516406,0.97148436)(2.7598438,0.9714063)(2.7764063,0.9714063)(2.7846875,0.97132814)(2.7929688,0.97132814)(2.8011718,0.97125)(2.809453,0.97125)(2.8177345,0.97117186)(2.834297,0.97117186)(2.8425,0.9710938)(2.8507812,0.9710938)(2.8590624,0.97101563)(2.8673437,0.97101563)(2.875625,0.9709375)(2.8839064,0.9709375)(2.8921094,0.9708594)(2.9003906,0.9708594)(2.9086719,0.97078127)(2.916953,0.97078127)(2.9252343,0.9707031)(2.9334376,0.9707031)(2.9417188,0.970625)(2.95,0.970625)(2.9582813,0.9705469)(2.9665625,0.9705469)(2.9747655,0.97046876)(2.9830468,0.97046876)(2.991328,0.9703906)(2.9996095,0.9703906)(3.0078907,0.9703125)(3.016172,0.9703125)(3.024375,0.9702344)(3.0326562,0.97015625)(3.0409374,0.97015625)(3.0492187,0.9700781)(3.0575,0.9700781)(3.0657032,0.97)(3.0739844,0.97)(3.0905468,0.96984375)(3.098828,0.96984375)(3.1071093,0.9697656)(3.1153126,0.9697656)(3.131875,0.9696094)(3.1401563,0.9696094)(3.1484375,0.96953124)(3.1566405,0.9694531)(3.164922,0.9694531)(3.1814845,0.9692969)(3.1897657,0.9692969)(3.1979687,0.9692188)(3.20625,0.96914065)(3.2145312,0.96914065)(3.239375,0.9689063)(3.2475781,0.9689063)(3.2724218,0.96867186)(3.280703,0.96867186)(3.2889063,0.9685938)(3.3054688,0.9684375)(3.31375,0.9684375)(3.3220313,0.9683594)(3.3302343,0.96828127)(3.3550782,0.9680469)(3.3633595,0.9680469)(3.3716407,0.96796876)(3.3798437,0.9678906)(3.4129689,0.9675781)(3.421172,0.9675781)(3.4542968,0.9672656)(3.4625,0.9671875)(3.5039062,0.9667969)(3.5121093,0.9667188)(3.5452344,0.9664063)(3.5534375,0.96632814)(3.5782812,0.9660938)(3.5865624,0.9659375)(3.5947657,0.9658594)(3.6361718,0.96546876)(3.644375,0.9653125)(3.6775,0.96500003)(3.685703,0.96484375)(3.710547,0.9646094)(3.7188282,0.9644531)(3.7271094,0.964375)(3.7353125,0.9642969)(3.7435937,0.96414065)(3.7601562,0.9639844)(3.7684374,0.96382815)(3.7766407,0.96375)(3.784922,0.96367186)(3.793203,0.96351564)(3.8014843,0.9634375)(3.8097656,0.9632813)(3.8179688,0.96320313)(3.82625,0.9630469)(3.8345313,0.96296877)(3.8428125,0.9628125)(3.8510938,0.9627344)(3.859375,0.9625781)(3.867578,0.9625)(3.8758595,0.96234375)(3.8841407,0.9622656)(3.9007032,0.9619531)(3.9089062,0.961875)(3.9171875,0.96171874)(3.9254687,0.9616406)(3.9420311,0.96132815)(3.9502344,0.96117187)(3.9585156,0.9610938)(3.9833593,0.960625)(3.9916406,0.9605469)(3.9998438,0.9603906)(4.032969,0.9597656)(4.041172,0.95968753)(4.074297,0.9590625)(4.0825,0.9589063)(4.115625,0.9582813)(4.123906,0.9580469)(4.132109,0.9578906)(4.1652346,0.9572656)(4.1734376,0.95703125)(4.1982813,0.9565625)(4.2065625,0.95632815)(4.2147655,0.9561719)(4.223047,0.9559375)(4.2396092,0.955625)(4.2478905,0.95539063)(4.2561717,0.9552344)(4.264375,0.955)(4.2726564,0.95484376)(4.2809377,0.9546094)(4.289219,0.9544531)(4.2975,0.95421875)(4.305703,0.9539844)(4.3139844,0.9538281)(4.330547,0.95335937)(4.338828,0.95320314)(4.3471093,0.9529688)(4.3553123,0.9527344)(4.3635936,0.9525)(4.371875,0.95234376)(4.3884373,0.95187503)(4.396641,0.9516406)(4.4297657,0.95070314)(4.4379687,0.9504688)(4.454531,0.95)(4.4628124,0.9496875)(4.479375,0.94921875)(4.487578,0.9489844)(4.495859,0.9486719)(4.512422,0.94820315)(4.5207033,0.94789064)(4.5289063,0.9476563)(4.5371876,0.94734377)(4.545469,0.9471094)(4.55375,0.9467969)(4.5620313,0.9465625)(4.5702343,0.94625)(4.5785155,0.9460156)(4.595078,0.94539064)(4.603359,0.9451563)(4.6116405,0.94484377)(4.619844,0.94453126)(4.652969,0.9432813)(4.661172,0.9429688)(4.694297,0.94171876)(4.7025,0.94140625)(4.710781,0.9410156)(4.7273436,0.94039065)(4.735625,0.94)(4.7439065,0.9396875)(4.7521095,0.9392969)(4.7603908,0.9389844)(4.768672,0.93859375)(4.776953,0.93828124)(4.7852345,0.93789065)(4.7934375,0.9375)(4.8017187,0.9371094)(4.81,0.9367969)(4.8265624,0.9360156)(4.8347654,0.935625)(4.867891,0.9340625)(4.876172,0.93359375)(4.884375,0.9332031)(4.9009376,0.93242186)(4.909219,0.93195313)(4.9175,0.9315625)(4.925703,0.93109375)(4.9339843,0.9307031)(4.9505467,0.92976564)(4.958828,0.929375)(4.967109,0.92890626)(4.9753127,0.92843753)(5.0084376,0.9265625)(5.0166407,0.92609376)(5.024922,0.925625)(5.033203,0.92507815)(5.0497656,0.92414063)(5.0579686,0.92359376)(5.06625,0.923125)(5.0828123,0.9220313)(5.0910935,0.9215625)(5.099375,0.9210156)(5.1075783,0.92046875)(5.140703,0.91828126)(5.148906,0.9177344)(5.1571875,0.9171094)(5.17375,0.9160156)(5.182031,0.9153906)(5.190234,0.9147656)(5.1985154,0.9142188)(5.231641,0.9117188)(5.239844,0.9110938)(5.2646875,0.9092188)(5.272969,0.90851563)(5.281172,0.9078906)(5.289453,0.9071875)(5.2977343,0.9065625)(5.3142967,0.90515625)(5.3225,0.90453124)(5.3390627,0.903125)(5.347344,0.90234375)(5.3639064,0.9009375)(5.3721094,0.90015626)(5.3803906,0.8994531)(5.388672,0.89867187)(5.396953,0.89796877)(5.4052343,0.89718753)(5.4134374,0.8964063)(5.438281,0.8940625)(5.4465623,0.89320314)(5.454766,0.8924219)(5.463047,0.8916406)(5.4796095,0.8899219)(5.4878907,0.8891406)(5.496172,0.8882813)(5.504375,0.8874219)(5.512656,0.8864844)(5.5292187,0.8847656)(5.5375,0.8838281)(5.545703,0.8829688)(5.5871096,0.87828124)(5.5953126,0.8773438)(5.603594,0.87640625)(5.611875,0.87539065)(5.6201563,0.8744531)(5.6284375,0.8734375)(5.6366405,0.87242186)(5.653203,0.87039065)(5.6614842,0.8692969)(5.6697655,0.86828125)(5.677969,0.86726564)(5.719375,0.86179686)(5.727578,0.860625)(5.7358594,0.8595313)(5.7441406,0.8583594)(5.752422,0.85726565)(5.760703,0.85609376)(5.768906,0.8549219)(5.7771873,0.8536719)(5.79375,0.85132813)(5.802031,0.8500781)(5.8102345,0.84882814)(5.8350782,0.8450781)(5.8433595,0.84375)(5.8516407,0.84250003)(5.8598437,0.84117186)(5.8846874,0.8371875)(5.8929687,0.8357813)(5.9011717,0.834375)(5.909453,0.8330469)(5.926016,0.8302344)(5.934297,0.82875)(5.9425,0.82734376)(5.9839063,0.8199219)(5.9921093,0.8183594)(6.025234,0.8121094)(6.0334377,0.8104688)(6.0665627,0.80390626)(6.0747657,0.8021875)(6.083047,0.8005469)(6.091328,0.7988281)(6.0996094,0.7970313)(6.1078906,0.7953125)(6.116172,0.7935156)(6.124375,0.7917188)(6.1492186,0.78632814)(6.1575,0.78445315)(6.1657033,0.7825781)(6.1739845,0.7807031)(6.2071095,0.7728906)(6.2153125,0.7709375)(6.2484374,0.7628125)(6.2566404,0.76070315)(6.2814846,0.754375)(6.289766,0.7521875)(6.297969,0.75)(6.30625,0.7478125)(6.339375,0.73875)(6.347578,0.73640627)(6.3724217,0.729375)(6.380703,0.72695315)(6.3889065,0.7245313)(6.3971877,0.7221094)(6.4220314,0.7146094)(6.4302344,0.71203125)(6.455078,0.7042969)(6.4716406,0.6989844)(6.4798436,0.69625)(6.5046873,0.6880469)(6.5129685,0.68523437)(6.521172,0.68242186)(6.5294533,0.67960936)(6.5460157,0.6738281)(6.554297,0.6708594)(6.5625,0.6678906)(6.570781,0.6649219)(6.595625,0.65578127)(6.603906,0.65265626)(6.612109,0.64953125)(6.6203904,0.6464063)(6.6369534,0.64)(6.6452346,0.63671875)(6.6534376,0.6334375)(6.661719,0.6301563)(6.6865625,0.62007815)(6.6947656,0.6166406)(6.703047,0.613125)(6.711328,0.6096875)(6.7196093,0.60609376)(6.7278905,0.6025781)(6.7361717,0.59898436)(6.744375,0.5953125)(6.7609377,0.58796877)(6.7775,0.5804688)(6.785703,0.5766406)(6.8022656,0.5689844)(6.810547,0.56507814)(6.8271093,0.55710936)(6.8353124,0.553125)(6.851875,0.545)(6.8684373,0.5367188)(6.876641,0.5325)(6.884922,0.5282031)(6.8932033,0.5239844)(6.9014845,0.5196094)(6.9097657,0.5153125)(6.9179688,0.5108594)(6.934531,0.5019531)(6.9510937,0.49289063)(6.959375,0.48828125)(6.967578,0.48367187)(6.975859,0.4789844)(6.992422,0.46945313)(7.0007033,0.46460938)(7.0089064,0.4597656)(7.0171876,0.45492187)(7.0420313,0.4399219)(7.0502343,0.43484378)(7.075078,0.419375)(7.0916405,0.40875)(7.099844,0.4034375)(7.108125,0.39804688)(7.1164064,0.39257812)(7.132969,0.3814844)(7.141172,0.3759375)(7.149453,0.3703125)(7.1577344,0.3646094)(7.174297,0.3530469)(7.1825,0.34718752)(7.190781,0.3413281)(7.1990623,0.33539063)(7.2073436,0.329375)(7.223906,0.31718752)(7.2321095,0.31101564)(7.240391,0.30484375)(7.248672,0.29859376)(7.2569532,0.29226562)(7.2652345,0.28585938)(7.2734375,0.27945313)(7.2817187,0.27296877)(7.298281,0.25984377)(7.3065624,0.25320312)(7.3147655,0.24648438)(7.331328,0.23289062)(7.339609,0.22601563)(7.347891,0.2190625)(7.356172,0.21203126)(7.364375,0.205)(7.3726563,0.19789062)(7.389219,0.18351562)(7.3975,0.17617188)(7.405703,0.16882813)(7.4139843,0.16140626)(7.4305468,0.14640626)(7.447109,0.13109377)(7.4553127,0.12335938)(7.471875,0.10773438)(7.4884377,0.09179688)(7.4966407,0.08375)(7.504922,0.075625)(7.513203,0.06742188)(7.5297656,0.050859384)(7.5379686,0.042421885)(7.54625,0.033984385)(7.554531,0.025468765)(7.5628123,0.016875004)(7.5710936,0.008203125)(7.579375,0.0)(7.5875783,-0.009296875)(7.6041408,-0.027109375)(7.620703,-0.045234375)(7.6289062,-0.054374997)(7.6371875,-0.06359374)(7.6454687,-0.07289062)(7.65375,-0.082265615)(7.662031,-0.09171873)(7.670234,-0.10124999)(7.6867967,-0.120468736)(7.695078,-0.13023438)(7.711641,-0.14992188)(7.719844,-0.15992187)(7.7364063,-0.18007812)(7.752969,-0.20054688)(7.761172,-0.2109375)(7.769453,-0.22132811)(7.7860155,-0.24242188)(7.7942967,-0.25312498)(7.8025,-0.26382813)(7.8190627,-0.28554687)(7.835625,-0.30757812)(7.8439064,-0.31875)(7.8521094,-0.32999998)(7.8603907,-0.34125)(7.868672,-0.35265625)(7.876953,-0.36414063)(7.8852344,-0.37570313)(7.8934374,-0.38734373)(7.9017186,-0.39906248)(7.91,-0.41085938)(7.918281,-0.42273438)(7.9265623,-0.4346875)(7.934766,-0.44671872)(7.9513283,-0.47109374)(7.9678907,-0.49578124)(7.976172,-0.50828123)(7.984375,-0.52085936)(7.992656,-0.53351563)(8.000937,-0.54625)(8.009219,-0.5590625)(8.0175,-0.5719531)(8.025703,-0.5849219)(8.033984,-0.59796876)(8.042266,-0.6111719)(8.058828,-0.63773435)(8.067109,-0.65117186)(8.075313,-0.6646875)(8.083593,-0.67828125)(8.091875,-0.6919531)(8.108438,-0.7196094)(8.116641,-0.73359376)(8.124922,-0.74757814)(8.1332035,-0.76171875)(8.141484,-0.7759375)(8.149766,-0.7902344)(8.1579685,-0.80460936)(8.174531,-0.83367187)(8.191093,-0.8630469)(8.199375,-0.8778906)(8.207578,-0.8928125)(8.215859,-0.9078125)(8.232422,-0.938125)(8.240704,-0.95335937)(8.248906,-0.96875)(8.257188,-0.9842187)(8.265469,-0.99976563)(8.27375,-1.0153906)(8.282031,-1.0310937)(8.290235,-1.046875)(8.298515,-1.0627344)(8.306797,-1.0786719)(8.3233595,-1.1108594)(8.33164,-1.1271094)(8.339844,-1.1434375)(8.356406,-1.17625)(8.364688,-1.1928124)(8.372969,-1.2094531)(8.381172,-1.2261719)(8.389453,-1.2429687)(8.397735,-1.2598437)(8.406015,-1.2767968)(8.414297,-1.2938281)(8.4225,-1.3108593)(8.430781,-1.3280469)(8.447344,-1.3625782)(8.463906,-1.3974218)(8.47211,-1.4149219)(8.488672,-1.4500781)(8.505235,-1.4855468)(8.513437,-1.5032812)(8.521719,-1.5210937)(8.538281,-1.556875)(8.546562,-1.5748438)(8.554766,-1.5928125)(8.563046,-1.6108594)(8.571328,-1.6288282)(8.596172,-1.6829687)(8.604375,-1.7010156)(8.620937,-1.7371094)(8.6375,-1.7730469)(8.645703,-1.7909375)(8.653984,-1.8088281)(8.670547,-1.8442969)(8.678828,-1.8619531)(8.687109,-1.8794531)(8.6953125,-1.896875)(8.703594,-1.9142188)(8.711875,-1.9314063)(8.720157,-1.9483594)(8.728437,-1.9652344)(8.736641,-1.981875)(8.744922,-1.9983593)(8.753203,-2.0146093)(8.761484,-2.030547)(8.769766,-2.046328)(8.777968,-2.0617187)(8.78625,-2.076875)(8.794531,-2.0917187)(8.802813,-2.1061718)(8.811093,-2.1202345)(8.819375,-2.1339061)(8.827579,-2.1471875)(8.835859,-2.159922)(8.844141,-2.1722655)(8.852422,-2.1839843)(8.860703,-2.1952343)(8.868906,-2.2058594)(8.877188,-2.2158594)(8.8854685,-2.2251563)(8.89375,-2.233828)(8.902031,-2.2417188)(8.910234,-2.2489061)(8.918515,-2.2552345)(8.926797,-2.260703)(8.935078,-2.2652345)(8.943359,-2.2688282)(8.951641,-2.2714844)(8.959844,-2.273047)(8.968125,-2.2735157)(8.976406,-2.2728906)(8.984688,-2.2710156)(8.992969,-2.2679687)(9.001172,-2.2635157)(9.009453,-2.2578125)(9.017735,-2.250625)(9.026015,-2.2420313)(9.034297,-2.231875)(9.0425,-2.2200782)(9.050781,-2.2066407)(9.059063,-2.1915624)(9.067344,-2.1746874)(9.075625,-2.1559374)(9.083906,-2.1352344)(9.09211,-2.1125782)(9.10039,-2.0878906)(9.108672,-2.0610938)(9.116953,-2.0320313)(9.125235,-2.000703)(9.133437,-1.9671093)(9.141719,-1.9310156)(9.15,-1.8924218)(9.158281,-1.85125)(9.166562,-1.8074219)(9.174766,-1.7607813)(9.183047,-1.7114062)(9.191328,-1.6589844)(9.19961,-1.6035937)(9.2078905,-1.5450782)(9.216172,-1.4833593)(9.224375,-1.4183594)(9.2326565,-1.3498437)(9.240937,-1.2778906)(9.249219,-1.2022656)(9.2575,-1.1229688)(9.265703,-1.0397656)(9.273984,-0.9525781)(9.282266,-0.86125)
\psline[linewidth=0.02,linecolor=blue,linestyle=dashed,dash=0.16cm 0.16cm](1.015625,0.104062505)(1.0734375,0.104062505)(1.0817188,0.103984386)(1.2139844,0.103984386)(1.2222656,0.10390627)(1.3297657,0.10390627)(1.3379687,0.103828125)(1.4371876,0.103828125)(1.4454688,0.103750005)(1.528125,0.103750005)(1.5364063,0.103671886)(1.6190625,0.103671886)(1.6273438,0.10359377)(1.6934375,0.10359377)(1.7017188,0.103515625)(1.7596093,0.103515625)(1.7678906,0.103437506)(1.8257031,0.103437506)(1.8339844,0.10335939)(1.8835938,0.10335939)(1.891875,0.10328127)(1.9414843,0.10328127)(1.9497656,0.103203125)(1.9910938,0.103203125)(1.999375,0.103125006)(2.040703,0.103125006)(2.0489063,0.10304689)(2.0902343,0.10304689)(2.0985155,0.10296877)(2.1316407,0.10296877)(2.1398437,0.102890626)(2.1729689,0.102890626)(2.181172,0.102812506)(2.2142968,0.102812506)(2.2225,0.10273439)(2.255625,0.10273439)(2.2639062,0.10265627)(2.288672,0.10265627)(2.2969532,0.102578126)(2.3217187,0.102578126)(2.33,0.10250001)(2.3547657,0.10250001)(2.363047,0.10242189)(2.3878906,0.10242189)(2.3961718,0.10234377)(2.4209375,0.10234377)(2.4292188,0.102265626)(2.445703,0.102265626)(2.4539845,0.10218751)(2.4788282,0.10218751)(2.4871094,0.10210939)(2.5035937,0.10210939)(2.511875,0.10203127)(2.5366406,0.10203127)(2.5449219,0.10195313)(2.5614843,0.10195313)(2.5697656,0.10187501)(2.58625,0.10187501)(2.5945313,0.10179689)(2.6110938,0.10179689)(2.619375,0.10171876)(2.6358595,0.10171876)(2.6441407,0.10164063)(2.652422,0.10164063)(2.6607032,0.10156251)(2.6771874,0.10156251)(2.6854687,0.10148439)(2.7020314,0.10148439)(2.7102344,0.10140626)(2.7185156,0.10140626)(2.7267969,0.10132813)(2.7433593,0.10132813)(2.7516406,0.10125001)(2.7598438,0.10125001)(2.768125,0.10117188)(2.7846875,0.10117188)(2.7929688,0.10109376)(2.8011718,0.10109376)(2.809453,0.10101563)(2.8177345,0.10101563)(2.8260157,0.10093751)(2.834297,0.10093751)(2.8425,0.10085938)(2.8590624,0.10085938)(2.8673437,0.10078126)(2.875625,0.10078126)(2.8839064,0.10070313)(2.8921094,0.10070313)(2.9003906,0.100625)(2.9086719,0.100625)(2.916953,0.10054688)(2.9252343,0.10054688)(2.9334376,0.10046876)(2.9417188,0.10046876)(2.95,0.10039063)(2.9582813,0.10039063)(2.9665625,0.1003125)(2.9747655,0.1003125)(2.9830468,0.10023438)(2.991328,0.10023438)(3.0078907,0.10007812)(3.016172,0.10007812)(3.024375,0.1)(3.0326562,0.1)(3.0409374,0.09992188)(3.0492187,0.09992188)(3.0575,0.09984376)(3.0657032,0.09976562)(3.0739844,0.09976562)(3.0822656,0.0996875)(3.0905468,0.0996875)(3.1071093,0.09953126)(3.1153126,0.09953126)(3.131875,0.099375)(3.1401563,0.099375)(3.1484375,0.09929688)(3.1566405,0.09929688)(3.1732032,0.09914062)(3.1814845,0.09914062)(3.1897657,0.0990625)(3.1979687,0.09898438)(3.20625,0.09890626)(3.2145312,0.09890626)(3.2310936,0.09875)(3.239375,0.09875)(3.2475781,0.09867188)(3.2641406,0.09851562)(3.2724218,0.09851562)(3.280703,0.0984375)(3.2889063,0.09835938)(3.3054688,0.09820312)(3.31375,0.09820312)(3.3220313,0.098125)(3.3302343,0.098046884)(3.346797,0.09789062)(3.3550782,0.09789062)(3.3716407,0.097734384)(3.3798437,0.097656265)(3.4129689,0.097343765)(3.421172,0.097343765)(3.4542968,0.097031265)(3.4625,0.096953124)(3.5039062,0.096562505)(3.5121093,0.096484385)(3.5452344,0.096171886)(3.5534375,0.09609377)(3.57,0.095937505)(3.5782812,0.09578127)(3.5865624,0.095703125)(3.5947657,0.095625006)(3.6278906,0.095312506)(3.6361718,0.09515627)(3.644375,0.095078126)(3.6692188,0.09484377)(3.6775,0.09468751)(3.685703,0.09460939)(3.7022655,0.094453126)(3.710547,0.09429689)(3.7271094,0.09414063)(3.7353125,0.09398439)(3.751875,0.09382813)(3.7601562,0.09367189)(3.7684374,0.09359376)(3.7766407,0.09351563)(3.784922,0.09335938)(3.793203,0.09328126)(3.8014843,0.09312501)(3.8097656,0.09304688)(3.8179688,0.09289063)(3.82625,0.0928125)(3.8345313,0.09265626)(3.8428125,0.09257813)(3.8510938,0.09242188)(3.859375,0.09234376)(3.867578,0.0921875)(3.8758595,0.09210938)(3.892422,0.09179688)(3.9007032,0.09171876)(3.9089062,0.0915625)(3.9171875,0.09148438)(3.93375,0.09117188)(3.9420311,0.09109376)(3.9502344,0.0909375)(3.9667969,0.090625)(3.975078,0.09054688)(3.9916406,0.090234384)(3.9998438,0.09007812)(4.016406,0.08976562)(4.0246873,0.089687504)(4.032969,0.089531265)(4.041172,0.089375004)(4.074297,0.088750005)(4.0825,0.088593766)(4.115625,0.08796877)(4.123906,0.08773439)(4.132109,0.087578125)(4.1652346,0.086953126)(4.1734376,0.08671877)(4.19,0.08640627)(4.1982813,0.08617189)(4.2065625,0.08601563)(4.2147655,0.08585939)(4.223047,0.08562501)(4.231328,0.08546876)(4.2396092,0.08523438)(4.2478905,0.08507813)(4.2561717,0.08484376)(4.264375,0.0846875)(4.2726564,0.08445312)(4.2809377,0.08429688)(4.289219,0.0840625)(4.2975,0.08390626)(4.305703,0.08367188)(4.3139844,0.0834375)(4.3222656,0.08328126)(4.3471093,0.08257812)(4.3553123,0.082421884)(4.3884373,0.081484385)(4.396641,0.081250004)(4.4297657,0.080312505)(4.4379687,0.080078125)(4.4628124,0.079375006)(4.4710937,0.07906251)(4.479375,0.078828126)(4.487578,0.07859377)(4.495859,0.07828126)(4.512422,0.07781251)(4.5207033,0.07750001)(4.5289063,0.07726563)(4.5371876,0.07695313)(4.545469,0.07671876)(4.55375,0.07640626)(4.5620313,0.07617188)(4.5702343,0.07585938)(4.5785155,0.07554688)(4.5867968,0.0753125)(4.6116405,0.074375)(4.619844,0.07414062)(4.652969,0.072890624)(4.661172,0.072578125)(4.669453,0.072265625)(4.6777344,0.071875006)(4.694297,0.07125001)(4.7025,0.07093751)(4.710781,0.07062501)(4.7190623,0.07023439)(4.7273436,0.06992188)(4.735625,0.06953126)(4.7439065,0.06921876)(4.7521095,0.06882812)(4.7603908,0.06851562)(4.768672,0.068125)(4.776953,0.0678125)(4.7852345,0.06742188)(4.7934375,0.067031264)(4.81,0.066250004)(4.818281,0.065937504)(4.8265624,0.065546885)(4.8347654,0.065156266)(4.851328,0.064375006)(4.8596096,0.06390627)(4.876172,0.06312501)(4.884375,0.06273439)(4.8926563,0.062265623)(4.9009376,0.061875004)(4.909219,0.061406266)(4.9175,0.061015625)(4.925703,0.060546886)(4.9339843,0.060156263)(4.9505467,0.059218764)(4.958828,0.058828123)(4.967109,0.058359385)(4.9753127,0.057890624)(5.0084376,0.056015626)(5.0166407,0.055468764)(5.033203,0.054531265)(5.0414844,0.053984385)(5.0497656,0.053515624)(5.0579686,0.052968763)(5.06625,0.052500006)(5.0828123,0.051406264)(5.0910935,0.050937504)(5.099375,0.050390624)(5.1075783,0.049843766)(5.140703,0.047656264)(5.148906,0.047031265)(5.1654687,0.045937505)(5.182031,0.044687506)(5.190234,0.044140626)(5.2150784,0.042265624)(5.2233596,0.041718766)(5.231641,0.041015625)(5.239844,0.040390626)(5.2646875,0.038515624)(5.272969,0.037812505)(5.281172,0.037187506)(5.2977343,0.035781264)(5.3060155,0.035156265)(5.3142967,0.034453124)(5.3225,0.033750005)(5.3390627,0.032343764)(5.347344,0.031562503)(5.3639064,0.030156264)(5.3721094,0.029375004)(5.3803906,0.028671885)(5.4052343,0.026328124)(5.4134374,0.025546884)(5.438281,0.023203125)(5.4465623,0.022343764)(5.454766,0.021562504)(5.463047,0.020703124)(5.4713283,0.019921884)(5.496172,0.017343765)(5.504375,0.016484385)(5.512656,0.015625004)(5.5209374,0.014687505)(5.5292187,0.013828125)(5.5375,0.012890625)(5.545703,0.012031265)(5.5871096,0.0073437644)(5.5953126,0.0063281246)(5.603594,0.0053906245)(5.6201563,0.0033593846)(5.6284375,0.0024218846)(5.6366405,0.0014062645)(5.644922,0.0)(5.6614842,-0.0017187354)(5.6697655,-0.0028124955)(5.677969,-0.0038281155)(5.711094,-0.008203115)(5.719375,-0.009374996)(5.727578,-0.010468735)(5.760703,-0.015156236)(5.768906,-0.016328115)(5.7771873,-0.017499996)(5.7854686,-0.018749995)(5.79375,-0.019921875)(5.802031,-0.021171875)(5.8102345,-0.022421876)(5.826797,-0.024921875)(5.8433595,-0.027578115)(5.8516407,-0.028828116)(5.8598437,-0.030156236)(5.868125,-0.031484377)(5.876406,-0.032890614)(5.8846874,-0.034218736)(5.8929687,-0.035624996)(5.9011717,-0.036953114)(5.917734,-0.039765615)(5.926016,-0.041249994)(5.934297,-0.042656235)(5.9425,-0.044140615)(5.975625,-0.050078116)(5.9839063,-0.051640615)(5.9921093,-0.053203117)(6.016953,-0.057890616)(6.025234,-0.059531234)(6.0334377,-0.061093736)(6.041719,-0.06273437)(6.05,-0.06445312)(6.0582814,-0.066093735)(6.0665627,-0.067812495)(6.0747657,-0.06945311)(6.083047,-0.07117187)(6.091328,-0.07296874)(6.0996094,-0.074687496)(6.1078906,-0.076484375)(6.116172,-0.07820311)(6.124375,-0.08007812)(6.1409373,-0.083671875)(6.1575,-0.08742188)(6.1657033,-0.08929688)(6.1822658,-0.09320311)(6.190547,-0.09507812)(6.198828,-0.09710938)(6.2071095,-0.099062495)(6.2153125,-0.10109373)(6.240156,-0.107187495)(6.2484374,-0.10929687)(6.2566404,-0.11140624)(6.273203,-0.115624994)(6.289766,-0.12)(6.297969,-0.122187495)(6.331094,-0.13125)(6.339375,-0.13359374)(6.347578,-0.1359375)(6.3641405,-0.140625)(6.380703,-0.14546874)(6.3889065,-0.14789061)(6.41375,-0.15539062)(6.4220314,-0.15796873)(6.4302344,-0.16054687)(6.4385157,-0.163125)(6.446797,-0.16578123)(6.455078,-0.16835937)(6.4633594,-0.17109373)(6.4716406,-0.17375)(6.4798436,-0.17648438)(6.488125,-0.17921874)(6.496406,-0.18203123)(6.5046873,-0.18476562)(6.5129685,-0.18765624)(6.521172,-0.19046873)(6.5377345,-0.19624999)(6.554297,-0.2021875)(6.5625,-0.20515624)(6.570781,-0.208125)(6.5790625,-0.21117188)(6.603906,-0.22054687)(6.612109,-0.22367187)(6.6286716,-0.23007812)(6.6452346,-0.23664062)(6.6534376,-0.23992188)(6.67,-0.24664062)(6.6865625,-0.2535156)(6.6947656,-0.25695312)(6.703047,-0.26046872)(6.711328,-0.2640625)(6.7196093,-0.26757812)(6.7278905,-0.27117187)(6.7361717,-0.27484372)(6.744375,-0.2785156)(6.7526565,-0.2821875)(6.769219,-0.28968748)(6.7775,-0.29351562)(6.785703,-0.29734373)(6.8022656,-0.30515623)(6.8271093,-0.31710938)(6.8353124,-0.32117188)(6.860156,-0.33359373)(6.8684373,-0.33781248)(6.876641,-0.34210938)(6.8932033,-0.35070312)(6.9097657,-0.3594531)(6.9179688,-0.36390623)(6.9428124,-0.3775)(6.9510937,-0.38210937)(6.959375,-0.38679686)(6.967578,-0.39148438)(6.9841404,-0.4010156)(7.0007033,-0.41070312)(7.0089064,-0.415625)(7.03375,-0.430625)(7.0420313,-0.43570313)(7.0502343,-0.44085938)(7.075078,-0.4565625)(7.0833592,-0.461875)(7.0916405,-0.4672656)(7.099844,-0.47273436)(7.1164064,-0.48367187)(7.1246877,-0.48921874)(7.132969,-0.49484372)(7.141172,-0.5005469)(7.149453,-0.50625)(7.1660156,-0.5178125)(7.174297,-0.52367187)(7.1825,-0.5296094)(7.1990623,-0.54164064)(7.215625,-0.5538281)(7.223906,-0.56)(7.2321095,-0.56624997)(7.248672,-0.57890624)(7.2569532,-0.5853125)(7.2652345,-0.5917969)(7.2734375,-0.59828126)(7.2817187,-0.60484374)(7.298281,-0.618125)(7.3065624,-0.62492186)(7.3147655,-0.63171875)(7.3230467,-0.6385156)(7.339609,-0.6524219)(7.347891,-0.6594531)(7.356172,-0.6665625)(7.364375,-0.67375)(7.3726563,-0.68093747)(7.3809376,-0.6882031)(7.389219,-0.69554687)(7.3975,-0.7029687)(7.405703,-0.7103906)(7.4139843,-0.7178906)(7.4222655,-0.7255469)(7.4305468,-0.733125)(7.438828,-0.7408594)(7.447109,-0.7486719)(7.4553127,-0.7564844)(7.463594,-0.764375)(7.471875,-0.77234375)(7.4801564,-0.7803906)(7.4884377,-0.7885156)(7.4966407,-0.7967187)(7.504922,-0.80492187)(7.513203,-0.8132031)(7.5297656,-0.8300781)(7.5379686,-0.8385937)(7.54625,-0.8471094)(7.554531,-0.85578126)(7.5710936,-0.87328124)(7.579375,-0.8821875)(7.5875783,-0.89109373)(7.5958595,-0.9000781)(7.6041408,-0.9091406)(7.620703,-0.9275781)(7.6289062,-0.9367969)(7.6371875,-0.9461719)(7.6454687,-0.955625)(7.65375,-0.96515626)(7.662031,-0.9747656)(7.670234,-0.984375)(7.6785154,-0.9941406)(7.695078,-1.0138282)(7.7033596,-1.0238281)(7.711641,-1.0339062)(7.719844,-1.0439844)(7.7364063,-1.0644531)(7.752969,-1.0852344)(7.761172,-1.0957812)(7.769453,-1.1063281)(7.7777343,-1.1170312)(7.7942967,-1.1385938)(7.8025,-1.1495312)(7.8107815,-1.1605469)(7.827344,-1.1827344)(7.835625,-1.1939844)(7.8439064,-1.2053125)(7.8521094,-1.2167188)(7.8603907,-1.228203)(7.868672,-1.2397656)(7.8852344,-1.2632031)(7.8934374,-1.275)(7.91,-1.2989062)(7.9265623,-1.323125)(7.934766,-1.3353906)(7.943047,-1.3477343)(7.9513283,-1.3601562)(7.9596095,-1.3726562)(7.9678907,-1.3852344)(7.976172,-1.3978906)(7.984375,-1.4107031)(7.992656,-1.4235156)(8.000937,-1.4364843)(8.009219,-1.4495312)(8.0175,-1.4626563)(8.025703,-1.4758594)(8.033984,-1.4891406)(8.042266,-1.5024999)(8.050547,-1.5159374)(8.067109,-1.543125)(8.075313,-1.556875)(8.083593,-1.5707031)(8.091875,-1.5846094)(8.100156,-1.5985937)(8.108438,-1.6126562)(8.116641,-1.626875)(8.124922,-1.6410937)(8.1332035,-1.6554687)(8.149766,-1.684375)(8.1579685,-1.6989844)(8.16625,-1.7136719)(8.182813,-1.7433593)(8.191093,-1.7582812)(8.199375,-1.7733594)(8.207578,-1.7884375)(8.215859,-1.8036718)(8.22414,-1.8189844)(8.240704,-1.8497657)(8.248906,-1.8653125)(8.257188,-1.8809375)(8.265469,-1.8966407)(8.27375,-1.9124218)(8.282031,-1.9282812)(8.290235,-1.9442188)(8.298515,-1.9602344)(8.306797,-1.9763281)(8.3233595,-2.0086718)(8.33164,-2.025)(8.339844,-2.0413282)(8.356406,-2.074297)(8.372969,-2.1074219)(8.381172,-2.1241405)(8.397735,-2.1575782)(8.406015,-2.174453)(8.414297,-2.19125)(8.4225,-2.208203)(8.447344,-2.2590625)(8.463906,-2.293125)(8.47211,-2.3102343)(8.480391,-2.3272655)(8.488672,-2.344375)(8.505235,-2.3784375)(8.513437,-2.3954687)(8.521719,-2.4125)(8.538281,-2.4464061)(8.546562,-2.4632812)(8.554766,-2.4801562)(8.571328,-2.5135937)(8.579609,-2.5302343)(8.587891,-2.5467188)(8.596172,-2.563125)(8.604375,-2.579375)(8.612657,-2.595547)(8.620937,-2.6114843)(8.629219,-2.6273437)(8.6375,-2.6430469)(8.645703,-2.6585157)(8.653984,-2.67375)(8.662266,-2.6888282)(8.670547,-2.703672)(8.678828,-2.718203)(8.687109,-2.7325)(8.6953125,-2.7464843)(8.703594,-2.7601562)(8.711875,-2.7735157)(8.720157,-2.7865624)(8.728437,-2.7991407)(8.736641,-2.8114061)(8.744922,-2.823203)(8.753203,-2.8346093)(8.761484,-2.845547)(8.769766,-2.8559375)(8.777968,-2.8657813)(8.78625,-2.8751562)(8.794531,-2.8839061)(8.802813,-2.8921094)(8.811093,-2.8996093)(8.819375,-2.9064844)(8.827579,-2.9126563)(8.835859,-2.918047)(8.844141,-2.9227343)(8.852422,-2.9265625)(8.860703,-2.9296093)(8.868906,-2.9317968)(8.877188,-2.9330468)(8.8854685,-2.9333594)(8.89375,-2.9327345)(8.902031,-2.9310157)(8.910234,-2.9282813)(8.918515,-2.924453)(8.926797,-2.9195313)(8.935078,-2.9133594)(8.943359,-2.9059374)(8.951641,-2.8972657)(8.959844,-2.8872657)(8.968125,-2.8759375)(8.976406,-2.863203)(8.984688,-2.8489845)(8.992969,-2.8332813)(9.001172,-2.8160157)(9.009453,-2.7971094)(9.017735,-2.7765625)(9.026015,-2.754375)(9.034297,-2.7303126)(9.0425,-2.7045312)(9.050781,-2.676875)(9.059063,-2.6472657)(9.067344,-2.615625)(9.075625,-2.5820312)(9.083906,-2.54625)(9.09211,-2.5083594)(9.10039,-2.4682813)(9.108672,-2.4258595)(9.116953,-2.381172)(9.125235,-2.3339844)(9.133437,-2.284375)(9.141719,-2.2321875)(9.15,-2.1774218)(9.158281,-2.119922)(9.166562,-2.0596876)(9.174766,-1.9965625)(9.183047,-1.9305469)(9.191328,-1.8615625)(9.19961,-1.7894531)(9.2078905,-1.7141407)(9.216172,-1.635625)(9.224375,-1.55375)(9.2326565,-1.4684376)(9.240937,-1.3796093)(9.249219,-1.2870313)(9.2575,-1.1907812)(9.265703,-1.090625)(9.273984,-0.98648435)(9.282266,-0.8782031)
\psline[linewidth=0.02,linecolor=blue,linestyle=dashed,dash=0.16cm 0.16cm](1.015625,-0.76609373)(1.0239062,-0.7661719)(1.164375,-0.7661719)(1.1726563,-0.76625)(1.2884375,-0.76625)(1.2966406,-0.7663281)(1.4041406,-0.7663281)(1.4124218,-0.76640624)(1.4950781,-0.76640624)(1.5033594,-0.7664844)(1.5860156,-0.7664844)(1.5942969,-0.7665625)(1.6603906,-0.7665625)(1.6686718,-0.7666406)(1.7347656,-0.7666406)(1.7430469,-0.76671875)(1.8009375,-0.76671875)(1.8092188,-0.7667969)(1.8588281,-0.7667969)(1.8671094,-0.76687497)(1.9166406,-0.76687497)(1.9249219,-0.7669531)(1.96625,-0.7669531)(1.9745313,-0.76703125)(2.0158594,-0.76703125)(2.0241406,-0.7671094)(2.0654688,-0.7671094)(2.07375,-0.7671875)(2.106797,-0.7671875)(2.1150782,-0.7672656)(2.148125,-0.7672656)(2.1564062,-0.76734376)(2.1894531,-0.76734376)(2.1977344,-0.7674219)(2.2307813,-0.7674219)(2.2390625,-0.7675)(2.2639062,-0.7675)(2.2721093,-0.7675781)(2.3052344,-0.7675781)(2.3134375,-0.7676562)(2.3382812,-0.7676562)(2.3465624,-0.76773435)(2.371328,-0.76773435)(2.3796093,-0.7678125)(2.3961718,-0.7678125)(2.404375,-0.76789063)(2.4292188,-0.76789063)(2.4375,-0.7679687)(2.4539845,-0.7679687)(2.4622657,-0.76804686)(2.4871094,-0.76804686)(2.4953125,-0.768125)(2.511875,-0.768125)(2.5201561,-0.76820314)(2.5366406,-0.76820314)(2.5449219,-0.7682812)(2.5614843,-0.7682812)(2.5697656,-0.76835936)(2.58625,-0.76835936)(2.5945313,-0.7684375)(2.6110938,-0.7684375)(2.619375,-0.7685156)(2.6358595,-0.7685156)(2.6441407,-0.7685937)(2.6607032,-0.7685937)(2.6689062,-0.7686719)(2.6771874,-0.7686719)(2.6854687,-0.76875)(2.7020314,-0.76875)(2.7102344,-0.7688281)(2.7267969,-0.7688281)(2.735078,-0.76890624)(2.7433593,-0.76890624)(2.7516406,-0.7689844)(2.7598438,-0.7689844)(2.768125,-0.7690625)(2.7846875,-0.7690625)(2.7929688,-0.7691406)(2.8011718,-0.7691406)(2.809453,-0.76921874)(2.8177345,-0.76921874)(2.8260157,-0.7692969)(2.8425,-0.7692969)(2.8507812,-0.76937497)(2.8590624,-0.76937497)(2.8673437,-0.7694531)(2.875625,-0.7694531)(2.8839064,-0.76953125)(2.8921094,-0.76953125)(2.9003906,-0.7696094)(2.9086719,-0.7696094)(2.916953,-0.7696875)(2.9252343,-0.7696875)(2.9334376,-0.7697656)(2.9417188,-0.7697656)(2.95,-0.76984376)(2.9582813,-0.76984376)(2.9665625,-0.7699219)(2.9747655,-0.7699219)(2.991328,-0.7700781)(2.9996095,-0.7700781)(3.0078907,-0.77015626)(3.016172,-0.77015626)(3.024375,-0.77023435)(3.0326562,-0.77023435)(3.0492187,-0.7703906)(3.0575,-0.7703906)(3.0657032,-0.7704687)(3.0739844,-0.7704687)(3.0905468,-0.770625)(3.098828,-0.770625)(3.1071093,-0.77070314)(3.1153126,-0.77070314)(3.131875,-0.77085936)(3.1401563,-0.77085936)(3.1484375,-0.7709375)(3.1566405,-0.77101564)(3.164922,-0.77101564)(3.1897657,-0.77125)(3.1979687,-0.77125)(3.2145312,-0.77140623)(3.2228124,-0.77140623)(3.239375,-0.7715625)(3.2475781,-0.7716406)(3.2558594,-0.7716406)(3.280703,-0.771875)(3.2889063,-0.771875)(3.3220313,-0.7721875)(3.3302343,-0.7722656)(3.3385155,-0.7722656)(3.3716407,-0.7725781)(3.3798437,-0.77265626)(3.388125,-0.7727344)(3.3964062,-0.7727344)(3.4129689,-0.7728906)(3.421172,-0.7729687)(3.4542968,-0.7732812)(3.4625,-0.77335936)(3.5039062,-0.77375)(3.5121093,-0.7738281)(3.5452344,-0.7741406)(3.5534375,-0.77421874)(3.57,-0.774375)(3.5782812,-0.77453125)(3.5865624,-0.7746094)(3.5947657,-0.77468747)(3.6278906,-0.775)(3.6361718,-0.77515626)(3.644375,-0.7752344)(3.6609375,-0.7753906)(3.6692188,-0.77554685)(3.6775,-0.775625)(3.685703,-0.77570313)(3.6939843,-0.7757812)(3.7022655,-0.7759375)(3.7188282,-0.7760937)(3.7271094,-0.77625)(3.7353125,-0.7763281)(3.7435937,-0.7764062)(3.751875,-0.7765625)(3.7601562,-0.7766406)(3.7684374,-0.7767969)(3.7766407,-0.776875)(3.784922,-0.7769531)(3.793203,-0.7771094)(3.8014843,-0.77718747)(3.8097656,-0.77734375)(3.8179688,-0.7774219)(3.82625,-0.7775781)(3.8345313,-0.77765626)(3.8428125,-0.7778125)(3.8510938,-0.7778906)(3.859375,-0.77804685)(3.867578,-0.7782031)(3.8758595,-0.7782812)(3.8841407,-0.7784375)(3.892422,-0.77851564)(3.9007032,-0.77867186)(3.9089062,-0.77882814)(3.9171875,-0.7789062)(3.93375,-0.77921873)(3.9420311,-0.7792969)(3.9502344,-0.7794531)(3.975078,-0.7799219)(3.9833593,-0.78)(3.9916406,-0.78015625)(3.9998438,-0.7803125)(4.032969,-0.7809375)(4.041172,-0.7810937)(4.074297,-0.78171873)(4.0825,-0.781875)(4.123906,-0.78265625)(4.132109,-0.7828125)(4.1403904,-0.7830469)(4.1652346,-0.78351563)(4.1734376,-0.78375)(4.19,-0.7840625)(4.1982813,-0.7842969)(4.2065625,-0.7844531)(4.2147655,-0.7846094)(4.223047,-0.78484374)(4.231328,-0.78499997)(4.2396092,-0.7852344)(4.2478905,-0.7853906)(4.2561717,-0.785625)(4.264375,-0.78578126)(4.2809377,-0.78625)(4.289219,-0.7864062)(4.2975,-0.78664064)(4.305703,-0.786875)(4.3139844,-0.78703123)(4.338828,-0.7877344)(4.3471093,-0.7878906)(4.3553123,-0.788125)(4.3884373,-0.7890625)(4.396641,-0.78929687)(4.4297657,-0.7902344)(4.4379687,-0.79046875)(4.44625,-0.7907031)(4.454531,-0.7910156)(4.479375,-0.7917187)(4.487578,-0.7920312)(4.495859,-0.7922656)(4.504141,-0.7925781)(4.512422,-0.79281247)(4.5207033,-0.793125)(4.5289063,-0.7933594)(4.5371876,-0.79367185)(4.545469,-0.7939062)(4.55375,-0.7942187)(4.5620313,-0.79445314)(4.5702343,-0.7947656)(4.5867968,-0.7953906)(4.595078,-0.795625)(4.6116405,-0.79625)(4.619844,-0.7965625)(4.652969,-0.7978125)(4.661172,-0.79812497)(4.669453,-0.7984375)(4.6777344,-0.7988281)(4.694297,-0.79945314)(4.7025,-0.7997656)(4.710781,-0.80015624)(4.7190623,-0.80046874)(4.7273436,-0.8008594)(4.735625,-0.8011719)(4.7439065,-0.8015625)(4.7521095,-0.801875)(4.768672,-0.80265623)(4.776953,-0.80296874)(4.7852345,-0.8033594)(4.7934375,-0.80375)(4.8265624,-0.8053125)(4.8347654,-0.8057031)(4.8596096,-0.806875)(4.867891,-0.8073437)(4.876172,-0.8077344)(4.884375,-0.808125)(4.8926563,-0.80859375)(4.9009376,-0.8089844)(4.909219,-0.8094531)(4.9175,-0.8098437)(4.925703,-0.8103125)(4.9422655,-0.81125)(4.9505467,-0.8116406)(4.967109,-0.81257814)(4.9753127,-0.8130469)(4.991875,-0.8139844)(5.0001564,-0.8145312)(5.0084376,-0.815)(5.0166407,-0.8154687)(5.024922,-0.8159375)(5.033203,-0.8164844)(5.0414844,-0.8169531)(5.0497656,-0.8175)(5.0579686,-0.81804687)(5.06625,-0.8185156)(5.099375,-0.8207031)(5.1075783,-0.82125)(5.132422,-0.82289064)(5.140703,-0.8235156)(5.148906,-0.82406247)(5.1571875,-0.8246094)(5.17375,-0.82585937)(5.182031,-0.82640624)(5.190234,-0.82703125)(5.231641,-0.8301562)(5.239844,-0.8307812)(5.248125,-0.8314844)(5.2564063,-0.8321094)(5.2646875,-0.8328125)(5.272969,-0.8334375)(5.281172,-0.8341406)(5.289453,-0.8347656)(5.3142967,-0.836875)(5.3225,-0.8375781)(5.3307815,-0.83835936)(5.347344,-0.8397656)(5.355625,-0.84054685)(5.3639064,-0.84125)(5.3721094,-0.84203124)(5.3803906,-0.8428125)(5.388672,-0.84351563)(5.4052343,-0.8450781)(5.4134374,-0.8459375)(5.43,-0.84749997)(5.438281,-0.84835935)(5.4465623,-0.84914064)(5.454766,-0.85)(5.463047,-0.85078126)(5.4878907,-0.8533594)(5.496172,-0.85429686)(5.504375,-0.85515624)(5.512656,-0.8560156)(5.5209374,-0.85695314)(5.5292187,-0.8578125)(5.5375,-0.85875)(5.545703,-0.8596875)(5.570547,-0.8625)(5.5788283,-0.8635156)(5.5871096,-0.86445314)(5.5953126,-0.86546874)(5.603594,-0.86640626)(5.6284375,-0.86945313)(5.6366405,-0.8705469)(5.653203,-0.87257814)(5.6697655,-0.87476563)(5.677969,-0.8758594)(5.7028127,-0.8791406)(5.711094,-0.8803125)(5.719375,-0.88140625)(5.727578,-0.88257813)(5.760703,-0.8872656)(5.768906,-0.8885156)(5.7771873,-0.8896875)(5.802031,-0.8934375)(5.8102345,-0.8946875)(5.818516,-0.89601564)(5.826797,-0.8972656)(5.8516407,-0.90125)(5.8598437,-0.9025781)(5.868125,-0.90398437)(5.876406,-0.9053125)(5.8929687,-0.908125)(5.9011717,-0.90953124)(5.909453,-0.9109375)(5.917734,-0.9124219)(5.926016,-0.91382813)(5.934297,-0.91531247)(5.9425,-0.91679686)(5.9590626,-0.9197656)(5.9839063,-0.92445314)(5.9921093,-0.9260156)(6.0003905,-0.9275781)(6.0086718,-0.9292187)(6.016953,-0.93078125)(6.025234,-0.93242186)(6.0334377,-0.9340625)(6.041719,-0.93578124)(6.05,-0.93742186)(6.0665627,-0.9408594)(6.0747657,-0.94257814)(6.083047,-0.9442969)(6.116172,-0.9514844)(6.124375,-0.95335937)(6.132656,-0.9551562)(6.1492186,-0.95890623)(6.1575,-0.96085936)(6.1657033,-0.9628125)(6.1739845,-0.96468747)(6.1822658,-0.96671873)(6.190547,-0.96867186)(6.198828,-0.9707031)(6.2071095,-0.97265625)(6.2153125,-0.9747656)(6.2235937,-0.97679687)(6.231875,-0.9789062)(6.240156,-0.9809375)(6.2484374,-0.983125)(6.2566404,-0.9852344)(6.289766,-0.9939844)(6.297969,-0.99625)(6.3145313,-1.0007812)(6.339375,-1.0078125)(6.347578,-1.0101563)(6.3724217,-1.0174218)(6.380703,-1.0199219)(6.3889065,-1.0224218)(6.3971877,-1.0249219)(6.4220314,-1.0326562)(6.4302344,-1.0352343)(6.446797,-1.0405469)(6.4716406,-1.04875)(6.4798436,-1.0514843)(6.496406,-1.0571094)(6.5046873,-1.06)(6.5129685,-1.0628124)(6.521172,-1.0657812)(6.5294533,-1.0686718)(6.5460157,-1.0746094)(6.554297,-1.0776563)(6.5625,-1.0807031)(6.570781,-1.08375)(6.595625,-1.093125)(6.603906,-1.0963281)(6.612109,-1.0995313)(6.6369534,-1.109375)(6.6452346,-1.1127343)(6.6534376,-1.1161718)(6.661719,-1.1195313)(6.67,-1.1229688)(6.6782813,-1.1264844)(6.6865625,-1.1299219)(6.6947656,-1.1335156)(6.703047,-1.1370312)(6.711328,-1.1407031)(6.7196093,-1.1442969)(6.7278905,-1.1479688)(6.7361717,-1.1517187)(6.744375,-1.1553906)(6.7526565,-1.1592188)(6.7609377,-1.1629688)(6.769219,-1.166875)(6.7775,-1.1707032)(6.785703,-1.1746094)(6.8022656,-1.1825781)(6.8271093,-1.1947656)(6.8353124,-1.1989062)(6.860156,-1.2115625)(6.8684373,-1.2158594)(6.876641,-1.2202344)(6.8932033,-1.2289844)(6.9014845,-1.2334375)(6.9097657,-1.2379687)(6.9179688,-1.2425)(6.92625,-1.2470312)(6.934531,-1.2516406)(6.9510937,-1.2610157)(6.959375,-1.2657813)(6.967578,-1.2705469)(6.975859,-1.2753906)(7.0007033,-1.2901562)(7.0089064,-1.2951562)(7.0171876,-1.3002343)(7.025469,-1.3053906)(7.03375,-1.3104688)(7.0420313,-1.3157032)(7.0502343,-1.3209375)(7.066797,-1.3315625)(7.0833592,-1.3423437)(7.0916405,-1.3478906)(7.099844,-1.3533593)(7.1164064,-1.3646094)(7.132969,-1.3760157)(7.141172,-1.3817968)(7.1577344,-1.3935156)(7.174297,-1.4053906)(7.1825,-1.4114844)(7.1990623,-1.4236718)(7.215625,-1.4361719)(7.223906,-1.4425)(7.2321095,-1.4488281)(7.240391,-1.4552344)(7.248672,-1.4617187)(7.2652345,-1.4748437)(7.2734375,-1.4814844)(7.2817187,-1.4882032)(7.298281,-1.5017968)(7.3065624,-1.5086719)(7.3147655,-1.515625)(7.331328,-1.5296875)(7.339609,-1.5367969)(7.347891,-1.5439844)(7.356172,-1.55125)(7.364375,-1.5585157)(7.3726563,-1.5658593)(7.3809376,-1.5732813)(7.389219,-1.5807812)(7.3975,-1.5883594)(7.405703,-1.5960156)(7.4139843,-1.6036719)(7.4222655,-1.6114062)(7.4305468,-1.6192187)(7.447109,-1.635)(7.4553127,-1.6430469)(7.463594,-1.6510937)(7.4801564,-1.6675)(7.4884377,-1.6757812)(7.4966407,-1.6840625)(7.504922,-1.6925)(7.5214844,-1.7095312)(7.5297656,-1.7182031)(7.5379686,-1.726875)(7.54625,-1.735625)(7.554531,-1.7444531)(7.5628123,-1.7533593)(7.5710936,-1.7623438)(7.579375,-1.7714063)(7.5875783,-1.7805469)(7.6041408,-1.7989844)(7.620703,-1.8177344)(7.6289062,-1.8272656)(7.6454687,-1.8464844)(7.65375,-1.8561718)(7.662031,-1.8660157)(7.670234,-1.8758594)(7.6867967,-1.8958594)(7.695078,-1.9059376)(7.711641,-1.9264063)(7.719844,-1.9367969)(7.728125,-1.9471875)(7.7364063,-1.9576563)(7.752969,-1.9789063)(7.761172,-1.9896874)(7.7777343,-2.0114062)(7.7942967,-2.0334375)(7.8025,-2.0446093)(7.8107815,-2.0558593)(7.8190627,-2.0671875)(7.827344,-2.0785937)(7.835625,-2.090078)(7.8439064,-2.1016407)(7.8521094,-2.1132812)(7.8603907,-2.125)(7.876953,-2.14875)(7.8852344,-2.1607811)(7.8934374,-2.1728125)(7.9017186,-2.185)(7.91,-2.1972656)(7.918281,-2.2096093)(7.9265623,-2.222031)(7.934766,-2.2345312)(7.943047,-2.2471094)(7.9513283,-2.2597656)(7.9678907,-2.2853906)(7.976172,-2.2983594)(7.984375,-2.3114061)(7.992656,-2.3245313)(8.000937,-2.3377345)(8.009219,-2.3510156)(8.0175,-2.364375)(8.025703,-2.3778124)(8.042266,-2.405)(8.058828,-2.4325)(8.067109,-2.4464061)(8.075313,-2.4603906)(8.083593,-2.4744532)(8.091875,-2.4885938)(8.100156,-2.5028124)(8.108438,-2.5171094)(8.116641,-2.5315626)(8.124922,-2.5460155)(8.1332035,-2.5605469)(8.149766,-2.589922)(8.1579685,-2.6046875)(8.174531,-2.6345313)(8.182813,-2.6495311)(8.199375,-2.6798437)(8.207578,-2.6950781)(8.215859,-2.7103906)(8.22414,-2.7257812)(8.240704,-2.7567186)(8.248906,-2.7722657)(8.257188,-2.7878907)(8.265469,-2.8035936)(8.282031,-2.8351562)(8.290235,-2.8510156)(8.298515,-2.866875)(8.306797,-2.8828125)(8.33164,-2.9308593)(8.339844,-2.946953)(8.348125,-2.9630468)(8.356406,-2.9792187)(8.364688,-2.9953125)(8.372969,-3.0114844)(8.381172,-3.0276563)(8.389453,-3.04375)(8.406015,-3.0760937)(8.414297,-3.0921874)(8.4225,-3.1082811)(8.430781,-3.124375)(8.439062,-3.1403906)(8.455625,-3.1722655)(8.463906,-3.188125)(8.47211,-3.2039063)(8.480391,-3.2196875)(8.496953,-3.2507813)(8.505235,-3.266172)(8.513437,-3.2814844)(8.521719,-3.2966406)(8.53,-3.3117187)(8.538281,-3.3265624)(8.546562,-3.34125)(8.554766,-3.3557813)(8.563046,-3.370078)(8.571328,-3.3842187)(8.579609,-3.398125)(8.587891,-3.4117188)(8.596172,-3.425156)(8.604375,-3.4382813)(8.612657,-3.4510937)(8.620937,-3.463672)(8.629219,-3.4758594)(8.6375,-3.4877343)(8.645703,-3.499297)(8.653984,-3.5104687)(8.662266,-3.5211718)(8.670547,-3.5315626)(8.678828,-3.5414062)(8.687109,-3.5508595)(8.6953125,-3.5598438)(8.703594,-3.5682812)(8.711875,-3.57625)(8.720157,-3.5835938)(8.728437,-3.5903907)(8.736641,-3.5966406)(8.744922,-3.6021874)(8.753203,-3.6071093)(8.761484,-3.6113281)(8.769766,-3.6148438)(8.777968,-3.6176562)(8.78625,-3.6196876)(8.794531,-3.6209376)(8.802813,-3.6214063)(8.811093,-3.6209376)(8.819375,-3.6196094)(8.827579,-3.6174219)(8.835859,-3.6142187)(8.844141,-3.610078)(8.852422,-3.6049218)(8.860703,-3.598672)(8.868906,-3.5914063)(8.877188,-3.5829687)(8.8854685,-3.5734375)(8.89375,-3.5626562)(8.902031,-3.550703)(8.910234,-3.5375)(8.918515,-3.5229688)(8.926797,-3.5071094)(8.935078,-3.4898438)(8.943359,-3.47125)(8.951641,-3.4510937)(8.959844,-3.4295313)(8.968125,-3.4064062)(8.976406,-3.3817186)(8.984688,-3.3553905)(8.992969,-3.327422)(9.001172,-3.2977343)(9.009453,-3.266328)(9.017735,-3.233125)(9.026015,-3.198047)(9.034297,-3.1610937)(9.0425,-3.1222656)(9.050781,-3.081406)(9.059063,-3.0385156)(9.067344,-2.9935937)(9.075625,-2.9464843)(9.083906,-2.8971875)(9.09211,-2.8457031)(9.10039,-2.791875)(9.108672,-2.7357032)(9.116953,-2.6771095)(9.125235,-2.6160936)(9.133437,-2.5525782)(9.141719,-2.4864063)(9.15,-2.4175782)(9.158281,-2.3460937)(9.166562,-2.2717187)(9.174766,-2.1945312)(9.183047,-2.114453)(9.191328,-2.0313282)(9.19961,-1.9450781)(9.2078905,-1.8557031)(9.216172,-1.7629688)(9.224375,-1.6669531)(9.2326565,-1.5675)(9.240937,-1.4644531)(9.249219,-1.3578125)(9.2575,-1.2473438)(9.265703,-1.1330469)(9.273984,-1.0147656)(9.282266,-0.8924219)
\psline[linewidth=0.04cm,linecolor=color892,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.6209376,1.4739844)(3.6209376,0.4739844)
\usefont{T1}{ptm}{m}{n}
\rput(7.3323436,3.7839844){$k^\varepsilon(x)$}
\usefont{T1}{ptm}{m}{n}
\rput(3.4323437,2.1839843){$\bar{y}(t,x)$}
\usefont{T1}{ptm}{m}{n}
\rput(0.31234375,3.7839844){$H$}
\usefont{T1}{ptm}{m}{n}
\rput(0.27234375,-0.6160156){$0$}
\usefont{T1}{ptm}{m}{n}
\rput(0.9923437,-4.6160154){$x=0.9$}
\usefont{T1}{ptm}{m}{n}
\rput(9.252344,-4.6160154){$x=1$}
\psframe[linewidth=0.018,dimen=outer](9.440937,-0.58601564)(6.5009375,-3.8060157)
\usefont{T1}{ptm}{m}{n}
\rput(7.121719,-3.4960155){Focus}
\usefont{T1}{ptm}{m}{n}
\rput(14.552343,0.5839844){$\delta(T, x)$}
\end{pspicture} 
}



==> Controls.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Dec 18 15:27:40 CET 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.0442185)(11.30297,3.0442185)
\psbezier[linewidth=0.03,linecolor=red](3.8951595,0.04694975)(3.8951595,2.5984044)(5.6361775,2.651012)(5.695195,2.651012)(5.7542124,2.651012)(6.019792,1.5462581)(6.255862,0.0206461)
\psline[linewidth=0.03cm,linecolor=red](3.9246683,0.04694975)(1.2098601,0.04694975)
\psline[linewidth=0.03cm,linecolor=red](6.285371,0.04694975)(9.20674,0.04694975)
\psline[linewidth=0.03cm,linecolor=blue](1.2098601,-0.00565758)(5.6656866,-0.00565758)
\psline[linewidth=0.03cm,linecolor=blue](5.6561775,-1.9206097)(6.246353,-1.9206097)
\psline[linewidth=0.03cm,linecolor=blue](6.255862,-0.00565758)(9.20674,-0.00565758)
\psline[linewidth=0.04cm](9.177232,-0.24239045)(9.177232,0.28368264)
\psline[linewidth=0.02cm](6.255862,-0.24239045)(6.255862,0.28368264)
\psline[linewidth=0.02cm](5.6656866,-0.24239045)(5.6656866,0.28368264)
\psline[linewidth=0.02cm](3.8951595,-0.24239045)(3.8951595,0.28368264)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.0,0.0206461)(10.210039,0.0206461)
\usefont{T1}{ptm}{m}{n}
\rput(6.9435935,-1.4392189){\color{blue}$u(t)$}
\usefont{T1}{ptm}{m}{n}
\rput(6.3435936,2.8407812){\color{red}$v(t)$}
\usefont{T1}{ptm}{m}{n}
\rput(3.8435936,-0.45921874){$T_1$}
\usefont{T1}{ptm}{m}{n}
\rput(5.263593,-0.45921874){$T_2$}
\usefont{T1}{ptm}{m}{n}
\rput(6.8235936,-0.45921874){$T_3$}
\usefont{T1}{ptm}{m}{n}
\rput(8.643596,-0.43921876){$T$}
\psline[linewidth=0.03cm,linecolor=blue,linestyle=dashed,dash=0.17638889cm 0.10583334cm](5.664531,0.02078135)(5.664531,-1.9392186)
\psline[linewidth=0.03cm,linecolor=blue,linestyle=dashed,dash=0.17638889cm 0.10583334cm](6.264531,0.02078135)(6.264531,-1.9392186)
\usefont{T1}{ptm}{m}{n}
\rput(10.867032,0.02078125){time}
\usefont{T1}{ptm}{m}{n}
\rput(1.2617195,2.6207812){Controls used}
\psline[linewidth=0.02cm](1.2151595,-0.26239046)(1.2151595,0.26368266)
\usefont{T1}{ptm}{m}{n}
\rput(1.2135936,-0.47921875){$t = 0$}
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(1.1845312,-1.4592186)(3.784531,-1.4592186)
\usefont{T1}{ptm}{m}{n}
\rput(2.4110944,-1.8392187){smoothing}
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(6.424531,1.1607814)(9.024531,1.1607814)
\usefont{T1}{ptm}{m}{n}
\rput(7.692032,1.5807812){dissipation}
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(3.9645312,0.68421865)(5.6445312,0.68421865)
\usefont{T1}{ptm}{m}{n}
\rput(4.741094,0.98078126){settling}
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(5.6445312,-2.4592185)(6.304531,-2.4592185)
\usefont{T1}{ptm}{m}{n}
\rput(5.9292197,-2.8192186){push-down}
\end{pspicture} 
}



==> Dissipation.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Dec 20 10:56:05 CET 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-4.539375)(9.622812,4.571875)
\psline[linewidth=0.02](1.0202305,3.762825)(6.591945,3.7560709)(6.6085076,3.7559726)(6.7573357,3.7557921)(6.77382,3.7556942)(6.8399916,3.7556138)(6.856476,3.7555158)(6.8896008,3.7554755)(6.906085,3.7553775)(6.939132,3.7553375)(6.955694,3.7552392)(6.9722567,3.7552192)(6.988741,3.755121)(7.005304,3.755101)(7.021866,3.7550027)(7.03835,3.7549047)(7.0549126,3.7548065)(7.071397,3.7547083)(7.1045218,3.754512)(7.121006,3.7544138)(7.1375685,3.7542377)(7.154131,3.7541394)(7.1706147,3.7539632)(7.187177,3.7537868)(7.2036614,3.7536106)(7.236786,3.753258)(7.25327,3.7530036)(7.269832,3.7527492)(7.286394,3.7524166)(7.3028784,3.752084)(7.3194404,3.7517514)(7.3359246,3.751419)(7.3524866,3.7510083)(7.369048,3.7505195)(7.3855324,3.7500308)(7.402094,3.7494638)(7.418656,3.7488186)(7.435139,3.7481737)(7.451701,3.7474506)(7.468262,3.746571)(7.4847455,3.7456918)(7.501307,3.744734)(7.5177903,3.7436204)(7.550912,3.7410803)(7.5673947,3.7395759)(7.5839553,3.7379153)(7.6005154,3.7360983)(7.6169972,3.7341251)(7.6335573,3.7319176)(7.6500387,3.7295537)(7.666598,3.7268775)(7.683157,3.7238886)(7.6996374,3.7205875)(7.7161956,3.7170517)(7.7327533,3.7130473)(7.7492323,3.7086523)(7.765789,3.7037885)(7.7822666,3.6983778)(7.798822,3.6924984)(7.8153768,3.685916)(7.831852,3.6786304)(7.848405,3.6706414)(7.864957,3.6617932)(7.881429,3.6520858)(7.897979,3.6412845)(7.9144487,3.6293113)(7.9309955,3.6161664)(7.9475403,3.601615)(7.964005,3.5855012)(7.980546,3.5677469)(7.9970846,3.5480392)(8.013543,3.5263786)(8.030076,3.5023742)(8.046529,3.47587)(8.063055,3.446553)(8.079578,3.4142673)(8.09602,3.3784661)(8.1125345,3.3389928)(8.129044,3.295301)(8.14547,3.247078)(8.161968,3.1937766)(8.178381,3.1348505)(8.194864,3.0698304)(8.21134,2.9979353)(8.227728,2.9184623)(8.244184,2.830708)(8.260629,2.7337348)(8.276983,2.6266837)(8.293403,2.5083044)(8.309729,2.3776593)(8.326116,2.2332644)(8.342485,2.0737913)(8.358756,1.8976778)(8.375083,1.7031265)(8.391385,1.488341)(8.407582,1.2511337)(8.423827,0.9892388)(8.4399605,0.7000784)(8.456137,0.38083982)(8.472272,0.028476246)(8.488284,-0.3604497)(8.504327,-0.78953195)(8.520315,-1.2630674)(8.536166,-1.7854307)(8.552031,-2.3615441)(8.567745,-2.996798)(8.583459,-3.69713)(8.599085,-4.469103)(8.600938,-4.4665623)(8.600938,-4.4665623)
\psline[linewidth=0.015cm](0.955625,3.9534376)(9.222265,3.9534376)
\psline[linewidth=0.015cm](0.955625,3.9534376)(0.955625,4.0974216)
\psline[linewidth=0.015cm](2.6089063,3.9534376)(2.6089063,4.0974216)
\psline[linewidth=0.015cm](4.2622657,3.9534376)(4.2622657,4.0974216)
\psline[linewidth=0.015cm](5.915625,3.9534376)(5.915625,4.0974216)
\psline[linewidth=0.015cm](7.5689063,3.9534376)(7.5689063,4.0974216)
\psline[linewidth=0.015cm](9.222265,3.9534376)(9.222265,4.0974216)
\psline[linewidth=0.015cm](0.6649219,-4.531875)(0.6649219,3.7347655)
\psline[linewidth=0.015cm](0.6649219,-4.531875)(0.5209375,-4.531875)
\psline[linewidth=0.015cm](0.6649219,-3.1541407)(0.5209375,-3.1541407)
\psline[linewidth=0.015cm](0.6649219,-1.7763281)(0.5209375,-1.7763281)
\psline[linewidth=0.015cm](0.6649219,-0.39859375)(0.5209375,-0.39859375)
\psline[linewidth=0.015cm](0.6649219,0.9792187)(0.5209375,0.9792187)
\psline[linewidth=0.015cm](0.6649219,2.3570313)(0.5209375,2.3570313)
\psline[linewidth=0.015cm](0.6649219,3.7347655)(0.5209375,3.7347655)
\psline[linewidth=0.02,linecolor=blue,linestyle=dashed,dash=0.16cm 0.16cm](0.9790625,3.7147655)(3.508672,3.7147655)(3.5252345,3.7146876)(3.7235937,3.7146876)(3.7401562,3.7146094)(3.839375,3.7146094)(3.8558593,3.7145312)(3.9054687,3.7145312)(3.9220312,3.7144532)(3.9716406,3.7144532)(3.988125,3.714375)(4.021172,3.714375)(4.0377345,3.7142968)(4.054297,3.7142968)(4.070781,3.7142189)(4.0873437,3.7142189)(4.103906,3.7141407)(4.1203904,3.7141407)(4.1369534,3.7140625)(4.1534376,3.7139845)(4.17,3.7139845)(4.1865625,3.7139063)(4.203047,3.713828)(4.2196093,3.71375)(4.2361717,3.71375)(4.2526565,3.713672)(4.269219,3.7135937)(4.285703,3.7134376)(4.318828,3.7132812)(4.3353124,3.7132032)(4.351875,3.7130468)(4.3684373,3.7129688)(4.384922,3.7128124)(4.4014845,3.7127345)(4.4179688,3.712578)(4.4510937,3.7122657)(4.467578,3.7121093)(4.4841404,3.7119532)(4.5007033,3.7117188)(4.5171876,3.7114844)(4.53375,3.711328)(4.5502343,3.7110937)(4.566797,3.7108593)(4.5833592,3.710547)(4.599844,3.7103126)(4.632969,3.7096875)(4.649453,3.709375)(4.6660156,3.7090626)(4.6825,3.7086718)(4.715625,3.7078905)(4.7321095,3.7074218)(4.7652345,3.7064843)(4.7817187,3.7060156)(4.798281,3.7054687)(4.8147655,3.7048438)(4.847891,3.7035937)(4.864375,3.7028906)(4.8809376,3.7021875)(4.8975,3.7014062)(4.9139843,3.700625)(4.947109,3.6989062)(4.963594,3.6979687)(4.9801564,3.696953)(4.9966407,3.6959374)(5.0297656,3.6935937)(5.04625,3.692422)(5.079375,3.6897657)(5.0958595,3.6882813)(5.112422,3.686797)(5.1289062,3.6851563)(5.1454687,3.6835155)(5.162031,3.6817188)(5.1785154,3.6798437)(5.195078,3.6778905)(5.211641,3.6758595)(5.228125,3.67375)(5.2446876,3.6714845)(5.261172,3.6690626)(5.2777343,3.6665626)(5.2942967,3.6639843)(5.3107815,3.66125)(5.327344,3.6583593)(5.3439064,3.6553125)(5.3603907,3.6521094)(5.376953,3.648828)(5.3934374,3.6453125)(5.41,3.6416407)(5.4265623,3.6378906)(5.443047,3.6338282)(5.4596095,3.6296875)(5.476172,3.6253126)(5.492656,3.6207032)(5.5092187,3.6159375)(5.525703,3.6108594)(5.5422654,3.605625)(5.5588284,3.6001563)(5.5753126,3.594453)(5.591875,3.5885155)(5.6084375,3.5822656)(5.624922,3.5757031)(5.6414843,3.5689843)(5.657969,3.561875)(5.6745315,3.5544531)(5.691094,3.5467968)(5.707578,3.53875)(5.7241406,3.5303905)(5.740703,3.5217187)(5.7571874,3.5126562)(5.77375,3.5032032)(5.7902346,3.4933593)(5.806797,3.483125)(5.8233595,3.4725)(5.8398438,3.4614844)(5.856406,3.45)(5.8729687,3.438047)(5.889453,3.425703)(5.9060154,3.4128125)(5.9225,3.3994532)(5.9390626,3.385547)(5.955625,3.371172)(5.9721093,3.35625)(5.988672,3.3407812)(6.0052342,3.3247657)(6.021719,3.3082032)(6.0382814,3.2910156)(6.0547657,3.2732031)(6.071328,3.2547655)(6.0878906,3.235625)(6.104375,3.2159376)(6.1209373,3.1955469)(6.1375,3.174453)(6.1539845,3.152578)(6.170547,3.130078)(6.1871095,3.106797)(6.2035937,3.0828125)(6.220156,3.0580468)(6.2366405,3.0325)(6.253203,3.0060937)(6.269766,2.9789062)(6.28625,2.9508593)(6.3028126,2.9220312)(6.319375,2.8922656)(6.3358593,2.8617187)(6.3524218,2.8302343)(6.3689065,2.7978125)(6.385469,2.7644532)(6.4020314,2.7302344)(6.4185157,2.695)(6.435078,2.658828)(6.4516406,2.6217186)(6.468125,2.5835938)(6.4846873,2.5444531)(6.501172,2.5042968)(6.5177345,2.4632032)(6.534297,2.4210155)(6.5507812,2.3778124)(6.5673437,2.3335156)(6.583906,2.2882812)(6.6003904,2.241875)(6.616953,2.194453)(6.6334376,2.1460156)(6.65,2.0964844)(6.6665626,2.0458593)(6.683047,1.9941406)(6.6996093,1.9413282)(6.7161717,1.8875)(6.7326565,1.8325781)(6.749219,1.7765625)(6.765703,1.7195313)(6.7822657,1.6614063)(6.798828,1.6022656)(6.8153124,1.5420313)(6.831875,1.4807812)(6.8484373,1.4185938)(6.864922,1.3553125)(6.8814845,1.2910156)(6.897969,1.2257812)(6.914531,1.1595312)(6.9310937,1.0923437)(6.947578,1.0242969)(6.9641404,0.9553125)(6.9807034,0.8854687)(6.9971876,0.81476563)(7.01375,0.7432031)(7.0302343,0.6708594)(7.046797,0.5977344)(7.0633593,0.52390623)(7.079844,0.449375)(7.0964065,0.37421873)(7.112969,0.2983594)(7.129453,0.22195312)(7.1460156,0.145)(7.1625,0.06757812)(7.1790624,-0.0103125)(7.195625,-0.08859376)(7.2121096,-0.16726562)(7.228672,-0.24625)(7.2452345,-0.3255469)(7.2617188,-0.405)(7.278281,-0.48460937)(7.2947655,-0.5642969)(7.311328,-0.6439844)(7.3278904,-0.72375)(7.344375,-0.8033594)(7.3609376,-0.8828125)(7.3775,-0.9621094)(7.3939843,-1.0410937)(7.410547,-1.1197656)(7.4271092,-1.1980469)(7.443594,-1.2758594)(7.4601564,-1.3530469)(7.4766407,-1.4296875)(7.493203,-1.5057031)(7.5097656,-1.5808594)(7.52625,-1.6552343)(7.5428123,-1.72875)(7.559375,-1.80125)(7.5758595,-1.8726562)(7.592422,-1.9430469)(7.6089063,-2.0121875)(7.6254687,-2.08)(7.642031,-2.1465626)(7.6585155,-2.2117188)(7.675078,-2.2753124)(7.691641,-2.337422)(7.708125,-2.3978906)(7.7246876,-2.4565625)(7.741172,-2.5135157)(7.7577343,-2.568672)(7.7742968,-2.6217968)(7.7907815,-2.6730468)(7.807344,-2.7221093)(7.8239064,-2.7691407)(7.8403907,-2.8139062)(7.856953,-2.8564844)(7.8734374,-2.8967187)(7.89,-2.9345312)(7.9065623,-2.9699218)(7.923047,-3.0028124)(7.9396095,-3.033125)(7.956172,-3.0608594)(7.9726562,-3.0858593)(7.9892187,-3.1082032)(8.005703,-3.1276562)(8.022265,-3.144375)(8.038828,-3.1582031)(8.055312,-3.1691406)(8.071875,-3.1771095)(8.088437,-3.1820312)(8.104922,-3.1839843)(8.121485,-3.1828907)(8.137969,-3.1786718)(8.1545315,-3.17125)(8.171094,-3.1607811)(8.187578,-3.1471093)(8.204141,-3.1302345)(8.220703,-3.110078)(8.237187,-3.0867188)(8.25375,-3.0601563)(8.270234,-3.0303125)(8.286797,-2.9971876)(8.303359,-2.9607813)(8.319843,-2.9210937)(8.336407,-2.878125)(8.352969,-2.831875)(8.369453,-2.7823439)(8.386016,-2.7295313)(8.4025,-2.6735156)(8.419063,-2.6142187)(8.435625,-2.5517187)(8.452109,-2.4860156)(8.468672,-2.4171095)(8.485234,-2.345)(8.5017185,-2.2697656)(8.518281,-2.1914062)(8.534765,-2.11)(8.551328,-2.0254688)(8.56789,-1.9379687)(8.584375,-1.8475)(8.600938,-1.7540625)(8.6175,-1.6577344)(8.633985,-1.5585938)(8.650547,-1.4565625)(8.6671095,-1.351875)(8.683594,-1.244375)(8.700156,-1.1342969)(8.71664,-1.0215625)(8.733203,-0.90625)(8.749765,-0.7885156)(8.76625,-0.66828126)(8.782812,-0.5457031)(8.799375,-0.42085937)(8.81586,-0.29375)(8.832422,-0.16445312)(8.8489065,-0.03304688)(8.865469,0.10039062)(8.882031,0.23578124)(8.898516,0.373125)(8.915078,0.5121875)(8.931641,0.653125)(8.948125,0.795625)(8.964687,0.93976563)(8.981172,1.0854688)(8.997734,1.2325782)(9.014297,1.3810157)(9.030781,1.5307813)(9.047344,1.6817187)(9.063907,1.83375)(9.080391,1.986875)(9.096953,2.1409376)(9.113438,2.2958593)(9.13,2.4514844)(9.146563,2.6078906)(9.163047,2.764922)(9.179609,2.922422)(9.196172,3.0803125)(9.212656,3.2386718)(9.2292185,3.3971875)(9.245703,3.5559375)
\psline[linewidth=0.02,linecolor=blue,linestyle=dashed,dash=0.16cm 0.16cm](0.9790625,3.7347655)(1.4420313,3.7347655)(1.4585156,3.7346876)(1.7561718,3.7346876)(1.7726562,3.7346094)(1.9214844,3.7346094)(1.9379687,3.7345312)(2.020703,3.7345312)(2.0371876,3.7344532)(2.1033595,3.7344532)(2.1198437,3.734375)(2.1694531,3.734375)(2.1860156,3.7342968)(2.2190626,3.7342968)(2.235625,3.7342188)(2.268672,3.7342188)(2.2852345,3.7341406)(2.3182812,3.7341406)(2.3347657,3.7340624)(2.3513281,3.7340624)(2.3678906,3.7339845)(2.384375,3.7339845)(2.4009376,3.7339063)(2.4175,3.7339063)(2.4339843,3.733828)(2.450547,3.733828)(2.4671094,3.73375)(2.4835937,3.733672)(2.5001562,3.733672)(2.5166407,3.7335937)(2.5497656,3.7334375)(2.56625,3.7334375)(2.599375,3.7332811)(2.6158593,3.7332032)(2.632422,3.733125)(2.6489062,3.7330468)(2.6820312,3.7328906)(2.6985157,3.7328124)(2.715078,3.7327344)(2.7316406,3.732578)(2.748125,3.7325)(2.7646875,3.7324219)(2.7811718,3.7322657)(2.7977345,3.7321875)(2.814297,3.7320313)(2.8307812,3.7319531)(2.8639061,3.7316406)(2.8803906,3.7314844)(2.896953,3.7314062)(2.9134376,3.73125)(2.93,3.7310936)(2.9465625,3.7308593)(2.9630468,3.730703)(2.9796095,3.730547)(2.996172,3.7303126)(3.0126562,3.7301562)(3.0292187,3.7299218)(3.0457032,3.7297657)(3.078828,3.729297)(3.0953126,3.7290626)(3.111875,3.7288282)(3.1284375,3.7285156)(3.1449218,3.7282813)(3.1614845,3.7279687)(3.1779687,3.7276561)(3.2110937,3.7270312)(3.2275782,3.7267187)(3.2441406,3.7264063)(3.260703,3.7260156)(3.2771876,3.725703)(3.29375,3.7253125)(3.3102343,3.7248437)(3.3433595,3.7240624)(3.3598437,3.7235937)(3.3929687,3.7226562)(3.4094532,3.7221093)(3.4260156,3.7216406)(3.4425,3.7210937)(3.4590626,3.720547)(3.475625,3.7199218)(3.4921093,3.719375)(3.508672,3.71875)(3.5252345,3.718047)(3.5417187,3.7174218)(3.5582812,3.7167187)(3.5747657,3.7160156)(3.6078906,3.7144532)(3.624375,3.713672)(3.6575,3.7119532)(3.6739843,3.7110937)(3.7071095,3.7092187)(3.7235937,3.708203)(3.7401562,3.7071874)(3.7566407,3.7060938)(3.7897656,3.7039063)(3.80625,3.7027345)(3.839375,3.7002344)(3.8558593,3.6989062)(3.872422,3.6975782)(3.8889062,3.69625)(3.9220312,3.6932812)(3.9385157,3.6917968)(3.9716406,3.6885157)(3.988125,3.686875)(4.0046873,3.6850781)(4.021172,3.6832812)(4.0377345,3.6814845)(4.054297,3.6795313)(4.070781,3.6775782)(4.0873437,3.675547)(4.103906,3.6734376)(4.1203904,3.67125)(4.1369534,3.6689844)(4.1534376,3.6666405)(4.17,3.6642969)(4.1865625,3.6617968)(4.203047,3.659297)(4.2196093,3.6567187)(4.2361717,3.6539843)(4.2526565,3.65125)(4.269219,3.6483593)(4.285703,3.6453905)(4.3022656,3.642422)(4.318828,3.6392968)(4.3353124,3.6360157)(4.351875,3.6327343)(4.3684373,3.629375)(4.384922,3.6258595)(4.4014845,3.6222656)(4.4179688,3.6185157)(4.434531,3.6146874)(4.4510937,3.6107812)(4.467578,3.6067188)(4.4841404,3.6025782)(4.5007033,3.5983593)(4.5171876,3.5939844)(4.53375,3.5894532)(4.5502343,3.5848436)(4.566797,3.5800781)(4.5833592,3.5752344)(4.599844,3.5701563)(4.6164064,3.565)(4.632969,3.5597656)(4.649453,3.554297)(4.6660156,3.54875)(4.6825,3.543047)(4.6990623,3.5371876)(4.715625,3.5311718)(4.7321095,3.525)(4.748672,3.518672)(4.7652345,3.5121875)(4.7817187,3.5055468)(4.798281,3.49875)(4.8147655,3.4917188)(4.831328,3.4846094)(4.847891,3.4772656)(4.864375,3.4697657)(4.8809376,3.4620311)(4.8975,3.4542186)(4.9139843,3.4460938)(4.9305468,3.4378905)(4.947109,3.4294531)(4.963594,3.4207811)(4.9801564,3.4119532)(4.9966407,3.4028907)(5.013203,3.393672)(5.0297656,3.3842187)(5.04625,3.3745313)(5.0628123,3.3646874)(5.079375,3.3545313)(5.0958595,3.3442187)(5.112422,3.3336718)(5.1289062,3.3228905)(5.1454687,3.311953)(5.162031,3.300703)(5.1785154,3.2892187)(5.195078,3.2775)(5.211641,3.2655468)(5.228125,3.2533593)(5.2446876,3.2409375)(5.261172,3.2282813)(5.2777343,3.2153125)(5.2942967,3.2021093)(5.3107815,3.1886718)(5.327344,3.175)(5.3439064,3.1610155)(5.3603907,3.146797)(5.376953,3.1322656)(5.3934374,3.117578)(5.41,3.1025)(5.4265623,3.0871875)(5.443047,3.0716407)(5.4596095,3.0557811)(5.476172,3.0396874)(5.492656,3.0232813)(5.5092187,3.0065625)(5.525703,2.9896095)(5.5422654,2.9723437)(5.5588284,2.9548438)(5.5753126,2.9370313)(5.591875,2.9189062)(5.6084375,2.9005468)(5.624922,2.8817968)(5.6414843,2.8628907)(5.657969,2.8435938)(5.6745315,2.8240626)(5.691094,2.8042188)(5.707578,2.7841406)(5.7241406,2.76375)(5.740703,2.743047)(5.7571874,2.7220314)(5.77375,2.7007813)(5.7902346,2.6792188)(5.806797,2.6573436)(5.8233595,2.6352344)(5.8398438,2.6128125)(5.856406,2.5901563)(5.8729687,2.5671875)(5.889453,2.5439062)(5.9060154,2.5203905)(5.9225,2.4966407)(5.9390626,2.472578)(5.955625,2.4482813)(5.9721093,2.423672)(5.988672,2.398828)(6.0052342,2.3736718)(6.021719,2.3482811)(6.0382814,2.3227344)(6.0547657,2.2967968)(6.071328,2.270703)(6.0878906,2.244375)(6.104375,2.2178125)(6.1209373,2.1910157)(6.1375,2.1639843)(6.1539845,2.1367188)(6.170547,2.1092968)(6.1871095,2.0816407)(6.2035937,2.05375)(6.220156,2.0257032)(6.2366405,1.9974219)(6.253203,1.9690624)(6.269766,1.9404688)(6.28625,1.9116406)(6.3028126,1.8827344)(6.319375,1.8536719)(6.3358593,1.8244531)(6.3524218,1.7951562)(6.3689065,1.765625)(6.385469,1.7360938)(6.4020314,1.7063282)(6.4185157,1.6765625)(6.435078,1.6467187)(6.4516406,1.6167188)(6.468125,1.5867188)(6.4846873,1.5565625)(6.501172,1.5264844)(6.5177345,1.49625)(6.534297,1.4660938)(6.5507812,1.4358593)(6.583906,1.3753906)(6.6003904,1.3451562)(6.616953,1.315)(6.6334376,1.2848437)(6.65,1.2547656)(6.6665626,1.2247657)(6.683047,1.1947656)(6.6996093,1.1649219)(6.7161717,1.1351563)(6.7326565,1.1055468)(6.749219,1.0760938)(6.765703,1.0467187)(6.7822657,1.0175)(6.798828,0.9884375)(6.8153124,0.9596094)(6.831875,0.9309375)(6.8484373,0.9025)(6.864922,0.8742969)(6.8814845,0.84632814)(6.897969,0.81859374)(6.914531,0.79109377)(6.9310937,0.7639844)(6.947578,0.7370312)(6.9641404,0.71046877)(6.9807034,0.68421876)(6.9971876,0.6583594)(7.01375,0.6328125)(7.0302343,0.6075781)(7.046797,0.5828125)(7.0633593,0.5584375)(7.079844,0.5344531)(7.0964065,0.5108594)(7.112969,0.48773438)(7.129453,0.46507812)(7.1460156,0.4428906)(7.1625,0.42117187)(7.1790624,0.3999219)(7.195625,0.37921873)(7.2121096,0.35898438)(7.228672,0.339375)(7.2452345,0.3203125)(7.2617188,0.30179688)(7.278281,0.2838281)(7.2947655,0.26648438)(7.311328,0.24976562)(7.3278904,0.23359375)(7.344375,0.218125)(7.3609376,0.20328124)(7.3775,0.1890625)(7.3939843,0.17554688)(7.410547,0.16273437)(7.4271092,0.150625)(7.443594,0.13921873)(7.4601564,0.1284375)(7.4766407,0.11851562)(7.493203,0.10921874)(7.5097656,0.10078124)(7.52625,0.09304688)(7.5428123,0.08601562)(7.559375,0.07984374)(7.5758595,0.07445312)(7.592422,0.06992188)(7.6089063,0.06609374)(7.6254687,0.063125)(7.642031,0.06101562)(7.6585155,0.0596875)(7.675078,0.05921874)(7.691641,0.05960938)(7.708125,0.06085938)(7.7246876,0.06296874)(7.741172,0.0659375)(7.7577343,0.06976562)(7.7742968,0.07453124)(7.7907815,0.08015624)(7.807344,0.08664062)(7.8239064,0.09398438)(7.8403907,0.10234374)(7.856953,0.1115625)(7.8734374,0.12164062)(7.89,0.13265625)(7.9065623,0.14460938)(7.923047,0.15742189)(7.9396095,0.17117187)(7.956172,0.18585938)(7.9726562,0.20148438)(7.9892187,0.21796875)(8.005703,0.23546875)(8.022265,0.2538281)(8.038828,0.27304688)(8.055312,0.29328123)(8.071875,0.314375)(8.088437,0.33640623)(8.104922,0.359375)(8.121485,0.38320312)(8.137969,0.40796873)(8.1545315,0.4336719)(8.171094,0.46023437)(8.187578,0.48773438)(8.204141,0.51609373)(8.220703,0.5453125)(8.237187,0.5754687)(8.25375,0.60648435)(8.270234,0.63835937)(8.286797,0.67109376)(8.303359,0.7046875)(8.319843,0.7391406)(8.336407,0.7744531)(8.352969,0.810625)(8.369453,0.8475781)(8.386016,0.88539064)(8.4025,0.9239844)(8.419063,0.9634375)(8.435625,1.0035937)(8.452109,1.0446094)(8.468672,1.0863281)(8.485234,1.1288282)(8.5017185,1.1721094)(8.518281,1.2161719)(8.534765,1.2608594)(8.551328,1.3063282)(8.56789,1.3525)(8.584375,1.399375)(8.600938,1.4469532)(8.6175,1.4951563)(8.633985,1.5439844)(8.650547,1.5935156)(8.6671095,1.6436719)(8.683594,1.694375)(8.700156,1.7457812)(8.71664,1.7976563)(8.733203,1.8502344)(8.749765,1.9032812)(8.76625,1.956875)(8.782812,2.0110157)(8.799375,2.065625)(8.81586,2.1207812)(8.832422,2.1764061)(8.8489065,2.2325)(8.865469,2.2889843)(8.882031,2.3459375)(8.898516,2.4033594)(8.915078,2.4610937)(8.931641,2.5192187)(8.948125,2.5777345)(8.964687,2.6366405)(8.981172,2.6957812)(8.997734,2.7553124)(9.014297,2.815078)(9.030781,2.8751562)(9.047344,2.9354687)(9.063907,2.9960155)(9.080391,3.0567968)(9.096953,3.1178124)(9.113438,3.1789844)(9.13,3.2403126)(9.146563,3.301797)(9.163047,3.3633595)(9.196172,3.486953)(9.212656,3.5488281)(9.2292185,3.6107812)(9.245703,3.6727345)
\psline[linewidth=0.02,linecolor=blue,linestyle=dashed,dash=0.16cm 0.16cm](0.9790625,3.7340624)(0.995625,3.7340624)(1.0121094,3.7339845)(1.0452343,3.7339845)(1.0617187,3.7339063)(1.0782813,3.7339063)(1.0947657,3.733828)(1.1113281,3.733828)(1.1278906,3.73375)(1.144375,3.73375)(1.1609375,3.733672)(1.1775,3.733672)(1.1939844,3.7335937)(1.2105469,3.7335937)(1.2271094,3.7335155)(1.2435938,3.7334375)(1.2601563,3.7334375)(1.2766407,3.7333593)(1.2932031,3.7333593)(1.3097656,3.7332811)(1.32625,3.7332032)(1.3428125,3.733125)(1.359375,3.733125)(1.3758594,3.7330468)(1.3924218,3.7329688)(1.4089062,3.7328906)(1.4420313,3.7327344)(1.4585156,3.7326562)(1.4916406,3.7325)(1.508125,3.7324219)(1.5246875,3.7323437)(1.5411719,3.7322657)(1.5577344,3.7321875)(1.5742968,3.7320313)(1.5907812,3.7319531)(1.6239063,3.731797)(1.6403906,3.7316406)(1.6569531,3.7315626)(1.6734375,3.7314062)(1.69,3.731328)(1.7065625,3.7311718)(1.7230469,3.7310157)(1.7396094,3.7309375)(1.7561718,3.7307813)(1.7726562,3.730625)(1.7892188,3.7304688)(1.8057032,3.7303126)(1.8388281,3.73)(1.8553125,3.7298439)(1.8884375,3.7295313)(1.9049219,3.729297)(1.9214844,3.7291405)(1.9379687,3.7289062)(1.9545313,3.72875)(1.9710938,3.7285156)(1.9875782,3.7282813)(2.020703,3.7278125)(2.0371876,3.7275782)(2.05375,3.7273438)(2.0702343,3.7271094)(2.086797,3.726875)(2.1033595,3.7265625)(2.1198437,3.7263281)(2.1529686,3.725703)(2.1694531,3.7253907)(2.1860156,3.725078)(2.2025,3.7247655)(2.235625,3.7241406)(2.2521093,3.72375)(2.268672,3.7234375)(2.2852345,3.7230468)(2.3017187,3.7226562)(2.3182812,3.7222657)(2.3347657,3.721875)(2.3513281,3.7214062)(2.3678906,3.7210157)(2.384375,3.720547)(2.4175,3.7196095)(2.4339843,3.7191405)(2.450547,3.7186718)(2.4671094,3.718125)(2.4835937,3.7175782)(2.5001562,3.7170312)(2.5166407,3.7164843)(2.5332031,3.7159376)(2.5497656,3.7153125)(2.56625,3.7146876)(2.599375,3.7134376)(2.6158593,3.7128124)(2.632422,3.7121093)(2.6489062,3.7114062)(2.6654687,3.7107031)(2.6820312,3.7099218)(2.6985157,3.7092187)(2.715078,3.7084374)(2.7316406,3.7075782)(2.748125,3.706797)(2.7646875,3.7059374)(2.7811718,3.7050781)(2.7977345,3.7042186)(2.814297,3.7032812)(2.8307812,3.7023437)(2.8473437,3.701328)(2.8639061,3.7003906)(2.8803906,3.699375)(2.896953,3.6982813)(2.9134376,3.6972656)(2.93,3.696172)(2.9465625,3.695)(2.9630468,3.693828)(2.996172,3.6914845)(3.0126562,3.6902344)(3.0292187,3.6889062)(3.0457032,3.6875782)(3.078828,3.684922)(3.0953126,3.6834376)(3.111875,3.6820312)(3.1284375,3.680547)(3.1449218,3.6789844)(3.1614845,3.6774218)(3.1779687,3.6758595)(3.1945312,3.6742187)(3.2110937,3.6725)(3.2275782,3.6707811)(3.2441406,3.6690626)(3.260703,3.6672657)(3.2771876,3.6653907)(3.29375,3.6635156)(3.3102343,3.6615624)(3.3267968,3.6596093)(3.3433595,3.6575782)(3.3598437,3.6554687)(3.3764062,3.6533594)(3.3929687,3.651172)(3.4094532,3.6489844)(3.4260156,3.6467187)(3.4425,3.644375)(3.475625,3.6395311)(3.4921093,3.6370313)(3.508672,3.6345313)(3.5252345,3.631953)(3.5417187,3.6292968)(3.5582812,3.6265626)(3.5747657,3.62375)(3.5913281,3.6209376)(3.6078906,3.618047)(3.624375,3.6150782)(3.6409376,3.6120312)(3.6575,3.6089063)(3.6739843,3.6057813)(3.690547,3.6025782)(3.7071095,3.5992968)(3.7235937,3.5958593)(3.7401562,3.5925)(3.7566407,3.5889845)(3.7732031,3.5853906)(3.7897656,3.5817187)(3.80625,3.5779688)(3.8228126,3.5742188)(3.839375,3.5703125)(3.8558593,3.566328)(3.872422,3.5623438)(3.8889062,3.5582032)(3.9054687,3.5539844)(3.9220312,3.5496874)(3.9385157,3.5453906)(3.9550781,3.5409374)(3.9716406,3.5364063)(3.988125,3.5317187)(4.0046873,3.5270312)(4.021172,3.5222657)(4.0377345,3.5173438)(4.054297,3.5123436)(4.070781,3.5072656)(4.0873437,3.5021093)(4.103906,3.496875)(4.1203904,3.4914844)(4.1369534,3.4860156)(4.1534376,3.4804688)(4.17,3.4748437)(4.1865625,3.4690626)(4.203047,3.4632032)(4.2361717,3.4511719)(4.2526565,3.445)(4.269219,3.4386718)(4.285703,3.4323437)(4.3022656,3.4258595)(4.318828,3.4192188)(4.3353124,3.4125)(4.351875,3.405703)(4.3684373,3.39875)(4.384922,3.3917186)(4.4014845,3.3845313)(4.4179688,3.3772657)(4.434531,3.3698437)(4.4510937,3.3623438)(4.467578,3.3546875)(4.4841404,3.3469532)(4.5007033,3.3390625)(4.5171876,3.3310938)(4.53375,3.3229687)(4.5502343,3.3147657)(4.566797,3.3064063)(4.5833592,3.2978907)(4.599844,3.2892969)(4.6164064,3.280547)(4.632969,3.2717187)(4.649453,3.2627344)(4.6660156,3.2535937)(4.6825,3.244375)(4.6990623,3.235)(4.715625,3.2255468)(4.7321095,3.2159376)(4.748672,3.206172)(4.7652345,3.19625)(4.7817187,3.18625)(4.798281,3.1760938)(4.8147655,3.1658595)(4.831328,3.1554687)(4.847891,3.1449218)(4.864375,3.1342187)(4.8809376,3.1234374)(4.8975,3.1125)(4.9139843,3.1014063)(4.9305468,3.0902343)(4.947109,3.0789063)(4.963594,3.067422)(4.9801564,3.0558593)(4.9966407,3.0441406)(5.013203,3.0322657)(5.0297656,3.0203125)(5.04625,3.008125)(5.0628123,2.9959376)(5.079375,2.9835155)(5.0958595,2.9710157)(5.112422,2.9584374)(5.1289062,2.945625)(5.1454687,2.9327345)(5.162031,2.9197657)(5.1785154,2.9065626)(5.195078,2.8932812)(5.211641,2.879922)(5.228125,2.8664062)(5.2446876,2.8528125)(5.261172,2.8389845)(5.2777343,2.8251562)(5.2942967,2.8111718)(5.3107815,2.7970312)(5.327344,2.7828126)(5.3439064,2.7684374)(5.3603907,2.7539845)(5.376953,2.739453)(5.3934374,2.7247655)(5.4265623,2.6950781)(5.443047,2.680078)(5.4596095,2.665)(5.476172,2.6497657)(5.492656,2.634453)(5.5092187,2.6190624)(5.525703,2.6035938)(5.5588284,2.5723438)(5.5753126,2.5565624)(5.591875,2.540703)(5.6084375,2.5247657)(5.624922,2.50875)(5.6414843,2.4927344)(5.657969,2.4765625)(5.6745315,2.4603126)(5.691094,2.4439843)(5.707578,2.4276562)(5.7241406,2.41125)(5.740703,2.3947656)(5.7571874,2.3782032)(5.77375,2.3616407)(5.7902346,2.345)(5.8233595,2.3115625)(5.8398438,2.2947657)(5.8729687,2.2611718)(5.889453,2.2442968)(5.9060154,2.227422)(5.9225,2.2104688)(5.9390626,2.1935937)(5.955625,2.1766405)(5.9721093,2.1596875)(5.988672,2.1427343)(6.0052342,2.1258595)(6.021719,2.1089063)(6.0382814,2.091953)(6.0547657,2.075078)(6.071328,2.058125)(6.0878906,2.04125)(6.104375,2.0244532)(6.1209373,2.0075781)(6.1375,1.9908594)(6.1539845,1.9740624)(6.1871095,1.9407812)(6.2035937,1.9242188)(6.220156,1.9076562)(6.2366405,1.89125)(6.253203,1.8748437)(6.269766,1.8585156)(6.28625,1.8423437)(6.3028126,1.8261719)(6.319375,1.8101562)(6.3358593,1.7941406)(6.3524218,1.7783594)(6.3689065,1.7625781)(6.385469,1.7469531)(6.4020314,1.7314844)(6.4185157,1.7160938)(6.435078,1.7007812)(6.4516406,1.6857032)(6.468125,1.6707032)(6.4846873,1.6558594)(6.501172,1.6411719)(6.5177345,1.6266407)(6.534297,1.6122656)(6.5507812,1.598125)(6.5673437,1.5840625)(6.583906,1.5702344)(6.6003904,1.5565625)(6.616953,1.5430468)(6.6334376,1.5297656)(6.65,1.5167187)(6.6665626,1.5038282)(6.683047,1.4911718)(6.6996093,1.47875)(6.7161717,1.4664844)(6.7326565,1.4544531)(6.749219,1.4427344)(6.765703,1.4311719)(6.7822657,1.4199219)(6.798828,1.4088281)(6.8153124,1.3980469)(6.831875,1.3875781)(6.8484373,1.3772656)(6.864922,1.3673438)(6.8814845,1.3575782)(6.897969,1.348125)(6.914531,1.3389844)(6.9310937,1.3301562)(6.947578,1.3215625)(6.9641404,1.3132813)(6.9807034,1.3053125)(6.9971876,1.2976563)(7.01375,1.2903125)(7.0302343,1.2832812)(7.046797,1.2766407)(7.0633593,1.2702343)(7.079844,1.2642187)(7.0964065,1.2585156)(7.112969,1.253125)(7.129453,1.248125)(7.1460156,1.2434375)(7.1625,1.2391406)(7.1790624,1.2351563)(7.195625,1.2315625)(7.2121096,1.2282813)(7.228672,1.2254688)(7.2452345,1.2229687)(7.2617188,1.2208594)(7.278281,1.2190624)(7.2947655,1.2177343)(7.311328,1.2167188)(7.3278904,1.2161719)(7.344375,1.2159375)(7.3609376,1.2161719)(7.3775,1.2167188)(7.3939843,1.2177343)(7.410547,1.2191406)(7.4271092,1.2209375)(7.443594,1.223125)(7.4601564,1.2257812)(7.4766407,1.22875)(7.493203,1.2322656)(7.5097656,1.2360938)(7.52625,1.2403907)(7.5428123,1.2450781)(7.559375,1.2501563)(7.5758595,1.2557031)(7.592422,1.2616407)(7.6089063,1.2680469)(7.6254687,1.2748437)(7.642031,1.2821094)(7.6585155,1.2897656)(7.675078,1.2978907)(7.691641,1.3064063)(7.708125,1.3153125)(7.7246876,1.3246875)(7.741172,1.3345312)(7.7577343,1.3447657)(7.7742968,1.3554688)(7.7907815,1.3665625)(7.807344,1.3780469)(7.8239064,1.3900781)(7.8403907,1.4024218)(7.856953,1.4152343)(7.8734374,1.4285157)(7.89,1.4421875)(7.9065623,1.45625)(7.923047,1.4707812)(7.9396095,1.4857031)(7.956172,1.5010937)(7.9726562,1.516875)(7.9892187,1.533125)(8.005703,1.5496875)(8.022265,1.5667969)(8.038828,1.5842187)(8.055312,1.6021094)(8.071875,1.6203125)(8.088437,1.6389843)(8.104922,1.658125)(8.121485,1.6775781)(8.137969,1.6975)(8.1545315,1.7177343)(8.171094,1.7384375)(8.187578,1.7594532)(8.204141,1.7809376)(8.220703,1.8027344)(8.237187,1.8249218)(8.25375,1.8475)(8.270234,1.8704687)(8.286797,1.89375)(8.303359,1.9175)(8.319843,1.9414843)(8.336407,1.9659375)(8.352969,1.9907031)(8.369453,2.0157812)(8.386016,2.04125)(8.4025,2.0670311)(8.419063,2.093125)(8.435625,2.1195312)(8.452109,2.1463282)(8.468672,2.1734376)(8.485234,2.2008593)(8.5017185,2.2285156)(8.518281,2.2565625)(8.534765,2.284922)(8.551328,2.3135157)(8.56789,2.3424218)(8.584375,2.3716407)(8.600938,2.4010937)(8.6175,2.4307811)(8.633985,2.4607813)(8.650547,2.4910936)(8.6671095,2.5215626)(8.683594,2.5523438)(8.700156,2.5833595)(8.71664,2.6146095)(8.733203,2.6460938)(8.749765,2.6778126)(8.76625,2.7096875)(8.782812,2.741797)(8.799375,2.7741406)(8.81586,2.8066406)(8.832422,2.839375)(8.8489065,2.8722656)(8.865469,2.9053905)(8.882031,2.9386718)(8.898516,2.9720314)(8.915078,3.005625)(8.931641,3.039375)(8.948125,3.073203)(8.964687,3.1072657)(8.981172,3.1414063)(8.997734,3.175625)(9.014297,3.21)(9.030781,3.2445312)(9.047344,3.2791407)(9.063907,3.3138282)(9.080391,3.3485937)(9.096953,3.3834374)(9.113438,3.4183593)(9.146563,3.4883595)(9.163047,3.5235157)(9.196172,3.5938282)(9.212656,3.6290624)(9.2292185,3.6642969)(9.245703,3.6995313)
\psline[linewidth=0.02,linecolor=blue,linestyle=dashed,dash=0.16cm 0.16cm](0.9790625,3.7153125)(0.995625,3.7148438)(1.0121094,3.714375)(1.0452343,3.7134376)(1.0617187,3.7129688)(1.0782813,3.7125)(1.0947657,3.7119532)(1.1113281,3.7114062)(1.1278906,3.7109375)(1.144375,3.7103906)(1.1775,3.709297)(1.1939844,3.7086718)(1.2105469,3.708125)(1.2271094,3.7075)(1.2435938,3.706875)(1.2601563,3.7063282)(1.2766407,3.705625)(1.3097656,3.704375)(1.32625,3.703672)(1.3428125,3.7030468)(1.359375,3.7023437)(1.3758594,3.7016406)(1.3924218,3.7008593)(1.4089062,3.7001562)(1.4254688,3.699375)(1.4420313,3.6986718)(1.4585156,3.6978905)(1.4750781,3.6971095)(1.4916406,3.69625)(1.508125,3.6954687)(1.5246875,3.6946094)(1.5411719,3.69375)(1.5742968,3.6920311)(1.5907812,3.6910937)(1.6239063,3.6892188)(1.6403906,3.6882813)(1.6569531,3.6873438)(1.6734375,3.6863282)(1.7065625,3.6842968)(1.7230469,3.6832812)(1.7396094,3.6821876)(1.7561718,3.681172)(1.7726562,3.680078)(1.7892188,3.6789062)(1.8057032,3.6778126)(1.8388281,3.6754687)(1.8553125,3.6742969)(1.8884375,3.6717968)(1.9049219,3.6705468)(1.9214844,3.669297)(1.9379687,3.6679688)(1.9710938,3.6653125)(1.9875782,3.6639063)(2.020703,3.6610937)(2.0371876,3.6596875)(2.05375,3.6582031)(2.0702343,3.6567187)(2.086797,3.6552343)(2.1033595,3.653672)(2.1198437,3.6521094)(2.1364062,3.6504688)(2.1529686,3.6489062)(2.1694531,3.6472657)(2.1860156,3.645547)(2.2025,3.6439064)(2.2190626,3.6421876)(2.235625,3.6403906)(2.2521093,3.6386719)(2.268672,3.636875)(2.2852345,3.635)(2.3017187,3.633125)(2.3182812,3.63125)(2.3347657,3.629375)(2.3513281,3.6274219)(2.3678906,3.6253905)(2.384375,3.6234374)(2.4009376,3.621328)(2.4175,3.6192968)(2.4339843,3.6171875)(2.450547,3.6150782)(2.4671094,3.6128907)(2.4835937,3.6107032)(2.5001562,3.6084375)(2.5166407,3.6061718)(2.5332031,3.6039062)(2.5497656,3.6015625)(2.56625,3.5992188)(2.599375,3.594375)(2.6158593,3.591953)(2.632422,3.5894532)(2.6489062,3.586875)(2.6820312,3.5817187)(2.6985157,3.5790625)(2.715078,3.5764062)(2.7316406,3.5736718)(2.748125,3.5709374)(2.7646875,3.568125)(2.7811718,3.5653124)(2.814297,3.5595312)(2.8307812,3.5565624)(2.8473437,3.5535936)(2.8639061,3.550547)(2.8803906,3.5475)(2.896953,3.544375)(2.9134376,3.54125)(2.9465625,3.5348437)(2.9630468,3.5315626)(2.996172,3.5248437)(3.0126562,3.5214844)(3.0292187,3.5180469)(3.0457032,3.5145311)(3.078828,3.5075)(3.0953126,3.503828)(3.111875,3.5002344)(3.1284375,3.4964843)(3.1449218,3.4928124)(3.1614845,3.4889843)(3.1779687,3.4851563)(3.2110937,3.4773438)(3.2275782,3.4734375)(3.260703,3.4653125)(3.2771876,3.46125)(3.29375,3.4571095)(3.3102343,3.4528906)(3.3267968,3.4486718)(3.3433595,3.444375)(3.3598437,3.44)(3.3929687,3.43125)(3.4094532,3.4267187)(3.4260156,3.4221876)(3.4425,3.4176562)(3.4590626,3.4130468)(3.475625,3.4083593)(3.4921093,3.403672)(3.508672,3.3989062)(3.5252345,3.3940625)(3.5417187,3.3892188)(3.5582812,3.384297)(3.5747657,3.3792968)(3.6078906,3.3692968)(3.624375,3.3641405)(3.6575,3.3538282)(3.6739843,3.3485937)(3.690547,3.3432813)(3.7071095,3.3378906)(3.7235937,3.3325)(3.7401562,3.3271093)(3.7566407,3.3215625)(3.7897656,3.3104687)(3.80625,3.3048437)(3.8228126,3.2991407)(3.839375,3.2933593)(3.8558593,3.287578)(3.872422,3.281797)(3.8889062,3.2758594)(3.9220312,3.2639844)(3.9385157,3.2579687)(3.9716406,3.2457812)(3.988125,3.2396095)(4.0046873,3.2333593)(4.021172,3.2271094)(4.0377345,3.2208593)(4.054297,3.2144532)(4.070781,3.208047)(4.0873437,3.2016406)(4.103906,3.1951563)(4.1203904,3.1885936)(4.1369534,3.1820312)(4.1534376,3.1753907)(4.17,3.16875)(4.1865625,3.1620312)(4.203047,3.1553125)(4.2196093,3.1485157)(4.2361717,3.1416407)(4.2526565,3.1347656)(4.269219,3.1278124)(4.285703,3.1208594)(4.3022656,3.1139061)(4.318828,3.106797)(4.3353124,3.0997655)(4.351875,3.0926561)(4.3684373,3.0854688)(4.384922,3.0782812)(4.4014845,3.0710156)(4.4179688,3.06375)(4.4510937,3.0490625)(4.467578,3.0417187)(4.5007033,3.026875)(4.5171876,3.019375)(4.53375,3.011875)(4.5502343,3.0042968)(4.5833592,2.9891405)(4.599844,2.9814844)(4.6164064,2.973828)(4.632969,2.9660938)(4.649453,2.9583595)(4.6660156,2.950625)(4.6825,2.9428124)(4.6990623,2.9350781)(4.715625,2.9271874)(4.7321095,2.919375)(4.7652345,2.9035938)(4.7817187,2.895703)(4.798281,2.8878126)(4.8147655,2.8798437)(4.847891,2.8639061)(4.864375,2.8558593)(4.8809376,2.8478906)(4.8975,2.8398438)(4.9139843,2.831797)(4.947109,2.8157032)(4.963594,2.8076563)(4.9801564,2.7995312)(4.9966407,2.7914844)(5.013203,2.7833593)(5.0297656,2.7753124)(5.04625,2.7671876)(5.0628123,2.7590625)(5.079375,2.7510157)(5.0958595,2.7428906)(5.112422,2.7347655)(5.1289062,2.7267187)(5.1454687,2.7185938)(5.162031,2.710547)(5.1785154,2.702422)(5.211641,2.6863282)(5.228125,2.6782813)(5.2446876,2.6702344)(5.261172,2.6621876)(5.2777343,2.6542187)(5.2942967,2.6461718)(5.3107815,2.6382031)(5.327344,2.6302345)(5.3439064,2.6223438)(5.3603907,2.614375)(5.376953,2.6064844)(5.3934374,2.5985937)(5.4265623,2.5829687)(5.443047,2.5751562)(5.476172,2.5596876)(5.492656,2.5520313)(5.5092187,2.544375)(5.525703,2.5367188)(5.5422654,2.5291407)(5.5588284,2.5216405)(5.5753126,2.5141406)(5.591875,2.5066407)(5.6084375,2.4992187)(5.624922,2.491875)(5.6414843,2.4845312)(5.657969,2.4772656)(5.691094,2.4628906)(5.707578,2.4557812)(5.7241406,2.4486718)(5.740703,2.4417188)(5.7571874,2.4347656)(5.77375,2.4278126)(5.7902346,2.4210155)(5.8233595,2.4075782)(5.8398438,2.4009376)(5.856406,2.394375)(5.8729687,2.3878906)(5.889453,2.3814063)(5.9060154,2.3750782)(5.9225,2.368828)(5.9390626,2.3625782)(5.955625,2.3564844)(5.9721093,2.3504686)(5.988672,2.344453)(6.0052342,2.3385937)(6.021719,2.3328125)(6.0382814,2.3271093)(6.0547657,2.3214061)(6.0878906,2.3104687)(6.104375,2.305078)(6.1209373,2.2998438)(6.1375,2.2946875)(6.1539845,2.2896094)(6.170547,2.2846093)(6.1871095,2.2797656)(6.2035937,2.274922)(6.220156,2.2703125)(6.2366405,2.2657032)(6.253203,2.26125)(6.269766,2.256875)(6.28625,2.2526562)(6.3028126,2.2485156)(6.319375,2.2444532)(6.3358593,2.240547)(6.3524218,2.2367187)(6.3689065,2.2330468)(6.4020314,2.2260156)(6.4185157,2.2227345)(6.435078,2.2195313)(6.4516406,2.2164063)(6.468125,2.2134376)(6.4846873,2.210625)(6.501172,2.2078905)(6.5177345,2.2053125)(6.534297,2.2028124)(6.5507812,2.2004688)(6.5673437,2.1982813)(6.583906,2.19625)(6.6003904,2.1942968)(6.616953,2.1925)(6.6334376,2.1908593)(6.65,2.189297)(6.6665626,2.1878905)(6.683047,2.1866405)(6.6996093,2.1855469)(6.7161717,2.1846094)(6.7326565,2.18375)(6.749219,2.1830468)(6.765703,2.1825)(6.7822657,2.1821094)(6.798828,2.181875)(6.8153124,2.1817968)(6.831875,2.1817968)(6.8484373,2.1820312)(6.864922,2.1823437)(6.8814845,2.1828907)(6.897969,2.1835155)(6.914531,2.1842968)(6.9310937,2.1852343)(6.947578,2.1864061)(6.9641404,2.1876562)(6.9807034,2.1890626)(6.9971876,2.190625)(7.01375,2.1923437)(7.0302343,2.1942186)(7.046797,2.19625)(7.0633593,2.1984375)(7.079844,2.2007813)(7.0964065,2.2033594)(7.112969,2.2060156)(7.129453,2.2088282)(7.1460156,2.211797)(7.1625,2.215)(7.1790624,2.2182813)(7.195625,2.221797)(7.2121096,2.2253907)(7.228672,2.2292187)(7.2452345,2.2332032)(7.2617188,2.2372656)(7.278281,2.2415626)(7.2947655,2.2460155)(7.311328,2.250625)(7.3278904,2.2553906)(7.344375,2.2603905)(7.3609376,2.2654688)(7.3775,2.270703)(7.3939843,2.276172)(7.410547,2.2817187)(7.4271092,2.2875)(7.443594,2.2934375)(7.4601564,2.299453)(7.4766407,2.3057032)(7.493203,2.3121095)(7.5097656,2.318672)(7.52625,2.3253906)(7.5428123,2.3322656)(7.559375,2.339375)(7.5758595,2.3465624)(7.592422,2.3539062)(7.6089063,2.3614843)(7.6254687,2.3691406)(7.642031,2.3769531)(7.6585155,2.385)(7.675078,2.393125)(7.691641,2.4014845)(7.708125,2.409922)(7.7246876,2.4185936)(7.741172,2.4273438)(7.7577343,2.4363282)(7.7742968,2.4453907)(7.7907815,2.4546876)(7.807344,2.4640625)(7.8239064,2.473672)(7.8403907,2.4833593)(7.856953,2.4932032)(7.8734374,2.5032032)(7.89,2.5133593)(7.9065623,2.5236719)(7.923047,2.5341406)(7.9396095,2.5446875)(7.956172,2.5554688)(7.9726562,2.566328)(7.9892187,2.5773437)(8.005703,2.5885155)(8.022265,2.5998437)(8.038828,2.6113281)(8.055312,2.6228907)(8.071875,2.6346095)(8.088437,2.6464844)(8.104922,2.6584375)(8.121485,2.670625)(8.137969,2.6828125)(8.1545315,2.6952343)(8.171094,2.7077343)(8.187578,2.7203906)(8.204141,2.7332032)(8.220703,2.7460938)(8.237187,2.7590625)(8.25375,2.7722657)(8.270234,2.7854688)(8.286797,2.7989063)(8.303359,2.8124218)(8.319843,2.8260157)(8.336407,2.8397655)(8.352969,2.8535938)(8.369453,2.8675)(8.386016,2.8815625)(8.4025,2.8957813)(8.419063,2.910078)(8.435625,2.924453)(8.452109,2.9389062)(8.468672,2.9535155)(8.485234,2.968203)(8.5017185,2.9829688)(8.518281,2.9978907)(8.534765,3.0128126)(8.551328,3.0278907)(8.56789,3.043047)(8.584375,3.0582812)(8.6175,3.0890625)(8.633985,3.1045313)(8.6671095,3.1357813)(8.683594,3.1515625)(8.700156,3.1673439)(8.71664,3.1832032)(8.749765,3.2152343)(8.76625,3.231328)(8.799375,3.2636719)(8.81586,3.28)(8.832422,3.296328)(8.8489065,3.3127344)(8.865469,3.3291407)(8.882031,3.345625)(8.898516,3.3621874)(8.931641,3.3954687)(8.948125,3.4121876)(8.964687,3.4289062)(8.981172,3.445625)(8.997734,3.4625)(9.014297,3.479297)(9.030781,3.496172)(9.063907,3.5300782)(9.080391,3.5470312)(9.096953,3.5639844)(9.113438,3.5810156)(9.146563,3.6150782)(9.163047,3.6321876)(9.179609,3.6492188)(9.196172,3.6663282)(9.212656,3.6834376)(9.2292185,3.700547)(9.245703,3.7176561)
\usefont{T1}{ptm}{m}{n}
\rput(0.31234375,3.5034375){$0$}
\usefont{T1}{ptm}{m}{n}
\rput(5.432344,1.6634375){$y(t,x)$}
\usefont{T1}{ptm}{m}{n}
\rput(6.972344,-4.2965627){$\Phi^\varepsilon(x)$}
\usefont{T1}{ptm}{m}{n}
\rput(0.29234374,-4.2565627){$-3$}
\usefont{T1}{ptm}{m}{n}
\rput(1.1523438,4.3834376){$x = 0.5$}
\usefont{T1}{ptm}{m}{n}
\rput(9.032344,4.3834376){$x = 1$}
\end{pspicture} 
}



==> InviscidSettling.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Dec 20 11:12:48 CET 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-4.4663672)(11.399531,4.4663672)
\definecolor{color100}{rgb}{0.0,0.0,0.6}
\definecolor{color154}{rgb}{0.0,0.0,0.4}
\psline[linewidth=0.02](2.5746875,-1.7678516)(2.591172,-1.5485547)(2.6077344,-1.3336328)(2.624297,-1.1234766)(2.6407812,-0.91855466)(2.6573439,-0.7193359)(2.6738281,-0.5262109)(2.6903906,-0.3395703)(2.706953,-0.15972658)(2.7234375,0.012929687)(2.74,0.17824219)(2.7565625,0.33582032)(2.773047,0.48550782)(2.7896094,0.62714845)(2.806172,0.7605859)(2.8226562,0.88566405)(2.8392189,1.0023047)(2.855703,1.1104296)(2.8722656,1.2101953)(2.888828,1.3014454)(2.9053125,1.3842578)(2.921875,1.4588672)(2.9384375,1.5252734)(2.954922,1.5836328)(2.9714844,1.6341015)(2.9879687,1.6769922)(3.0045311,1.7123828)(3.0210938,1.7406641)(3.037578,1.7619922)(3.0541406,1.7767578)(3.070703,1.7852734)(3.0871875,1.7877734)(3.10375,1.7846484)(3.1202345,1.7762109)(3.136797,1.7629297)(3.1533594,1.7449609)(3.1698437,1.7228515)(3.1864064,1.6969141)(3.2029688,1.6674609)(3.219453,1.6349609)(3.2360156,1.5996485)(3.2525,1.5619141)(3.2690625,1.5221484)(3.285625,1.480664)(3.3021095,1.4376953)(3.318672,1.3936328)(3.3352344,1.3487109)(3.3517187,1.3031641)(3.3682814,1.2573047)(3.3847656,1.2114453)(3.401328,1.1655859)(3.4178905,1.1200391)(3.434375,1.074961)(3.4509375,1.0305078)(3.4675,0.9867578)(3.4839845,0.94378906)(3.500547,0.90175784)(3.5170312,0.8605859)(3.5335937,0.8204297)(3.5501564,0.7812109)(3.5666406,0.7430078)(3.583203,0.70558596)(3.5997655,0.6691016)(3.61625,0.63332033)(3.6328125,0.59824216)(3.649297,0.56378907)(3.6658595,0.52972656)(3.682422,0.49589843)(3.6989062,0.46230468)(3.7154686,0.4286328)(3.7320313,0.39472657)(3.7485156,0.36050782)(3.765078,0.3257422)(3.7815626,0.29019532)(3.798125,0.25371093)(3.8146875,0.2161328)(3.831172,0.17714843)(3.8477345,0.1366797)(3.864297,0.09457031)(3.8807812,0.050507806)(3.8973439,0.0044921874)(3.9138281,-0.043789074)(3.9303906,-0.09441407)(3.946953,-0.14746094)(3.9634376,-0.20316407)(3.98,-0.26160157)(3.9965625,-0.32285157)(4.0130467,-0.38691407)(4.029609,-0.4539453)(4.0461717,-0.52394533)(4.0626564,-0.5969922)(4.079219,-0.6730078)(4.095703,-0.75199217)(4.1122656,-0.8338672)(4.128828,-0.91871095)(4.1453123,-1.0062891)(4.161875,-1.0966016)(4.1784377,-1.1894922)(4.194922,-1.2848828)(4.2114844,-1.382539)(4.2279687,-1.4823047)(4.244531,-1.5841016)(4.2610936,-1.6875391)(4.2775784,-1.7925391)(4.294141,-1.898789)(4.3107033,-2.0061328)(4.3271875,-2.1142578)(4.34375,-2.2229297)(4.3602343,-2.331836)(4.3767967,-2.4407423)(4.393359,-2.549336)(4.409844,-2.6573048)(4.4264064,-2.764414)(4.442969,-2.8703516)(4.459453,-2.9748046)(4.4760156,-3.077539)(4.4925,-3.1783204)(4.5090623,-3.2766798)(4.525625,-3.372539)(4.5421095,-3.465586)(4.558672,-3.555508)(4.5752344,-3.6420703)(4.5917187,-3.7251954)(4.608281,-3.8044922)(4.6247654,-3.8798828)(4.6413283,-3.9510548)(4.657891,-4.0180078)(4.674375,-4.0805078)(4.6909375,-4.1383986)(4.7075,-4.1916795)(4.7239842,-4.240117)(4.7405467,-4.283789)(4.7570314,-4.322461)(4.773594,-4.356289)(4.7901564,-4.385117)(4.8066406,-4.4091015)(4.823203,-4.428086)(4.8397655,-4.4423046)(4.85625,-4.4516797)(4.8728123,-4.456367)(4.889297,-4.456367)(4.9058595,-4.451992)(4.922422,-4.443164)(4.938906,-4.4301953)(4.9554687,-4.413164)(4.972031,-4.3922267)(4.988516,-4.367617)(5.0050783,-4.3394923)(5.0215626,-4.308086)(5.038125,-4.273633)(5.0546875,-4.236211)(5.0711718,-4.196211)(5.087734,-4.1538672)(5.1042967,-4.1092577)(5.1207814,-4.0626955)(5.137344,-4.0144143)(5.153828,-3.9646485)(5.1703906,-3.9136329)(5.186953,-3.8615234)(5.2034373,-3.8085546)(5.22,-3.754961)(5.2365627,-3.7009766)(5.253047,-3.6467578)(5.2696095,-3.5924609)(5.286172,-3.538242)(5.302656,-3.484336)(5.3192186,-3.4308202)(5.335703,-3.3778515)(5.352266,-3.3255079)(5.3688283,-3.2740235)(5.3853126,-3.2233984)(5.401875,-3.1737108)(5.4184375,-3.125039)(5.4349217,-3.0773828)(5.451484,-3.0308983)(5.467969,-2.9855077)(5.4845314,-2.941211)(5.501094,-2.8980858)(5.517578,-2.8559766)(5.5341406,-2.8150392)(5.550703,-2.775039)(5.5671873,-2.7360547)(5.58375,-2.6980078)(5.6002345,-2.6607423)(5.616797,-2.6242578)(5.6333594,-2.5883203)(5.6498437,-2.5530078)(5.666406,-2.5181642)(5.6829686,-2.4836328)(5.6994534,-2.4493358)(5.716016,-2.4151173)(5.7325,-2.3808985)(5.7490625,-2.3466015)(5.765625,-2.3119922)(5.7821093,-2.2770703)(5.7986717,-2.2416797)(5.815234,-2.2056642)(5.831719,-2.1690235)(5.8482814,-2.1315234)(5.8647656,-2.0932422)(5.881328,-2.0539453)(5.8978906,-2.013711)(5.914375,-1.9723047)(5.9309373,-1.9298047)(5.9475,-1.8861328)(5.9639845,-1.841211)(5.980547,-1.795039)(5.997031,-1.7476953)(6.0135937,-1.6990235)(6.030156,-1.6491797)(6.0466404,-1.5981641)(6.0632033,-1.5459765)(6.079766,-1.4926172)(6.09625,-1.4383203)(6.1128125,-1.3830078)(6.129297,-1.326836)(6.1458592,-1.2699609)(6.1624217,-1.2123828)(6.1789064,-1.1542578)(6.195469,-1.0957422)(6.2120314,-1.0369922)(6.2285156,-0.97808594)(6.245078,-0.9192578)(6.2615623,-0.8605859)(6.278125,-0.8023047)(6.2946873,-0.7445703)(6.311172,-0.6876172)(6.3277345,-0.63152343)(6.344297,-0.57644534)(6.360781,-0.5226953)(6.3773437,-0.47035158)(6.393828,-0.41957033)(6.410391,-0.37066406)(6.4269533,-0.3236328)(6.4434376,-0.27878907)(6.46,-0.23613282)(6.4765625,-0.19597657)(6.4930468,-0.15839843)(6.509609,-0.12355469)(6.5261717,-0.09152343)(6.5426564,-0.062382814)(6.559219,-0.036367193)(6.575703,-0.013554692)(6.5922656,0.0061328076)(6.608828,0.022382807)(6.6253123,0.035351567)(6.641875,0.044882808)(6.6584377,0.050976567)(6.674922,0.053632807)(6.6914845,0.052773427)(6.7079687,0.04855469)(6.724531,0.040820308)(6.7410936,0.029726567)(6.757578,0.015273428)(6.774141,-0.0023828126)(6.7907033,-0.023320312)(6.8071876,-0.047304694)(6.82375,-0.074414074)(6.8402343,-0.104335934)(6.8567967,-0.13699219)(6.873359,-0.17238282)(6.889844,-0.21027343)(6.9064064,-0.2505078)(6.922969,-0.29292968)(6.939453,-0.33746094)(6.9560156,-0.38378906)(6.9725,-0.43191406)(6.9890623,-0.48152342)(7.005625,-0.5324609)(7.0221095,-0.58464843)(7.038672,-0.6378516)(7.0552344,-0.69183594)(7.0717187,-0.74652344)(7.088281,-0.8016797)(7.1047654,-0.8571484)(7.1213284,-0.91277343)(7.137891,-0.9683203)(7.154375,-1.023789)(7.1709375,-1.0788672)(7.1875,-1.1334766)(7.2039843,-1.1875391)(7.2205467,-1.2408985)(7.2370315,-1.2933984)(7.253594,-1.3450391)(7.2701564,-1.3955859)(7.2866406,-1.444961)(7.303203,-1.4932421)(7.3197656,-1.5402734)(7.33625,-1.5858984)(7.3528123,-1.6302735)(7.369297,-1.6732422)(7.3858595,-1.7148046)(7.402422,-1.7549609)(7.418906,-1.793711)(7.4354687,-1.8310547)(7.452031,-1.8670703)(7.4685154,-1.9016796)(7.4850783,-1.935039)(7.5015626,-1.9671484)(7.518125,-1.9980078)(7.5346875,-2.0277734)(7.551172,-2.0563672)(7.5677342,-2.0840235)(7.5842967,-2.110742)(7.6007814,-2.1366796)(7.617344,-2.1617577)(7.633828,-2.1862109)(7.6503906,-2.210117)(7.666953,-2.2335546)(7.6834373,-2.2565234)(7.7,-2.2791798)(7.7165623,-2.3016016)(7.733047,-2.3239453)(7.766172,-2.3684766)(7.782656,-2.3908203)(7.7992187,-2.4133203)(7.815703,-2.4360547)(7.832266,-2.4591017)(7.8488283,-2.482461)(7.8653126,-2.5061328)(7.881875,-2.5301952)(7.8984375,-2.5547266)(7.9149218,-2.5797265)(7.931484,-2.605117)(7.947969,-2.6309767)(7.9645314,-2.6572266)(7.981094,-2.6839454)(7.997578,-2.7109766)(8.014141,-2.7383983)(8.030704,-2.7661328)(8.047188,-2.7941015)(8.06375,-2.8222265)(8.080235,-2.8505077)(8.113359,-2.9070704)(8.129844,-2.9351172)(8.146406,-2.963008)(8.162969,-2.990586)(8.179453,-3.0176172)(8.196015,-3.0441797)(8.2125,-3.070039)(8.229062,-3.095117)(8.245625,-3.119336)(8.26211,-3.1424608)(8.278672,-3.1644921)(8.295235,-3.1852734)(8.311719,-3.2047265)(8.328281,-3.2226171)(8.344766,-3.2389452)(8.361328,-3.2535546)(8.377891,-3.2663672)(8.394375,-3.2772267)(8.410937,-3.2861328)(8.4275,-3.2930079)(8.443984,-3.2976172)(8.4605465,-3.300039)(8.477032,-3.3001952)(8.493594,-3.2980077)(8.510157,-3.2933984)(8.526641,-3.2863672)(8.543203,-3.2769141)(8.559766,-3.264961)(8.57625,-3.250586)(8.592813,-3.233711)(8.609297,-3.2144141)(8.625859,-3.1926172)(8.642422,-3.1684766)(8.658906,-3.141992)(8.675468,-3.1132421)(8.692031,-3.0822265)(8.708515,-3.0491016)(8.725079,-3.0138671)(8.741563,-2.9766798)(8.758125,-2.937539)(8.774688,-2.8966796)(8.791172,-2.8541796)(8.8077345,-2.8101952)(8.824297,-2.7647266)(8.840781,-2.7180078)(8.857344,-2.6701171)(8.873828,-2.621289)(8.89039,-2.5715234)(8.906953,-2.5210547)(8.923437,-2.4700391)(8.94,-2.4185548)(8.956562,-2.3668358)(8.973047,-2.314961)(8.98961,-2.2630858)(9.006172,-2.2113671)(9.022656,-2.1598828)(9.039219,-2.1088672)(9.055703,-2.0583985)(9.072266,-2.0085547)(9.088828,-1.9595703)(9.105312,-1.9114453)(9.121875,-1.8642578)(9.138437,-1.8182422)(9.154922,-1.7733984)(9.171484,-1.7298046)(9.187969,-1.6876172)(9.204532,-1.6468359)(9.221094,-1.607461)(9.237578,-1.5696484)(9.254141,-1.5333203)(9.270703,-1.4986328)(9.287188,-1.4655079)(9.30375,-1.4340234)(9.320234,-1.4041797)(9.336797,-1.3758985)(9.353359,-1.3492578)(9.3698435,-1.3241796)(9.386406,-1.3006641)(9.402968,-1.2786328)(9.419453,-1.2580078)(9.436016,-1.2388672)(9.4525,-1.2210547)(9.469063,-1.2045703)(9.485625,-1.1892579)(9.50211,-1.1751953)(9.518672,-1.1621485)(9.535234,-1.1501172)(9.551719,-1.1390234)(9.568281,-1.1287891)(9.584765,-1.1194141)(9.601328,-1.1105859)(9.61789,-1.102461)(9.634375,-1.0948828)(9.650937,-1.0876954)(9.6675,-1.0809766)(9.683985,-1.0744922)(9.700547,-1.0683203)(9.7170315,-1.0623047)(9.733594,-1.0563672)(9.750156,-1.050586)(9.766641,-1.0447266)(9.799766,-1.0330079)(9.81625,-1.0269922)(9.832812,-1.0208203)(9.849297,-1.0145704)(9.865859,-1.008164)(9.8824215,-1.0016797)(9.898907,-0.9949609)(9.932032,-0.98121095)(9.948516,-0.97410154)(9.965078,-0.9669922)(9.981563,-0.9598828)(9.998125,-0.95277345)(10.014688,-0.9457422)(10.031172,-0.93878907)(10.047734,-0.9320703)(10.064297,-0.9255859)(10.080781,-0.91941404)(10.097343,-0.9136328)(10.113828,-0.90824217)(10.13039,-0.9034766)(10.146954,-0.89925784)(10.163438,-0.8957422)(10.18,-0.89308596)(10.196563,-0.8912109)(10.213047,-0.89027345)(10.2296095,-0.8903516)(10.246172,-0.8915234)(10.262656,-0.8938672)(10.279219,-0.89746094)(10.295703,-0.9023828)(10.312265,-0.9086328)(10.328828,-0.9163672)(10.345312,-0.9255859)(10.361875,-0.9362891)(10.378437,-0.9485547)(10.394922,-0.96246094)(10.411485,-0.97808594)(10.427969,-0.9952734)(10.444531,-1.0141797)(10.461094,-1.0348047)(10.477578,-1.0570703)(10.494141,-1.0810547)(10.510703,-1.1066797)(10.527187,-1.1339453)(10.54375,-1.1628516)(10.560234,-1.1932422)(10.576797,-1.2251953)(10.593359,-1.2586328)(10.609844,-1.2934766)(10.626407,-1.3296484)(10.642969,-1.3670703)(10.659453,-1.4056641)(10.676016,-1.4453516)(10.6925,-1.4860547)(10.709063,-1.5276172)(10.725625,-1.569961)(10.742109,-1.6129297)(10.758672,-1.6565235)(10.775234,-1.700586)(10.7917185,-1.7449609)(10.808281,-1.7895703)(10.824765,-1.8342578)(10.841328,-1.8789454)
\psline[linewidth=0.02,linecolor=color100,linestyle=dashed,dash=0.16cm 0.16cm](2.5746875,3.9076953)(3.2029688,3.9076953)(3.219453,3.907617)(3.2360156,3.9072266)(3.2525,3.9052734)(3.2690625,3.8958204)(3.285625,3.8526173)(3.3021095,3.6715233)(3.318672,3.062539)(3.3352344,1.9112109)(3.3517187,1.1094922)(3.3682814,0.9163672)(3.3847656,0.9191797)(3.401328,0.95878905)(3.4178905,1.0042578)(3.434375,1.0501171)(3.4509375,1.0955079)(3.4675,1.1401172)(3.4839845,1.1838672)(3.500547,1.2267578)(3.5170312,1.268711)(3.5335937,1.3096484)(3.5501564,1.3494922)(3.5666406,1.3882422)(3.583203,1.4256641)(3.5997655,1.4617578)(3.61625,1.4963672)(3.6328125,1.529414)(3.649297,1.5607421)(3.6658595,1.5901953)(3.682422,1.6176171)(3.6989062,1.6426953)(3.7154686,1.6653515)(3.7320313,1.6852734)(3.7485156,1.7021484)(3.765078,1.715586)(3.7815626,1.7252734)(3.798125,1.7307422)(3.8146875,1.7313672)(3.831172,1.7266797)(3.8477345,1.7159766)(3.864297,1.6985546)(3.8807812,1.6736329)(3.8973439,1.6405078)(3.9138281,1.5984765)(3.9303906,1.5472265)(3.946953,1.4866016)(3.9634376,1.4171485)(3.98,1.3399609)(3.9965625,1.2568359)(4.0130467,1.170039)(4.029609,1.0821484)(4.0461717,0.9954297)(4.0626564,0.9116797)(4.079219,0.8320703)(4.095703,0.75699216)(4.1122656,0.6861328)(4.128828,0.61902344)(4.1453123,0.5546484)(4.161875,0.49191406)(4.1784377,0.42957032)(4.194922,0.36597657)(4.2114844,0.29949218)(4.2279687,0.22761719)(4.244531,0.14722657)(4.2610936,0.053085927)(4.2775784,-3.9676952)(4.294141,-4.3238673)(4.3107033,-4.36543)(4.3271875,-4.3927736)(4.34375,-4.410117)(4.3602343,-4.419883)(4.3767967,-4.423711)(4.393359,-4.4227734)(4.409844,-4.4178514)(4.4264064,-4.40957)(4.442969,-4.3983984)(4.459453,-4.3848047)(4.4760156,-4.3691015)(4.4925,-4.351445)(4.5090623,-4.3320704)(4.525625,-4.3112893)(4.5421095,-4.2891016)(4.558672,-4.2658205)(4.5752344,-4.2413673)(4.5917187,-4.216055)(4.608281,-4.1898046)(4.6247654,-4.1627736)(4.6413283,-4.135039)(4.657891,-4.1066017)(4.674375,-4.0776954)(4.6909375,-4.048242)(4.7075,-4.0182424)(4.7239842,-3.9879296)(4.7405467,-3.9571483)(4.7570314,-3.926133)(4.773594,-3.8947265)(4.7901564,-3.8631642)(4.8066406,-3.831289)(4.823203,-3.7992578)(4.8397655,-3.7670703)(4.85625,-3.7347267)(4.8728123,-3.7023046)(4.889297,-3.6698828)(4.922422,-3.6047266)(4.938906,-3.5721483)(4.9554687,-3.5396485)(4.972031,-3.5070703)(4.988516,-3.4746485)(5.0050783,-3.4423046)(5.0215626,-3.4100392)(5.038125,-3.3779297)(5.0546875,-3.3458984)(5.0711718,-3.3141015)(5.087734,-3.282461)(5.1042967,-3.2509766)(5.1207814,-3.2197266)(5.137344,-3.1886327)(5.153828,-3.1578515)(5.1703906,-3.1272266)(5.186953,-3.096914)(5.2034373,-3.066914)(5.22,-3.0371485)(5.2365627,-3.0076952)(5.253047,-2.9784765)(5.2696095,-2.9496484)(5.286172,-2.9210546)(5.302656,-2.8927734)(5.3192186,-2.8648047)(5.335703,-2.8371484)(5.352266,-2.8098047)(5.3688283,-2.7827735)(5.3853126,-2.7560546)(5.401875,-2.7296484)(5.4184375,-2.7034767)(5.4349217,-2.6776173)(5.451484,-2.6519141)(5.467969,-2.6265235)(5.4845314,-2.6013672)(5.501094,-2.5763671)(5.517578,-2.5516016)(5.5341406,-2.526992)(5.550703,-2.502461)(5.5671873,-2.478086)(5.58375,-2.453789)(5.6002345,-2.4294922)(5.616797,-2.4052734)(5.6333594,-2.3809767)(5.6498437,-2.3567579)(5.666406,-2.332383)(5.6829686,-2.3079298)(5.6994534,-2.2833984)(5.716016,-2.2587109)(5.7325,-2.233789)(5.7490625,-2.208711)(5.765625,-2.1834767)(5.7821093,-2.1579297)(5.7986717,-2.1321485)(5.815234,-2.1061327)(5.831719,-2.0798047)(5.8482814,-2.053164)(5.8647656,-2.026211)(5.881328,-1.9990234)(5.8978906,-1.9714453)(5.914375,-1.9435546)(5.9309373,-1.9152734)(5.9475,-1.8855859)(5.9639845,-1.8514453)(5.980547,-1.8219141)(5.997031,-1.7920703)(6.0135937,-1.761914)(6.030156,-1.7315234)(6.0466404,-1.7007422)(6.0632033,-1.6696484)(6.079766,-1.6383203)(6.09625,-1.6066797)(6.1128125,-1.5748047)(6.129297,-1.5426953)(6.1458592,-1.5102735)(6.1624217,-1.4776171)(6.1789064,-1.4448047)(6.195469,-1.4117578)(6.2120314,-1.3785547)(6.2285156,-1.3451172)(6.245078,-1.3115234)(6.2615623,-1.2778516)(6.2946873,-1.210039)(6.311172,-1.1759765)(6.3277345,-1.1418359)(6.344297,-1.1076171)(6.360781,-1.0733203)(6.3773437,-1.0391016)(6.393828,-1.0048047)(6.4269533,-0.93621093)(6.4434376,-0.9019922)(6.46,-0.86785156)(6.4765625,-0.83378905)(6.4930468,-0.7998047)(6.509609,-0.76597655)(6.5261717,-0.73222655)(6.5426564,-0.6987109)(6.559219,-0.6654297)(6.575703,-0.63230467)(6.5922656,-0.59941405)(6.608828,-0.56683594)(6.6253123,-0.53457034)(6.641875,-0.5026172)(6.6584377,-0.47097656)(6.674922,-0.4398047)(6.6914845,-0.40902343)(6.7079687,-0.37878907)(6.724531,-0.34894532)(6.7410936,-0.3197266)(6.757578,-0.2911328)(6.774141,-0.26316407)(6.7907033,-0.23589844)(6.8071876,-0.20933594)(6.82375,-0.1836328)(6.8402343,-0.1588672)(6.8567967,-0.13503908)(6.873359,-0.112226576)(6.889844,-0.09058593)(6.9064064,-0.07019531)(6.922969,-0.051054694)(6.939453,-0.033476572)(6.9560156,-0.017460933)(6.9725,-0.0032421926)(6.9890623,0.009101568)(7.005625,0.019257808)(7.0221095,0.027070308)(7.038672,0.03230469)(7.0552344,0.034570307)(7.0717187,0.033632807)(7.088281,0.028945308)(7.1047654,0.020117188)(7.1213284,0.0065234276)(7.137891,-0.012382813)(7.154375,-0.03761719)(7.1709375,-0.07011719)(7.1875,-0.111054696)(7.2039843,-0.16183594)(7.2205467,-0.22417969)(7.2370315,-0.29996094)(7.253594,-0.3911328)(7.2701564,-0.4994141)(7.2866406,-0.6254297)(7.303203,-0.76777345)(7.3197656,-0.9219141)(7.33625,-1.080039)(7.3528123,-1.2330078)(7.369297,-1.3733984)(7.3858595,-1.4973828)(7.402422,-1.6049609)(7.418906,-1.6976953)(7.4354687,-1.778086)(7.452031,-1.8482422)(7.4685154,-1.923789)(7.4850783,-1.9754297)(7.5015626,-2.022461)(7.518125,-2.065664)(7.5346875,-2.1057422)(7.551172,-2.1431642)(7.5677342,-2.1785548)(7.5842967,-2.2123046)(7.6007814,-2.2448046)(7.617344,-2.2763672)(7.633828,-2.3073828)(7.666953,-2.3689454)(7.6834373,-2.399961)(7.7,-2.4314454)(7.7165623,-2.463711)(7.733047,-2.496836)(7.7496095,-2.5309765)(7.766172,-2.5662892)(7.782656,-2.6027734)(7.7992187,-2.640586)(7.815703,-2.6796484)(7.832266,-2.7198048)(7.8488283,-2.7608204)(7.8653126,-2.8026173)(7.8984375,-2.8868358)(7.9149218,-2.9285548)(7.931484,-2.969336)(7.947969,-3.0087109)(7.9645314,-3.0464454)(7.981094,-3.0819921)(7.997578,-3.115039)(8.014141,-3.1455078)(8.030704,-3.173086)(8.047188,-3.1976953)(8.06375,-3.219336)(8.080235,-3.2379296)(8.096797,-3.2535546)(8.113359,-3.2663672)(8.129844,-3.276289)(8.146406,-3.2835548)(8.162969,-3.2883203)(8.179453,-3.290586)(8.196015,-3.290586)(8.2125,-3.2883985)(8.229062,-3.2841015)(8.245625,-3.2779298)(8.26211,-3.2699609)(8.278672,-3.2602735)(8.295235,-3.2489452)(8.311719,-3.2361329)(8.328281,-3.2219923)(8.344766,-3.2064452)(8.361328,-3.1896484)(8.377891,-3.1717577)(8.394375,-3.1526954)(8.410937,-3.1326952)(8.4275,-3.1116798)(8.443984,-3.0897267)(8.4605465,-3.0669923)(8.477032,-3.0434766)(8.493594,-3.0192578)(8.510157,-2.994258)(8.526641,-2.9686327)(8.543203,-2.942461)(8.559766,-2.915664)(8.57625,-2.8883202)(8.592813,-2.860586)(8.609297,-2.8323047)(8.625859,-2.8036327)(8.642422,-2.7745702)(8.658906,-2.7451172)(8.675468,-2.7154298)(8.692031,-2.6853516)(8.708515,-2.6549609)(8.725079,-2.624414)(8.741563,-2.5935547)(8.758125,-2.562539)(8.774688,-2.5313673)(8.791172,-2.500039)(8.8077345,-2.4685547)(8.824297,-2.4369922)(8.840781,-2.4052734)(8.857344,-2.3735547)(8.873828,-2.3417578)(8.89039,-2.3098829)(8.906953,-2.278086)(8.923437,-2.246289)(8.94,-2.214492)(8.956562,-2.1827734)(8.973047,-2.1511328)(8.98961,-2.1195703)(9.006172,-2.088164)(9.022656,-2.056836)(9.039219,-2.025664)(9.055703,-1.9947265)(9.072266,-1.9639453)(9.088828,-1.9333203)(9.105312,-1.9028516)(9.121875,-1.8665234)(9.138437,-1.8366797)(9.154922,-1.8073828)(9.171484,-1.7784766)(9.187969,-1.7498828)(9.204532,-1.7216797)(9.221094,-1.6938672)(9.237578,-1.6665235)(9.254141,-1.6395704)(9.270703,-1.6130078)(9.287188,-1.5869921)(9.30375,-1.5615234)(9.320234,-1.5365235)(9.336797,-1.5120703)(9.353359,-1.4881641)(9.3698435,-1.4648046)(9.386406,-1.4420704)(9.402968,-1.419961)(9.419453,-1.3984766)(9.436016,-1.3776953)(9.4525,-1.357539)(9.469063,-1.3380078)(9.485625,-1.3192579)(9.50211,-1.3012109)(9.518672,-1.2838672)(9.535234,-1.2672266)(9.551719,-1.2512891)(9.568281,-1.2361329)(9.584765,-1.2216797)(9.601328,-1.2079297)(9.61789,-1.1948829)(9.634375,-1.1825391)(9.650937,-1.1708984)(9.6675,-1.159961)(9.683985,-1.1495703)(9.700547,-1.1398828)(9.7170315,-1.1307422)(9.733594,-1.1220703)(9.750156,-1.1139454)(9.766641,-1.106289)(9.783203,-1.0991015)(9.799766,-1.0922266)(9.81625,-1.085664)(9.832812,-1.0794141)(9.849297,-1.0733985)(9.865859,-1.0675391)(9.8824215,-1.0618359)(9.898907,-1.0562109)(9.915469,-1.0506641)(9.932032,-1.0451953)(9.948516,-1.0396484)(9.965078,-1.0341016)(9.981563,-1.0284766)(10.014688,-1.0169141)(10.031172,-1.0110546)(10.047734,-1.0050391)(10.064297,-0.9989453)(10.080781,-0.99269533)(10.097343,-0.98636717)(10.113828,-0.98003906)(10.13039,-0.9735547)(10.146954,-0.9671484)(10.163438,-0.9606641)(10.18,-0.9541797)(10.196563,-0.94777346)(10.213047,-0.94152343)(10.2296095,-0.93535155)(10.246172,-0.9294141)(10.262656,-0.9236328)(10.279219,-0.9182422)(10.295703,-0.9131641)(10.312265,-0.9084766)(10.328828,-0.90425783)(10.345312,-0.90058595)(10.361875,-0.8976172)(10.378437,-0.89527345)(10.394922,-0.89378905)(10.411485,-0.8931641)(10.427969,-0.8936328)(10.444531,-0.8951953)(10.461094,-0.8980078)(10.477578,-0.9021484)(10.494141,-0.9079297)(10.510703,-0.9154297)(10.527187,-0.9248047)(10.54375,-0.9362891)(10.560234,-0.9500391)(10.576797,-0.9664453)(10.593359,-0.98566407)(10.609844,-1.008086)(10.626407,-1.0340234)(10.642969,-1.0638672)(10.659453,-1.0980078)(10.676016,-1.136914)(10.6925,-1.1811328)(10.709063,-1.2309766)(10.725625,-1.2871485)(10.742109,-1.3498828)(10.758672,-1.4196484)(10.775234,-1.4963672)(10.7917185,-1.5798829)(10.808281,-1.669336)(10.824765,-1.7633984)(10.841328,-1.8789454)
\psline[linewidth=0.02,linecolor=color100,linestyle=dashed,dash=0.16cm 0.16cm](2.5746875,3.9076953)(5.6829686,3.9076953)(5.6994534,3.9075391)(5.716016,3.9031641)(5.7325,3.756211)(5.7490625,0.8801953)(5.765625,-2.0151172)(5.7821093,-2.0035546)(5.7986717,-1.991836)(5.815234,-1.9800391)(5.831719,-1.9682422)(5.8482814,-1.9563671)(5.8647656,-1.9444922)(5.881328,-1.9326172)(5.8978906,-1.9206641)(5.914375,-1.908711)(5.9309373,-1.8966016)(5.9475,-1.8839453)(5.9639845,-1.8649609)(5.980547,-1.8527734)(5.997031,-1.840664)(6.030156,-1.8162891)(6.0466404,-1.8041016)(6.079766,-1.7795703)(6.09625,-1.7673047)(6.1128125,-1.7550391)(6.129297,-1.7426953)(6.1624217,-1.7180078)(6.1789064,-1.705664)(6.2120314,-1.6808203)(6.2285156,-1.6683984)(6.245078,-1.6559765)(6.2615623,-1.6434766)(6.278125,-1.6310546)(6.2946873,-1.6185547)(6.311172,-1.6060547)(6.3277345,-1.5934765)(6.344297,-1.5809766)(6.360781,-1.5683985)(6.3773437,-1.5558203)(6.393828,-1.5432422)(6.410391,-1.5305859)(6.4269533,-1.5180078)(6.4434376,-1.5053515)(6.4765625,-1.4800391)(6.4930468,-1.4673828)(6.509609,-1.4547266)(6.5261717,-1.4419922)(6.5426564,-1.429336)(6.559219,-1.4166015)(6.575703,-1.4038672)(6.608828,-1.3783984)(6.6253123,-1.3656641)(6.641875,-1.3528516)(6.6584377,-1.3401172)(6.674922,-1.3273047)(6.6914845,-1.3145703)(6.7079687,-1.3017578)(6.7410936,-1.2761328)(6.757578,-1.2633203)(6.774141,-1.2505078)(6.7907033,-1.2376171)(6.8071876,-1.2248046)(6.82375,-1.2119921)(6.8402343,-1.1991016)(6.8567967,-1.1862891)(6.873359,-1.1733984)(6.889844,-1.1605859)(6.9064064,-1.1476953)(6.922969,-1.1348828)(6.939453,-1.1219922)(6.9560156,-1.1091015)(6.9725,-1.096211)(6.9890623,-1.0833985)(7.005625,-1.0705078)(7.0221095,-1.0576172)(7.0552344,-1.0318359)(7.0717187,-1.0190234)(7.088281,-1.0061328)(7.1047654,-0.9932422)(7.137891,-0.96746093)(7.154375,-0.95464844)(7.1875,-0.9288672)(7.2039843,-0.91605467)(7.2205467,-0.9031641)(7.2370315,-0.89027345)(7.253594,-0.87746096)(7.2701564,-0.8645703)(7.2866406,-0.8517578)(7.3197656,-0.82613283)(7.33625,-0.81332034)(7.3528123,-0.8005078)(7.369297,-0.7876953)(7.402422,-0.7620703)(7.418906,-0.7492578)(7.452031,-0.7237891)(7.4685154,-0.7109766)(7.4850783,-0.6982422)(7.5015626,-0.68550783)(7.518125,-0.67285156)(7.5346875,-0.6601172)(7.551172,-0.64746094)(7.5842967,-0.62214845)(7.6007814,-0.6094922)(7.617344,-0.5968359)(7.633828,-0.58425784)(7.6503906,-0.7409766)(7.666953,-2.9604297)(7.6834373,-2.9489453)(7.7,-2.937461)(7.7165623,-2.9258983)(7.733047,-2.914336)(7.7496095,-2.9026172)(7.766172,-2.8909767)(7.782656,-2.8791797)(7.7992187,-2.867461)(7.815703,-2.8555858)(7.832266,-2.843789)(7.8488283,-2.831836)(7.8653126,-2.8199608)(7.881875,-2.8080077)(7.8984375,-2.7959766)(7.9149218,-2.7839453)(7.931484,-2.771914)(7.947969,-2.759883)(7.9645314,-2.7477734)(7.981094,-2.735586)(7.997578,-2.7234766)(8.030704,-2.6991017)(8.047188,-2.686914)(8.06375,-2.6746485)(8.080235,-2.6623828)(8.113359,-2.6378515)(8.129844,-2.6255078)(8.146406,-2.6131642)(8.162969,-2.6008985)(8.179453,-2.5884767)(8.196015,-2.5761328)(8.2125,-2.5637891)(8.245625,-2.5389452)(8.26211,-2.5265234)(8.295235,-2.5016797)(8.311719,-2.4892578)(8.328281,-2.4767578)(8.344766,-2.464336)(8.361328,-2.4518359)(8.377891,-2.439414)(8.394375,-2.426914)(8.4275,-2.4019141)(8.443984,-2.389414)(8.4605465,-2.376914)(8.477032,-2.364414)(8.510157,-2.3394141)(8.526641,-2.326914)(8.543203,-2.314414)(8.559766,-2.301836)(8.57625,-2.289336)(8.592813,-2.276836)(8.609297,-2.2643359)(8.625859,-2.2518358)(8.642422,-2.2392578)(8.658906,-2.2267578)(8.692031,-2.201758)(8.708515,-2.1892579)(8.725079,-2.1767578)(8.741563,-2.1642578)(8.774688,-2.139258)(8.791172,-2.1268358)(8.824297,-2.101836)(8.840781,-2.0894141)(8.857344,-2.0769923)(8.873828,-2.0644922)(8.906953,-2.0396485)(8.923437,-2.0272267)(8.94,-2.0148046)(8.956562,-2.002461)(8.973047,-1.9900391)(9.006172,-1.9653516)(9.022656,-1.9530078)(9.039219,-1.940664)(9.055703,-1.9283203)(9.088828,-1.9036328)(9.105312,-1.8911328)(9.121875,-1.8712109)(9.138437,-1.8589454)(9.154922,-1.8467578)(9.171484,-1.8346485)(9.187969,-1.8225391)(9.204532,-1.8104297)(9.221094,-1.7983984)(9.237578,-1.7863672)(9.254141,-1.774336)(9.270703,-1.7623829)(9.287188,-1.7504297)(9.30375,-1.7384765)(9.320234,-1.7266016)(9.336797,-1.7148046)(9.353359,-1.7029297)(9.3698435,-1.6911328)(9.402968,-1.6676953)(9.419453,-1.6559765)(9.436016,-1.644336)(9.4525,-1.6326953)(9.485625,-1.6095703)(9.50211,-1.5980859)(9.535234,-1.5752734)(9.551719,-1.5639453)(9.568281,-1.5526172)(9.584765,-1.5413672)(9.601328,-1.5301172)(9.61789,-1.5190234)(9.634375,-1.5079297)(9.650937,-1.496836)(9.6675,-1.4858984)(9.683985,-1.4749609)(9.700547,-1.4641016)(9.7170315,-1.4533203)(9.750156,-1.4319141)(9.766641,-1.4213672)(9.783203,-1.4108204)(9.799766,-1.4004297)(9.81625,-1.3900391)(9.832812,-1.3798047)(9.849297,-1.3696485)(9.865859,-1.3594922)(9.8824215,-1.3494922)(9.898907,-1.3396485)(9.915469,-1.3298047)(9.932032,-1.3201172)(9.948516,-1.3105078)(9.965078,-1.3010547)(9.981563,-1.2916797)(9.998125,-1.2823828)(10.014688,-1.2732422)(10.031172,-1.2642578)(10.047734,-1.2553515)(10.064297,-1.2466016)(10.080781,-1.2380078)(10.097343,-1.2295703)(10.113828,-1.221211)(10.13039,-1.2130078)(10.146954,-1.205039)(10.163438,-1.1971484)(10.18,-1.1894922)(10.196563,-1.1819141)(10.213047,-1.1745703)(10.2296095,-1.1673828)(10.246172,-1.1603515)(10.262656,-1.1534766)(10.279219,-1.1467578)(10.295703,-1.1402735)(10.312265,-1.1339453)(10.328828,-1.1277734)(10.345312,-1.1217579)(10.361875,-1.1159766)(10.378437,-1.1102735)(10.394922,-1.1047266)(10.411485,-1.0993359)(10.427969,-1.0941015)(10.444531,-1.0889453)(10.461094,-1.0839453)(10.477578,-1.0791016)(10.494141,-1.0742579)(10.510703,-1.0695703)(10.527187,-1.0648828)(10.54375,-1.0602734)(10.560234,-1.0557421)(10.593359,-1.0466797)(10.609844,-1.0422266)(10.642969,-1.033164)(10.659453,-1.028711)(10.676016,-1.0241797)(10.6925,-1.0195704)(10.725625,-1.0103515)(10.742109,-1.0057422)(10.775234,-0.9963672)(10.7917185,-0.9916016)(10.808281,-0.98683596)(10.824765,-0.9820703)(10.841328,-1.8789454)
\psline[linewidth=0.02,linecolor=color100,linestyle=dashed,dash=0.16cm 0.16cm](2.5746875,3.9076953)(8.096797,3.9076953)(8.113359,3.9072266)(8.129844,3.8872266)(8.146406,3.067539)(8.162969,-2.1514454)(8.179453,-2.322383)(8.196015,-2.3145704)(8.2125,-2.306836)(8.245625,-2.291211)(8.26211,-2.2833984)(8.278672,-2.275664)(8.295235,-2.2678516)(8.311719,-2.260039)(8.328281,-2.2522266)(8.344766,-2.2444923)(8.377891,-2.2288673)(8.394375,-2.2211328)(8.4275,-2.2055078)(8.443984,-2.1977735)(8.4605465,-2.189961)(8.477032,-2.1821485)(8.493594,-2.1744142)(8.510157,-2.1666017)(8.526641,-2.1587892)(8.543203,-2.1510546)(8.559766,-2.1432421)(8.57625,-2.1355078)(8.592813,-2.1276953)(8.609297,-2.1198828)(8.625859,-2.1121485)(8.642422,-2.104336)(8.658906,-2.0966015)(8.675468,-2.0888672)(8.692031,-2.0810547)(8.708515,-2.0733204)(8.725079,-2.065508)(8.741563,-2.0577734)(8.758125,-2.050039)(8.774688,-2.0422266)(8.791172,-2.0344923)(8.824297,-2.0190234)(8.840781,-2.0112891)(8.857344,-2.0034766)(8.873828,-1.9957422)(8.906953,-1.9802735)(8.923437,-1.9725391)(8.956562,-1.9570704)(8.973047,-1.9493359)(8.98961,-1.9416797)(9.006172,-1.9339453)(9.022656,-1.9262109)(9.039219,-1.9184766)(9.055703,-1.9107422)(9.088828,-1.8952734)(9.105312,-1.887461)(9.121875,-1.8733203)(9.138437,-1.8655078)(9.154922,-1.8578516)(9.171484,-1.8501953)(9.187969,-1.8425391)(9.221094,-1.8272265)(9.237578,-1.8196484)(9.254141,-1.8119922)(9.270703,-1.804414)(9.287188,-1.7967578)(9.30375,-1.7891797)(9.320234,-1.7816015)(9.353359,-1.7664453)(9.3698435,-1.7588671)(9.402968,-1.7437109)(9.419453,-1.736211)(9.436016,-1.7286328)(9.4525,-1.7211328)(9.469063,-1.7135547)(9.485625,-1.7060547)(9.50211,-1.6985546)(9.535234,-1.6835546)(9.551719,-1.6760547)(9.568281,-1.6686329)(9.584765,-1.6611328)(9.61789,-1.6462891)(9.634375,-1.638789)(9.650937,-1.6313672)(9.6675,-1.6240234)(9.683985,-1.6166016)(9.700547,-1.6091797)(9.7170315,-1.601836)(9.733594,-1.5944141)(9.750156,-1.5870703)(9.766641,-1.5797266)(9.783203,-1.5723828)(9.799766,-1.5651172)(9.81625,-1.5577735)(9.832812,-1.5505078)(9.849297,-1.5432422)(9.8824215,-1.528711)(9.898907,-1.5214453)(9.932032,-1.5070703)(9.948516,-1.4998828)(9.965078,-1.4926953)(9.981563,-1.4855078)(10.014688,-1.471289)(10.031172,-1.4641796)(10.047734,-1.4570704)(10.064297,-1.450039)(10.080781,-1.4430078)(10.097343,-1.4359766)(10.113828,-1.4289453)(10.146954,-1.4150391)(10.163438,-1.408086)(10.18,-1.4011328)(10.196563,-1.3942578)(10.213047,-1.3873829)(10.246172,-1.3737891)(10.262656,-1.3669922)(10.279219,-1.3601953)(10.295703,-1.3534765)(10.312265,-1.3467578)(10.328828,-1.3401172)(10.345312,-1.3334765)(10.361875,-1.326836)(10.378437,-1.3202734)(10.394922,-1.3137109)(10.411485,-1.3072265)(10.427969,-1.3007421)(10.461094,-1.2879297)(10.477578,-1.2816015)(10.494141,-1.2752734)(10.510703,-1.2690234)(10.527187,-1.2627734)(10.54375,-1.2566016)(10.560234,-1.2504297)(10.576797,-1.2443359)(10.593359,-1.2383204)(10.609844,-1.2323047)(10.626407,-1.2263672)(10.642969,-1.2205079)(10.659453,-1.2146485)(10.676016,-1.2088672)(10.6925,-1.2031641)(10.725625,-1.1919141)(10.742109,-1.1864454)(10.758672,-1.1809766)(10.775234,-1.175586)(10.7917185,-1.1702734)(10.808281,-1.164961)(10.824765,-1.1598047)(10.841328,-1.8789454)
\psline[linewidth=0.02,linecolor=color100,linestyle=dashed,dash=0.16cm 0.16cm](2.5746875,3.9076953)(10.411485,3.9076953)(10.427969,3.907617)(10.444531,3.9055078)(10.461094,3.8659766)(10.477578,3.1970704)(10.494141,-0.49378908)(10.510703,-1.4132422)(10.527187,-1.4119922)(10.54375,-1.4067578)(10.560234,-1.4016016)(10.593359,-1.3912891)(10.609844,-1.3861328)(10.626407,-1.3809766)(10.642969,-1.3758985)(10.659453,-1.3707422)(10.676016,-1.3656641)(10.6925,-1.3605859)(10.725625,-1.3504297)(10.742109,-1.3454297)(10.758672,-1.3403516)(10.775234,-1.3353516)(10.7917185,-1.3303516)(10.808281,-1.3253516)(10.824765,-1.3203516)(10.841328,-1.8789454)
\psline[linewidth=0.04cm,arrowsize=0.073cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.3795314,-1.8936328)(11.379532,-1.8936328)
\psline[linewidth=0.04cm,arrowsize=0.073cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.58,-2.0736327)(2.5795312,4.4463673)
\usefont{T1}{ptm}{m}{n}
\rput(3.4123437,-0.40363252){$\bar{y}_0(x)$}
\usefont{T1}{ptm}{m}{n}
\rput(10.792344,-2.2636325){$x=1$}
\psline[linewidth=0.04cm,linecolor=color154,arrowsize=0.093cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.7595315,2.3463676)(8.559531,2.3463676)
\usefont{T1}{ptm}{m}{n}
\rput(8.151718,2.9363673){\color{color154}Rankine-Hugoniot jump condition}
\usefont{T1}{ptm}{m}{n}
\rput(2.5923438,-2.2636325){$x=0$}
\usefont{T1}{ptm}{m}{n}
\rput(1.5323437,3.9363673){$\bar{v}(t) \equiv H$}
\end{pspicture} 
}



==> NavierStokes.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Dec 18 13:38:44 CET 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.9} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.236719)(9.529062,2.2567186)
\definecolor{gris}{rgb}{0.8980392156862745,0.9058823529411765,0.9058823529411765}
\definecolor{bleu}{rgb}{0.11764705882352941,0.1607843137254902,0.5725490196078431}
\psbezier[linewidth=0.04,fillstyle=solid,fillcolor=gris](3.0554688,-1.4167187)(3.1154687,-2.2167187)(6.835469,-2.1967187)(6.5754685,-1.0167187)(6.315469,0.16328125)(8.4982395,-0.021577183)(7.595469,1.0432812)(6.6926975,2.1081395)(6.2,1.1367188)(3.8154688,1.1632812)
\psbezier[linewidth=0.04,linecolor=bleu,fillstyle=solid,fillcolor=gris,linestyle=dashed,dash=0.16cm 0.16cm](3.0554688,-1.4167187)(2.9754689,-0.5367187)(0.14229742,-0.9753041)(0.19546875,0.0232812)(0.2486401,1.0218666)(2.9354687,1.1432812)(3.92,1.1767187)
\psline[linewidth=0.04cm,linecolor=bleu,arrowsize=0.073cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.6154687,1.3632811)(1.8354688,0.6032812)
\psline[linewidth=0.04cm,linecolor=bleu,arrowsize=0.073cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.0354688,-0.8967188)(1.2754687,-0.2967188)
\psline[linewidth=0.04cm,linecolor=bleu,arrowsize=0.073cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.7554688,0.3632812)(0.15546876,0.82328117)
\psline[linewidth=0.04cm,linecolor=bleu,arrowsize=0.073cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.4154687,-0.5767188)(2.4554687,-1.4367187)
\usefont{T1}{ptm}{m}{n}
\rput(3.9545312,0.0332812){$\Omega$}
\usefont{T1}{ptm}{m}{n}
\rput(6.1945314,2.0532813){$\partial \Omega \setminus \Gamma$}
\usefont{T1}{ptm}{m}{n}
\rput(0.90453124,-1.3267188){$\Gamma$}
\usefont{T1}{ptm}{m}{n}
\rput(7.454531,-0.5867188){$y = 0$}
\end{pspicture} 
}



==> ViscousSettling.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Dec 18 19:46:35 CET 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.1076562)(9.662812,3.1376562)
\definecolor{color419}{rgb}{0.0,0.0,0.8}
\psline[linewidth=0.02](0.795625,-1.735)(0.81210935,-1.6185156)(0.8286719,-1.5042187)(0.8452344,-1.3923438)(0.8617188,-1.283125)(0.87828124,-1.176875)(0.8947656,-1.0736718)(0.91132814,-0.97382814)(0.9278906,-0.87742186)(0.944375,-0.7847656)(0.9609375,-0.69601566)(0.9775,-0.61117184)(0.9939844,-0.53046876)(1.0105469,-0.45398438)(1.0271094,-0.38179687)(1.0435938,-0.31398436)(1.0601562,-0.250625)(1.0766406,-0.19164063)(1.0932031,-0.13718751)(1.1097656,-0.08718751)(1.12625,-0.04164063)(1.1428125,0.0)(1.159375,0.03632813)(1.1758593,0.06890625)(1.1924219,0.09726563)(1.2089063,0.12156249)(1.2254688,0.14187498)(1.2420312,0.15835936)(1.2585156,0.17109375)(1.2750782,0.18039063)(1.2916406,0.18617187)(1.308125,0.18882813)(1.3246875,0.18843749)(1.3411719,0.18515626)(1.3577343,0.17914063)(1.3742969,0.17070313)(1.3907813,0.16)(1.4073437,0.14710937)(1.4239062,0.13234375)(1.4403906,0.11585937)(1.4569532,0.09789063)(1.4734375,0.07851563)(1.49,0.05796875)(1.5065625,0.03648437)(1.5230469,0.01414063)(1.5396094,-0.00890625)(1.5561719,-0.03242187)(1.5726563,-0.05625001)(1.5892187,-0.08031251)(1.6057031,-0.10453125)(1.6222656,-0.12867187)(1.6388282,-0.15273437)(1.6553125,-0.17664063)(1.671875,-0.20015626)(1.6884375,-0.22335938)(1.7049218,-0.24617188)(1.7214844,-0.26851562)(1.7379688,-0.29039064)(1.7545313,-0.31171876)(1.7710937,-0.33257812)(1.7875781,-0.35296875)(1.8041406,-0.3728125)(1.8207031,-0.39226562)(1.8371875,-0.41125)(1.85375,-0.42984375)(1.8702344,-0.448125)(1.8867968,-0.46617186)(1.9033594,-0.48398438)(1.9198438,-0.50171876)(1.9364063,-0.5194531)(1.9529687,-0.53726566)(1.9694531,-0.55515623)(1.9860157,-0.5733594)(2.0025,-0.59195316)(2.0190625,-0.61093754)(2.035625,-0.63054687)(2.0521095,-0.6507813)(2.068672,-0.67179686)(2.0852344,-0.69359374)(2.1017187,-0.7164062)(2.1182814,-0.7402344)(2.1347656,-0.76523435)(2.151328,-0.7914063)(2.1678905,-0.81890625)(2.184375,-0.8477344)(2.2009375,-0.8779687)(2.2175,-0.9096094)(2.2339845,-0.9428125)(2.250547,-0.9775781)(2.2671094,-1.0139062)(2.2835937,-1.0517187)(2.3001564,-1.0912501)(2.3166406,-1.1322657)(2.333203,-1.1748438)(2.3497655,-1.2189844)(2.36625,-1.2646093)(2.3828125,-1.3116406)(2.399375,-1.3600781)(2.4158595,-1.4098438)(2.432422,-1.4608594)(2.4489062,-1.5130469)(2.4654686,-1.5663282)(2.4820313,-1.6204687)(2.4985156,-1.6755469)(2.515078,-1.7313281)(2.5316405,-1.7876563)(2.548125,-1.8444531)(2.5646875,-1.9016407)(2.581172,-1.9589844)(2.614297,-2.0736718)(2.6307812,-2.130625)(2.6473439,-2.1872656)(2.6639063,-2.2432814)(2.6803906,-2.2985938)(2.696953,-2.353047)(2.7134376,-2.4064844)(2.73,-2.4588282)(2.7465625,-2.5097656)(2.763047,-2.5592968)(2.7796094,-2.6072657)(2.796172,-2.6534376)(2.8126562,-2.6978905)(2.8292189,-2.7403126)(2.8457031,-2.7807813)(2.8622656,-2.8190625)(2.878828,-2.8550782)(2.8953125,-2.88875)(2.911875,-2.920078)(2.9284375,-2.9489844)(2.944922,-2.9753907)(2.9614844,-2.9992187)(2.9779687,-3.0204687)(2.9945312,-3.0391407)(3.0110939,-3.0551562)(3.027578,-3.068672)(3.0441406,-3.0795312)(3.060703,-3.0878124)(3.0771875,-3.0935938)(3.09375,-3.0967968)(3.1102345,-3.0976562)(3.126797,-3.0960937)(3.1433594,-3.0921874)(3.1598437,-3.0860157)(3.1764061,-3.0777345)(3.1929688,-3.0673437)(3.209453,-3.055)(3.2260156,-3.0407813)(3.2425,-3.0247657)(3.2590625,-3.0071094)(3.275625,-2.9878907)(3.2921095,-2.9672656)(3.308672,-2.9452343)(3.3252344,-2.9221094)(3.3417187,-2.8978906)(3.3582814,-2.8727343)(3.3747656,-2.8467968)(3.391328,-2.8200781)(3.4078906,-2.7928126)(3.424375,-2.765)(3.4409375,-2.736875)(3.4575,-2.7085156)(3.4739845,-2.6799219)(3.5071094,-2.6227343)(3.5235937,-2.594297)(3.5401564,-2.5660157)(3.5566406,-2.5380468)(3.573203,-2.5103905)(3.5897655,-2.483125)(3.60625,-2.4563282)(3.6228125,-2.43)(3.639375,-2.4041407)(3.6558595,-2.3789062)(3.672422,-2.3542187)(3.6889062,-2.3301563)(3.7054687,-2.3066406)(3.7220314,-2.28375)(3.7385156,-2.2614062)(3.755078,-2.2396874)(3.7716405,-2.2185156)(3.788125,-2.1978126)(3.8046875,-2.1775782)(3.821172,-2.1578906)(3.8377345,-2.1385157)(3.854297,-2.1195312)(3.8707812,-2.1008594)(3.8873436,-2.0824218)(3.9039063,-2.0642188)(3.9203906,-2.0460937)(3.936953,-2.0280468)(3.9534376,-2.0100782)(3.9865625,-1.9738281)(4.003047,-1.9554688)(4.0196095,-1.936875)(4.036172,-1.9180468)(4.052656,-1.8988281)(4.0692186,-1.8792187)(4.085703,-1.8591406)(4.102266,-1.8385937)(4.1188283,-1.8175)(4.1353126,-1.7958593)(4.151875,-1.7736719)(4.1684375,-1.7507813)(4.1849217,-1.7273438)(4.201484,-1.7032031)(4.217969,-1.6783594)(4.2345314,-1.6529688)(4.251094,-1.626875)(4.267578,-1.6001563)(4.2841406,-1.5728126)(4.300703,-1.5448438)(4.3171873,-1.5164063)(4.33375,-1.4873438)(4.3502345,-1.4578906)(4.366797,-1.4279687)(4.3833594,-1.3977344)(4.3998437,-1.3671875)(4.416406,-1.3364062)(4.4329686,-1.3054688)(4.4494534,-1.2744532)(4.466016,-1.2434375)(4.4825,-1.2125782)(4.4990625,-1.1817969)(4.515625,-1.1513281)(4.5321093,-1.1211718)(4.5486717,-1.0914844)(4.565234,-1.0623437)(4.581719,-1.0338281)(4.5982814,-1.0060937)(4.6147656,-0.97914064)(4.631328,-0.953125)(4.6478906,-0.928125)(4.664375,-0.90421873)(4.6809373,-0.8814844)(4.6975,-0.86)(4.7139845,-0.83984375)(4.730547,-0.82109374)(4.7471094,-0.80390626)(4.7635937,-0.7882031)(4.780156,-0.77414066)(4.7966404,-0.76171875)(4.8132033,-0.7509375)(4.829766,-0.74195313)(4.84625,-0.7346875)(4.8628125,-0.72929686)(4.879375,-0.72562504)(4.8958592,-0.72382814)(4.9124217,-0.7239063)(4.9289064,-0.7257031)(4.945469,-0.729375)(4.9620314,-0.73484373)(4.9785156,-0.7420313)(4.995078,-0.7510156)(5.0116405,-0.7616406)(5.028125,-0.77390623)(5.0446873,-0.78781253)(5.061172,-0.80328125)(5.0777345,-0.8201563)(5.094297,-0.83851564)(5.110781,-0.8582031)(5.1273437,-0.8791406)(5.143906,-0.90125)(5.160391,-0.92445314)(5.1769533,-0.9486719)(5.1934376,-0.97382814)(5.21,-0.9998438)(5.2265625,-1.0265625)(5.2430468,-1.0539062)(5.259609,-1.0817969)(5.2761717,-1.1101563)(5.2926564,-1.1389062)(5.309219,-1.1678907)(5.325703,-1.1971093)(5.358828,-1.2557031)(5.3753123,-1.2849219)(5.391875,-1.3139844)(5.4084377,-1.3428125)(5.424922,-1.3713281)(5.4414845,-1.3995312)(5.4579687,-1.4272656)(5.474531,-1.4545312)(5.4910936,-1.4813281)(5.507578,-1.5074219)(5.524141,-1.5329688)(5.5407033,-1.5578907)(5.5571876,-1.5821093)(5.57375,-1.6055468)(5.5902343,-1.6283593)(5.6067967,-1.6503906)(5.623359,-1.6717187)(5.639844,-1.6922656)(5.6564064,-1.7120312)(5.672969,-1.7311718)(5.689453,-1.7495313)(5.7060156,-1.7671875)(5.7225,-1.7842188)(5.7390623,-1.800625)(5.755625,-1.8164062)(5.7721095,-1.8315625)(5.788672,-1.84625)(5.8052344,-1.8603907)(5.8217187,-1.8741406)(5.838281,-1.8874218)(5.8547654,-1.9003906)(5.8713284,-1.9129688)(5.887891,-1.9253125)(5.904375,-1.9375)(5.9209375,-1.9494531)(5.9375,-1.9613281)(5.9539843,-1.9730469)(5.987109,-1.9964844)(6.003594,-2.0082812)(6.0201564,-2.0201561)(6.0366406,-2.0321093)(6.053203,-2.0442188)(6.0697656,-2.0564845)(6.08625,-2.0689063)(6.1028123,-2.0815625)(6.119375,-2.094453)(6.1358595,-2.107578)(6.152422,-2.1209376)(6.168906,-2.134453)(6.1854687,-2.1482813)(6.202031,-2.1623437)(6.2185154,-2.1765625)(6.2350783,-2.1909375)(6.251641,-2.2055469)(6.268125,-2.2202344)(6.2846875,-2.235078)(6.301172,-2.2499218)(6.3342967,-2.2797656)(6.3507814,-2.2945313)(6.367344,-2.3092968)(6.3839064,-2.3238282)(6.4003906,-2.338125)(6.416953,-2.3521094)(6.4334373,-2.3657813)(6.45,-2.3790624)(6.4665623,-2.391875)(6.483047,-2.4042187)(6.4996095,-2.4158595)(6.516172,-2.426953)(6.532656,-2.4372656)(6.5492187,-2.446797)(6.565703,-2.4554687)(6.582266,-2.4633594)(6.5988283,-2.4702344)(6.6153126,-2.4760938)(6.631875,-2.4809375)(6.6484375,-2.4846876)(6.6649218,-2.4872656)(6.681484,-2.4886718)(6.697969,-2.4889061)(6.7145314,-2.4879687)(6.731094,-2.4857032)(6.747578,-2.4821093)(6.7641406,-2.4773438)(6.780703,-2.4711719)(6.7971873,-2.4637501)(6.81375,-2.455)(6.8302345,-2.445)(6.846797,-2.433672)(6.8633595,-2.421172)(6.8798437,-2.4073439)(6.896406,-2.3923438)(6.9129686,-2.3760939)(6.929453,-2.35875)(6.946016,-2.3403125)(6.9625,-2.3208594)(6.9790626,-2.3003907)(6.995625,-2.2789843)(7.0121093,-2.2566407)(7.0286717,-2.2335937)(7.045234,-2.2096875)(7.061719,-2.1851563)(7.0782814,-2.16)(7.0947657,-2.134297)(7.111328,-2.108125)(7.1278906,-2.0816407)(7.144375,-2.0547657)(7.1609373,-2.0276563)(7.1775,-2.0003905)(7.1939845,-1.973125)(7.210547,-1.9457812)(7.2271094,-1.9185157)(7.2435937,-1.8914063)(7.260156,-1.8644531)(7.2766404,-1.8378906)(7.2932034,-1.8115625)(7.309766,-1.7857032)(7.32625,-1.7603126)(7.3428125,-1.7353907)(7.359375,-1.7110938)(7.3758593,-1.6874219)(7.3924217,-1.6644531)(7.4089065,-1.6421094)(7.425469,-1.6205468)(7.4420314,-1.5997657)(7.4585156,-1.5797657)(7.475078,-1.5605469)(7.4916406,-1.5421875)(7.508125,-1.5246875)(7.5246873,-1.5080469)(7.541172,-1.4922656)(7.5577345,-1.4772656)(7.574297,-1.4632031)(7.590781,-1.4499218)(7.6073437,-1.4374219)(7.623906,-1.4257812)(7.6403904,-1.4148438)(7.6569533,-1.4046875)(7.6734376,-1.3952343)(7.69,-1.3864844)(7.7065625,-1.3784375)(7.723047,-1.3709375)(7.7396092,-1.3640625)(7.7561717,-1.3576562)(7.7726564,-1.3517969)(7.789219,-1.3464062)(7.805703,-1.3414062)(7.8222656,-1.3367969)(7.838828,-1.3324219)(7.8553123,-1.3284376)(7.871875,-1.3246875)(7.8884373,-1.3210938)(7.904922,-1.3176563)(7.9214845,-1.314375)(7.9379687,-1.31125)(7.9710937,-1.3050001)(7.987578,-1.3019531)(8.004141,-1.2989062)(8.020703,-1.2957813)(8.037188,-1.2925781)(8.05375,-1.2893751)(8.070234,-1.2860937)(8.086797,-1.2827344)(8.103359,-1.2792969)(8.1198435,-1.2757813)(8.136406,-1.2721875)(8.152968,-1.2685156)(8.169453,-1.2647656)(8.186016,-1.2610937)(8.2025,-1.2573438)(8.235625,-1.2498437)(8.25211,-1.2461718)(8.268672,-1.2426562)(8.285234,-1.2392187)(8.301719,-1.2359375)(8.318281,-1.2328906)(8.334765,-1.2300781)(8.351328,-1.2275)(8.36789,-1.2253125)(8.384375,-1.2234375)(8.400937,-1.2220312)(8.4175,-1.2210156)(8.433985,-1.2204688)(8.450547,-1.2205468)(8.46711,-1.2210938)(8.483594,-1.2223438)(8.500156,-1.2242187)(8.516641,-1.2267969)(8.533203,-1.2300781)(8.549766,-1.2340626)(8.56625,-1.2389063)(8.582812,-1.2445313)(8.599375,-1.2510157)(8.615859,-1.2582812)(8.6324215,-1.2664844)(8.648907,-1.2755469)(8.665469,-1.2854687)(8.682032,-1.2963282)(8.698516,-1.3080468)(8.715078,-1.3206251)(8.731641,-1.3341407)(8.748125,-1.3485156)(8.764688,-1.3636719)(8.781172,-1.3796875)(8.797734,-1.3965625)(8.814297,-1.4141406)(8.830781,-1.4325)(8.847343,-1.4514843)(8.863906,-1.47125)(8.88039,-1.4915625)(8.896954,-1.5124218)(8.913438,-1.5338281)(8.93,-1.5557812)(8.946563,-1.5780469)(8.963047,-1.6007031)(8.9796095,-1.6236719)(8.996172,-1.646875)(9.012656,-1.6702343)(9.029219,-1.69375)(9.045703,-1.7173438)(9.062265,-1.7408594)
\psline[linewidth=0.02,linecolor=blue,linestyle=dashed,dash=0.16cm 0.16cm](0.795625,2.6054688)(0.81210935,2.557422)(0.8286719,2.5078125)(0.8452344,2.4564064)(0.8617188,2.4030468)(0.87828124,2.347578)(0.8947656,2.2898438)(0.91132814,2.2296875)(0.9278906,2.166953)(0.944375,2.1013281)(0.9609375,2.0328126)(0.9775,1.9613281)(0.9939844,1.8866407)(1.0105469,1.80875)(1.0271094,1.7277343)(1.0435938,1.6436719)(1.0601562,1.5567187)(1.0766406,1.4671093)(1.0932031,1.3751563)(1.1097656,1.2813281)(1.12625,1.1860156)(1.1428125,1.0899218)(1.159375,0.99359375)(1.1758593,0.89765626)(1.1924219,0.80289066)(1.2089063,0.71)(1.2254688,0.6195313)(1.2420312,0.53218746)(1.2585156,0.44843748)(1.2750782,0.36882812)(1.2916406,0.29375)(1.308125,0.22351563)(1.3246875,0.15828125)(1.3411719,0.09820313)(1.3577343,0.04320313)(1.3742969,-0.00664063)(1.3907813,-0.05148437)(1.4073437,-0.09148437)(1.4239062,-0.12687501)(1.4403906,-0.15789063)(1.4569532,-0.18476564)(1.4734375,-0.2078125)(1.49,-0.22734375)(1.5065625,-0.24359375)(1.5230469,-0.256875)(1.5396094,-0.26742187)(1.5561719,-0.27554688)(1.5726563,-0.2815625)(1.5892187,-0.285625)(1.6057031,-0.28796875)(1.6222656,-0.28890625)(1.6388282,-0.28851563)(1.6553125,-0.28703126)(1.671875,-0.28468752)(1.6884375,-0.2815625)(1.7049218,-0.27789062)(1.7214844,-0.27375)(1.7379688,-0.26929688)(1.7710937,-0.26007813)(1.7875781,-0.25546876)(1.8041406,-0.25109375)(1.8207031,-0.24695313)(1.8371875,-0.24328125)(1.85375,-0.24000001)(1.8702344,-0.23734374)(1.8867968,-0.23539063)(1.9033594,-0.23421875)(1.9198438,-0.23398437)(1.9364063,-0.2346875)(1.9529687,-0.23640625)(1.9694531,-0.23937501)(1.9860157,-0.24367186)(2.0025,-0.24929687)(2.0190625,-0.25648436)(2.035625,-0.26531252)(2.0521095,-0.27585936)(2.068672,-0.28835937)(2.0852344,-0.30281252)(2.1017187,-0.31953126)(2.1182814,-0.33851564)(2.1347656,-0.35992187)(2.151328,-0.3840625)(2.1678905,-0.41093752)(2.184375,-0.44070312)(2.2009375,-0.47359374)(2.2175,-0.5096875)(2.2339845,-0.54914063)(2.250547,-0.5921094)(2.2671094,-0.63859373)(2.2835937,-0.68875)(2.3001564,-0.74257815)(2.3166406,-0.8)(2.333203,-0.8610156)(2.3497655,-0.92546874)(2.36625,-0.9932031)(2.3828125,-1.0639062)(2.399375,-1.1373438)(2.4158595,-1.2130469)(2.432422,-1.2907032)(2.4489062,-1.3696876)(2.4654686,-1.4496094)(2.4820313,-1.5298438)(2.4985156,-1.6097656)(2.515078,-1.6889062)(2.5316405,-1.7666407)(2.548125,-1.8425)(2.5646875,-1.9160156)(2.581172,-1.9866406)(2.5977345,-2.0541406)(2.614297,-2.118125)(2.6307812,-2.1783593)(2.6473439,-2.2348437)(2.6639063,-2.2872655)(2.6803906,-2.3357031)(2.696953,-2.380078)(2.7134376,-2.4205468)(2.73,-2.4571874)(2.7465625,-2.4901562)(2.763047,-2.519453)(2.7796094,-2.5453906)(2.796172,-2.568125)(2.8126562,-2.5878124)(2.8292189,-2.6046093)(2.8457031,-2.618828)(2.8622656,-2.6305468)(2.878828,-2.64)(2.8953125,-2.6473436)(2.911875,-2.6527343)(2.9284375,-2.6563282)(2.944922,-2.6582031)(2.9614844,-2.6586719)(2.9779687,-2.6577344)(2.9945312,-2.655547)(3.0110939,-2.6521876)(3.027578,-2.6477344)(3.0441406,-2.6423438)(3.060703,-2.6360939)(3.0771875,-2.6289845)(3.09375,-2.62125)(3.1102345,-2.6127343)(3.126797,-2.6036718)(3.1433594,-2.5940626)(3.1598437,-2.5839844)(3.1764061,-2.5733593)(3.1929688,-2.5624218)(3.209453,-2.5510156)(3.2260156,-2.539375)(3.2425,-2.5273438)(3.2590625,-2.515)(3.275625,-2.5025)(3.2921095,-2.4896874)(3.308672,-2.4767187)(3.3252344,-2.4635155)(3.3417187,-2.4501562)(3.3582814,-2.4367187)(3.3747656,-2.4230468)(3.391328,-2.4092968)(3.4078906,-2.3953907)(3.424375,-2.3814063)(3.4409375,-2.3673437)(3.4575,-2.353203)(3.4739845,-2.3389843)(3.5071094,-2.3103907)(3.5235937,-2.2959375)(3.5401564,-2.2814844)(3.5566406,-2.2670312)(3.5897655,-2.2379687)(3.60625,-2.2233593)(3.6228125,-2.2088282)(3.639375,-2.1941407)(3.6558595,-2.1795313)(3.672422,-2.1648438)(3.6889062,-2.1501563)(3.7054687,-2.1354687)(3.7220314,-2.1207032)(3.7385156,-2.1060157)(3.7716405,-2.0764844)(3.788125,-2.0617187)(3.8046875,-2.046875)(3.821172,-2.0321093)(3.854297,-2.0024219)(3.8707812,-1.9875782)(3.8873436,-1.9726562)(3.9039063,-1.9578125)(3.9203906,-1.9428906)(3.936953,-1.9279687)(3.9534376,-1.9129688)(3.97,-1.8980469)(3.9865625,-1.8830469)(4.003047,-1.8680469)(4.036172,-1.8378906)(4.052656,-1.8228126)(4.0692186,-1.8077344)(4.085703,-1.7926563)(4.1188283,-1.7623438)(4.1353126,-1.7471875)(4.1684375,-1.7167188)(4.1849217,-1.7014843)(4.201484,-1.68625)(4.217969,-1.6710156)(4.2345314,-1.6557813)(4.251094,-1.6404687)(4.267578,-1.6251563)(4.2841406,-1.6099218)(4.300703,-1.5946094)(4.3171873,-1.579375)(4.33375,-1.5640625)(4.3502345,-1.5488281)(4.3833594,-1.5183594)(4.3998437,-1.5032032)(4.4329686,-1.4728906)(4.4494534,-1.4578125)(4.466016,-1.4428126)(4.4825,-1.4278907)(4.4990625,-1.4129688)(4.515625,-1.398125)(4.5321093,-1.3834375)(4.5486717,-1.3688282)(4.565234,-1.3542969)(4.581719,-1.3398438)(4.5982814,-1.3255469)(4.6147656,-1.3114063)(4.631328,-1.2973437)(4.6478906,-1.2835156)(4.664375,-1.2698437)(4.6809373,-1.2563281)(4.6975,-1.2430469)(4.7139845,-1.23)(4.730547,-1.2171875)(4.7471094,-1.2046094)(4.7635937,-1.1922656)(4.780156,-1.1802343)(4.7966404,-1.1685157)(4.8132033,-1.1571094)(4.829766,-1.1460156)(4.84625,-1.1353906)(4.8628125,-1.1250781)(4.879375,-1.1151563)(4.8958592,-1.1057031)(4.9124217,-1.0967188)(4.9289064,-1.0882813)(4.945469,-1.0803125)(4.9620314,-1.0728906)(4.9785156,-1.0660156)(4.995078,-1.0597656)(5.0116405,-1.0541407)(5.028125,-1.0491406)(5.0446873,-1.0449219)(5.061172,-1.0413281)(5.0777345,-1.0385938)(5.094297,-1.0365626)(5.110781,-1.0354687)(5.1273437,-1.0351562)(5.143906,-1.0357032)(5.160391,-1.0371875)(5.1769533,-1.0396093)(5.1934376,-1.0430468)(5.21,-1.0474218)(5.2265625,-1.0528907)(5.2430468,-1.059375)(5.259609,-1.066875)(5.2761717,-1.0755469)(5.2926564,-1.0852344)(5.309219,-1.0960938)(5.325703,-1.1079688)(5.3422656,-1.1210157)(5.358828,-1.1351563)(5.3753123,-1.1503906)(5.391875,-1.1667187)(5.4084377,-1.1840625)(5.424922,-1.2024219)(5.4414845,-1.2217969)(5.4579687,-1.2421875)(5.474531,-1.2633594)(5.4910936,-1.2854687)(5.507578,-1.3084375)(5.524141,-1.3320312)(5.5407033,-1.3564062)(5.5571876,-1.3813281)(5.57375,-1.406875)(5.5902343,-1.4328125)(5.6067967,-1.4592187)(5.623359,-1.4858594)(5.639844,-1.5128125)(5.6564064,-1.5399219)(5.672969,-1.5671093)(5.689453,-1.594375)(5.7060156,-1.6215625)(5.7225,-1.6485938)(5.7390623,-1.6754688)(5.755625,-1.7021093)(5.7721095,-1.7285156)(5.788672,-1.7545313)(5.8052344,-1.7801563)(5.8217187,-1.8053125)(5.838281,-1.83)(5.8547654,-1.8542187)(5.8713284,-1.8778906)(5.887891,-1.9009376)(5.904375,-1.9234375)(5.9209375,-1.9453125)(5.9375,-1.9665625)(5.9539843,-1.9871875)(5.9705467,-2.0071094)(5.987109,-2.0264063)(6.003594,-2.045)(6.0201564,-2.0628905)(6.0366406,-2.0800781)(6.053203,-2.0966406)(6.0697656,-2.1124218)(6.08625,-2.127578)(6.1028123,-2.1419532)(6.119375,-2.155703)(6.1358595,-2.1686718)(6.152422,-2.1810157)(6.168906,-2.1926563)(6.1854687,-2.2035155)(6.202031,-2.2137501)(6.2185154,-2.2232811)(6.2350783,-2.2321093)(6.251641,-2.2402344)(6.268125,-2.2476563)(6.2846875,-2.2544532)(6.301172,-2.2604687)(6.3177342,-2.2659376)(6.3342967,-2.270703)(6.3507814,-2.2747657)(6.367344,-2.2782032)(6.3839064,-2.2810156)(6.4003906,-2.2832031)(6.416953,-2.2847657)(6.4334373,-2.2857032)(6.45,-2.2860157)(6.4665623,-2.2857032)(6.483047,-2.284922)(6.4996095,-2.2834375)(6.516172,-2.2814844)(6.532656,-2.2789843)(6.5492187,-2.2759376)(6.565703,-2.2723436)(6.582266,-2.2682812)(6.5988283,-2.26375)(6.6153126,-2.2586718)(6.631875,-2.2532032)(6.6484375,-2.2471876)(6.6649218,-2.2408593)(6.681484,-2.2340624)(6.697969,-2.226875)(6.7145314,-2.2192187)(6.731094,-2.211328)(6.747578,-2.2029688)(6.7641406,-2.1942968)(6.780703,-2.1853125)(6.7971873,-2.1760156)(6.81375,-2.1664062)(6.8302345,-2.1565626)(6.846797,-2.1464062)(6.8633595,-2.1359375)(6.8798437,-2.1253126)(6.896406,-2.114453)(6.9129686,-2.1033595)(6.929453,-2.0920312)(6.946016,-2.0805469)(6.9625,-2.0689063)(6.9790626,-2.0570312)(6.995625,-2.045078)(7.0121093,-2.0329688)(7.0286717,-2.020703)(7.045234,-2.0083594)(7.061719,-1.9959375)(7.0782814,-1.9833593)(7.0947657,-1.9707031)(7.111328,-1.9580469)(7.1278906,-1.9452344)(7.144375,-1.9324219)(7.1609373,-1.9196094)(7.1775,-1.9067187)(7.1939845,-1.8938282)(7.2271094,-1.8680469)(7.2435937,-1.8551563)(7.260156,-1.8422656)(7.2766404,-1.8294531)(7.2932034,-1.8166406)(7.309766,-1.8039062)(7.32625,-1.7911719)(7.3428125,-1.7785156)(7.359375,-1.7659376)(7.3758593,-1.7534375)(7.3924217,-1.7410157)(7.4089065,-1.7286719)(7.425469,-1.7164844)(7.4420314,-1.704375)(7.4585156,-1.6923437)(7.475078,-1.6804688)(7.4916406,-1.6686718)(7.508125,-1.6570313)(7.5246873,-1.6455469)(7.541172,-1.6342187)(7.5577345,-1.6229688)(7.574297,-1.611875)(7.590781,-1.6010157)(7.6073437,-1.5902344)(7.623906,-1.5796875)(7.6403904,-1.5692188)(7.6569533,-1.5589844)(7.6734376,-1.5489062)(7.69,-1.5390625)(7.7065625,-1.529375)(7.723047,-1.5198437)(7.7396092,-1.5104687)(7.7561717,-1.5013281)(7.7726564,-1.4923438)(7.789219,-1.4835937)(7.805703,-1.4750781)(7.8222656,-1.4667188)(7.838828,-1.4585156)(7.8553123,-1.4505469)(7.871875,-1.4428126)(7.8884373,-1.4352344)(7.904922,-1.4278907)(7.9214845,-1.4207032)(7.9379687,-1.4138281)(7.954531,-1.4071094)(7.9710937,-1.4005469)(7.987578,-1.3942188)(8.004141,-1.3881251)(8.020703,-1.3822657)(8.037188,-1.3765625)(8.05375,-1.3711718)(8.070234,-1.3659375)(8.086797,-1.3609375)(8.103359,-1.3561718)(8.1198435,-1.3515625)(8.136406,-1.3472656)(8.152968,-1.3432032)(8.169453,-1.339375)(8.186016,-1.3357812)(8.2025,-1.3324219)(8.219063,-1.329375)(8.235625,-1.3264843)(8.25211,-1.3239844)(8.268672,-1.3217187)(8.285234,-1.3196875)(8.301719,-1.3179687)(8.318281,-1.3166406)(8.334765,-1.3155469)(8.351328,-1.3147656)(8.36789,-1.314375)(8.384375,-1.3142968)(8.400937,-1.3146094)(8.4175,-1.3153125)(8.433985,-1.3163282)(8.450547,-1.3178126)(8.46711,-1.3197657)(8.483594,-1.3220313)(8.500156,-1.3248438)(8.516641,-1.3280469)(8.533203,-1.3317969)(8.549766,-1.3360156)(8.56625,-1.3407812)(8.582812,-1.3460156)(8.599375,-1.3518751)(8.615859,-1.3582032)(8.6324215,-1.3651563)(8.648907,-1.3727344)(8.665469,-1.3808594)(8.682032,-1.3896093)(8.698516,-1.3989062)(8.715078,-1.4089062)(8.731641,-1.4194531)(8.748125,-1.4307032)(8.764688,-1.4425)(8.781172,-1.4549218)(8.797734,-1.4680469)(8.814297,-1.4816406)(8.830781,-1.4959375)(8.847343,-1.5107031)(8.863906,-1.5260937)(8.88039,-1.5419531)(8.896954,-1.5583594)(8.913438,-1.5752344)(8.93,-1.5925)(8.946563,-1.6101563)(8.963047,-1.628125)(8.9796095,-1.6464063)(8.996172,-1.665)(9.012656,-1.68375)(9.029219,-1.7027344)(9.045703,-1.7217969)(9.062265,-1.7408594)
\psline[linewidth=0.02,linecolor=blue,linestyle=dashed,dash=0.16cm 0.16cm](0.795625,2.61)(2.548125,2.61)(2.5646875,2.609922)(2.614297,2.609922)(2.6307812,2.6098437)(2.6639063,2.6098437)(2.6803906,2.6097655)(2.696953,2.6096876)(2.7134376,2.6096876)(2.73,2.6095312)(2.7465625,2.6094532)(2.763047,2.609375)(2.7796094,2.6092188)(2.796172,2.6089845)(2.8126562,2.608828)(2.8292189,2.6085157)(2.8457031,2.6082032)(2.8622656,2.6077344)(2.878828,2.6071875)(2.8953125,2.6065624)(2.911875,2.6057813)(2.9284375,2.6047657)(2.944922,2.6035938)(2.9614844,2.6021094)(2.9779687,2.6002343)(2.9945312,2.5978906)(3.0110939,2.595)(3.027578,2.5914843)(3.0441406,2.5871093)(3.060703,2.5817187)(3.0771875,2.575)(3.09375,2.5666406)(3.1102345,2.5564063)(3.126797,2.54375)(3.1433594,2.528125)(3.1598437,2.5089064)(3.1764061,2.4853125)(3.1929688,2.4563282)(3.209453,2.4209375)(3.2260156,2.3778124)(3.2425,2.3254688)(3.2590625,2.2622657)(3.275625,2.1864061)(3.2921095,2.0960937)(3.308672,1.989375)(3.3252344,1.8646874)(3.3417187,1.7205468)(3.3582814,1.5563282)(3.3747656,1.3720312)(3.391328,1.1688281)(3.4078906,0.94890624)(3.424375,0.71585935)(3.4409375,0.47421876)(3.4575,0.22929686)(3.4739845,-0.01335937)(3.490547,-0.24820313)(3.5071094,-0.47054687)(3.5235937,-0.6766406)(3.5401564,-0.86390626)(3.5566406,-1.0309376)(3.573203,-1.1775)(3.5897655,-1.3041407)(3.60625,-1.4119531)(3.6228125,-1.5027344)(3.639375,-1.5782813)(3.6558595,-1.6403906)(3.672422,-1.6908593)(3.6889062,-1.7314844)(3.7054687,-1.76375)(3.7220314,-1.7889844)(3.7385156,-1.8084375)(3.755078,-1.8229687)(3.7716405,-1.8335156)(3.788125,-1.8407812)(3.8046875,-1.8453125)(3.821172,-1.8475782)(3.8377345,-1.848125)(3.854297,-1.8471093)(3.8707812,-1.8449218)(3.8873436,-1.8417188)(3.9039063,-1.8376563)(3.9203906,-1.8329687)(3.936953,-1.8278126)(3.9534376,-1.8221093)(3.97,-1.8160938)(3.9865625,-1.8097656)(4.003047,-1.8032031)(4.0196095,-1.7964844)(4.036172,-1.7896093)(4.052656,-1.7825781)(4.0692186,-1.7753906)(4.085703,-1.7682031)(4.102266,-1.7609375)(4.1188283,-1.7535938)(4.1353126,-1.7461718)(4.151875,-1.7388282)(4.1684375,-1.7313281)(4.1849217,-1.7239063)(4.201484,-1.7164844)(4.217969,-1.7089844)(4.2345314,-1.7015625)(4.251094,-1.6940625)(4.267578,-1.6866406)(4.300703,-1.6717969)(4.3171873,-1.6643751)(4.33375,-1.6570313)(4.3502345,-1.6496093)(4.366797,-1.6422657)(4.3833594,-1.635)(4.3998437,-1.6277344)(4.416406,-1.6204687)(4.4329686,-1.6132812)(4.4494534,-1.6060938)(4.466016,-1.5989844)(4.4825,-1.591875)(4.4990625,-1.5847657)(4.515625,-1.5778126)(4.5321093,-1.5708593)(4.565234,-1.5571094)(4.581719,-1.5503125)(4.5982814,-1.5435938)(4.6147656,-1.5369531)(4.631328,-1.5303906)(4.6478906,-1.5239062)(4.664375,-1.5174218)(4.6809373,-1.5110937)(4.6975,-1.5048437)(4.7139845,-1.4986719)(4.730547,-1.4925781)(4.7471094,-1.4866406)(4.7635937,-1.4807031)(4.780156,-1.475)(4.7966404,-1.469375)(4.8132033,-1.4638281)(4.829766,-1.4584376)(4.84625,-1.4532031)(4.8628125,-1.4480469)(4.879375,-1.443125)(4.8958592,-1.4382813)(4.9124217,-1.4336718)(4.9289064,-1.4292188)(4.945469,-1.4249219)(4.9620314,-1.4207813)(4.9785156,-1.4169531)(4.995078,-1.4132031)(5.0116405,-1.4097656)(5.028125,-1.4064844)(5.0446873,-1.4035156)(5.061172,-1.4007031)(5.0777345,-1.3982812)(5.094297,-1.3960156)(5.110781,-1.3940625)(5.1273437,-1.3924218)(5.143906,-1.3910937)(5.160391,-1.39)(5.1769533,-1.3892969)(5.1934376,-1.3889843)(5.21,-1.3889843)(5.2265625,-1.3892969)(5.2430468,-1.3900782)(5.259609,-1.3911718)(5.2761717,-1.3927344)(5.2926564,-1.3946875)(5.309219,-1.3970313)(5.325703,-1.3998437)(5.3422656,-1.403125)(5.358828,-1.406875)(5.3753123,-1.4110156)(5.391875,-1.4157032)(5.4084377,-1.4207813)(5.424922,-1.4264063)(5.4414845,-1.4325)(5.4579687,-1.4390625)(5.474531,-1.4461719)(5.4910936,-1.45375)(5.507578,-1.4617969)(5.524141,-1.4703125)(5.5407033,-1.479375)(5.5571876,-1.4888282)(5.57375,-1.49875)(5.5902343,-1.5091406)(5.6067967,-1.52)(5.623359,-1.5311719)(5.639844,-1.5428125)(5.6564064,-1.5547656)(5.672969,-1.5671093)(5.689453,-1.5797657)(5.7060156,-1.5926563)(5.7225,-1.6058594)(5.7390623,-1.6192187)(5.755625,-1.6328125)(5.7721095,-1.6465625)(5.788672,-1.6604687)(5.8052344,-1.6744531)(5.8217187,-1.6884375)(5.838281,-1.7024219)(5.8547654,-1.7164062)(5.8713284,-1.7303125)(5.887891,-1.7441406)(5.904375,-1.7578125)(5.9209375,-1.7713281)(5.9375,-1.7846093)(5.9539843,-1.7976563)(5.9705467,-1.8104688)(5.987109,-1.8229687)(6.003594,-1.8350781)(6.0201564,-1.8469532)(6.0366406,-1.8583593)(6.053203,-1.869375)(6.0697656,-1.8800781)(6.08625,-1.8902344)(6.1028123,-1.9)(6.119375,-1.909375)(6.1358595,-1.9182031)(6.152422,-1.9266406)(6.168906,-1.9345312)(6.1854687,-1.9420313)(6.202031,-1.9489844)(6.2185154,-1.9555469)(6.2350783,-1.9615625)(6.251641,-1.9671875)(6.268125,-1.9722656)(6.2846875,-1.9769531)(6.301172,-1.9811718)(6.3177342,-1.9849218)(6.3342967,-1.9882812)(6.3507814,-1.99125)(6.367344,-1.99375)(6.3839064,-1.9958594)(6.4003906,-1.9975781)(6.416953,-1.9989063)(6.4334373,-1.9999219)(6.45,-2.000547)(6.4665623,-2.0008593)(6.483047,-2.0008593)(6.4996095,-2.000547)(6.516172,-1.9998437)(6.532656,-1.9989063)(6.5492187,-1.9977344)(6.565703,-1.99625)(6.582266,-1.9944531)(6.5988283,-1.9925001)(6.6153126,-1.9903125)(6.631875,-1.9878125)(6.6484375,-1.9851563)(6.6649218,-1.9822656)(6.681484,-1.9792187)(6.697969,-1.9760157)(6.7145314,-1.9725782)(6.731094,-1.9689844)(6.747578,-1.9652344)(6.7641406,-1.9613281)(6.780703,-1.9572656)(6.7971873,-1.9530469)(6.81375,-1.94875)(6.8302345,-1.9442968)(6.846797,-1.9397656)(6.8633595,-1.9350781)(6.8798437,-1.9303125)(6.896406,-1.9254688)(6.9129686,-1.9204688)(6.929453,-1.9153906)(6.946016,-1.9103125)(6.9625,-1.9050782)(6.995625,-1.8944532)(7.0121093,-1.8890625)(7.0286717,-1.8835938)(7.045234,-1.8780469)(7.061719,-1.8725001)(7.0782814,-1.866875)(7.0947657,-1.8611718)(7.111328,-1.8554688)(7.1278906,-1.8496875)(7.144375,-1.8439063)(7.1609373,-1.838125)(7.1775,-1.8322656)(7.1939845,-1.8264062)(7.210547,-1.8205469)(7.2271094,-1.8146094)(7.2435937,-1.80875)(7.260156,-1.8028125)(7.2766404,-1.796875)(7.2932034,-1.7909375)(7.309766,-1.7849219)(7.32625,-1.7789844)(7.359375,-1.7671094)(7.3758593,-1.7610937)(7.3924217,-1.7551563)(7.4089065,-1.7492187)(7.4420314,-1.7373438)(7.4585156,-1.7314844)(7.475078,-1.725625)(7.4916406,-1.7196875)(7.508125,-1.7139063)(7.5246873,-1.7080469)(7.541172,-1.7022656)(7.5577345,-1.6964843)(7.574297,-1.6907812)(7.590781,-1.6850781)(7.6073437,-1.679375)(7.623906,-1.67375)(7.6403904,-1.6682031)(7.6569533,-1.6626563)(7.6734376,-1.6571094)(7.69,-1.6517187)(7.7065625,-1.64625)(7.723047,-1.6409376)(7.7396092,-1.635625)(7.7561717,-1.6303906)(7.7726564,-1.6252344)(7.789219,-1.6200781)(7.805703,-1.6150781)(7.8222656,-1.6100781)(7.838828,-1.6052344)(7.8553123,-1.6003907)(7.871875,-1.595625)(7.8884373,-1.5910156)(7.904922,-1.5864062)(7.9214845,-1.5819532)(7.9379687,-1.5775)(7.9710937,-1.5690625)(7.987578,-1.565)(8.004141,-1.5610156)(8.020703,-1.5571876)(8.037188,-1.5534375)(8.05375,-1.5498438)(8.070234,-1.5463282)(8.086797,-1.5429688)(8.103359,-1.5397656)(8.1198435,-1.5367187)(8.136406,-1.5338281)(8.152968,-1.5310156)(8.169453,-1.5284375)(8.186016,-1.5260156)(8.2025,-1.5237501)(8.219063,-1.5216407)(8.235625,-1.5197656)(8.25211,-1.5180469)(8.268672,-1.5164844)(8.285234,-1.5151563)(8.301719,-1.5140625)(8.318281,-1.5132031)(8.334765,-1.5125)(8.351328,-1.5120312)(8.36789,-1.5117968)(8.384375,-1.511875)(8.400937,-1.5121094)(8.4175,-1.5126562)(8.433985,-1.5133594)(8.450547,-1.5144532)(8.46711,-1.5157031)(8.483594,-1.5172657)(8.500156,-1.5191406)(8.516641,-1.52125)(8.533203,-1.5236719)(8.549766,-1.5264063)(8.56625,-1.529375)(8.582812,-1.5326562)(8.599375,-1.53625)(8.615859,-1.5401562)(8.6324215,-1.5442969)(8.648907,-1.54875)(8.665469,-1.5535938)(8.682032,-1.5586718)(8.698516,-1.5640625)(8.715078,-1.5696875)(8.731641,-1.5756251)(8.748125,-1.581875)(8.764688,-1.5884376)(8.781172,-1.5952344)(8.797734,-1.6022656)(8.814297,-1.6096094)(8.830781,-1.6171094)(8.847343,-1.6249219)(8.863906,-1.6328906)(8.88039,-1.6411718)(8.896954,-1.6495312)(8.913438,-1.658125)(8.93,-1.666875)(8.946563,-1.6758593)(8.963047,-1.6848438)(8.9796095,-1.6939844)(8.996172,-1.7032813)(9.012656,-1.7125782)(9.029219,-1.7219532)(9.045703,-1.7314062)(9.062265,-1.7408594)
\psline[linewidth=0.02,linecolor=blue,linestyle=dashed,dash=0.16cm 0.16cm](0.795625,2.61)(4.5982814,2.61)(4.6147656,2.609922)(4.664375,2.609922)(4.6809373,2.6098437)(4.6975,2.6098437)(4.7139845,2.6097655)(4.730547,2.6096876)(4.7471094,2.6096876)(4.7635937,2.6096094)(4.780156,2.6094532)(4.7966404,2.609375)(4.829766,2.6090624)(4.84625,2.608828)(4.8628125,2.6085937)(4.879375,2.6082811)(4.8958592,2.6079688)(4.9124217,2.6075)(4.9289064,2.6069531)(4.945469,2.6063282)(4.9620314,2.605547)(4.9785156,2.6046093)(4.995078,2.6034374)(5.0116405,2.6020312)(5.028125,2.6003907)(5.0446873,2.5983593)(5.061172,2.5958593)(5.0777345,2.5928907)(5.094297,2.5892968)(5.110781,2.5849218)(5.1273437,2.5796876)(5.143906,2.5733593)(5.160391,2.5657032)(5.1769533,2.5564063)(5.1934376,2.5452344)(5.21,2.531797)(5.2265625,2.515625)(5.2430468,2.49625)(5.259609,2.4729688)(5.2761717,2.4450781)(5.2926564,2.4117188)(5.309219,2.3721094)(5.325703,2.3250782)(5.3422656,2.2695312)(5.358828,2.2042189)(5.3753123,2.1278906)(5.391875,2.039375)(5.4084377,1.9374219)(5.424922,1.8210938)(5.4414845,1.6898438)(5.4579687,1.5434375)(5.474531,1.3822657)(5.4910936,1.2073437)(5.507578,1.020625)(5.524141,0.82453126)(5.5407033,0.6221875)(5.5571876,0.41718748)(5.57375,0.21320313)(5.5902343,0.01390625)(5.6067967,-0.17734376)(5.623359,-0.35796875)(5.639844,-0.5257813)(5.6564064,-0.6795313)(5.672969,-0.81851566)(5.689453,-0.9428125)(5.7060156,-1.0528125)(5.7225,-1.1494532)(5.7390623,-1.2336719)(5.755625,-1.3067187)(5.7721095,-1.3698437)(5.788672,-1.4242969)(5.8052344,-1.4711719)(5.8217187,-1.5114844)(5.838281,-1.54625)(5.8547654,-1.57625)(5.8713284,-1.6022656)(5.887891,-1.6249219)(5.904375,-1.6447656)(5.9209375,-1.6621875)(5.9375,-1.6776563)(5.9539843,-1.6914062)(5.9705467,-1.7038281)(5.987109,-1.715)(6.003594,-1.7252344)(6.0201564,-1.7345313)(6.0366406,-1.7432032)(6.053203,-1.75125)(6.0697656,-1.7586719)(6.08625,-1.7657031)(6.1028123,-1.7723438)(6.119375,-1.7785938)(6.1358595,-1.7844532)(6.152422,-1.7900782)(6.168906,-1.7953906)(6.1854687,-1.8004688)(6.202031,-1.8052343)(6.2185154,-1.8098438)(6.2350783,-1.8141407)(6.251641,-1.8182813)(6.268125,-1.8221875)(6.2846875,-1.8258594)(6.301172,-1.829375)(6.3177342,-1.8326563)(6.3342967,-1.8357812)(6.3507814,-1.8385937)(6.367344,-1.8413281)(6.3839064,-1.8438281)(6.4003906,-1.8460938)(6.416953,-1.8482032)(6.4334373,-1.8501563)(6.45,-1.8518751)(6.4665623,-1.8534375)(6.483047,-1.8547657)(6.4996095,-1.8559375)(6.516172,-1.8569531)(6.532656,-1.8578125)(6.5492187,-1.8585156)(6.565703,-1.8589844)(6.582266,-1.859375)(6.5988283,-1.8595313)(6.6153126,-1.8596094)(6.631875,-1.8594531)(6.6484375,-1.8592187)(6.6649218,-1.85875)(6.681484,-1.8582032)(6.697969,-1.8575782)(6.7145314,-1.8567188)(6.731094,-1.8557812)(6.747578,-1.8546875)(6.7641406,-1.8535156)(6.780703,-1.8521875)(6.7971873,-1.8507812)(6.81375,-1.8492187)(6.8302345,-1.8475782)(6.8633595,-1.8439844)(6.8798437,-1.8420312)(6.896406,-1.84)(6.9129686,-1.8378906)(6.929453,-1.8357031)(6.946016,-1.8333594)(6.9625,-1.8310156)(6.9790626,-1.8285937)(6.995625,-1.8260938)(7.0121093,-1.8235157)(7.045234,-1.8182031)(7.061719,-1.8153906)(7.0782814,-1.8125781)(7.0947657,-1.8097656)(7.111328,-1.806875)(7.1278906,-1.8039062)(7.144375,-1.8008593)(7.1609373,-1.7978907)(7.1775,-1.7947656)(7.1939845,-1.7916406)(7.210547,-1.7885157)(7.2271094,-1.7853125)(7.2435937,-1.7821094)(7.260156,-1.7789062)(7.2766404,-1.7757031)(7.309766,-1.7691406)(7.32625,-1.7657813)(7.3428125,-1.7625)(7.359375,-1.7591406)(7.3758593,-1.7558594)(7.3924217,-1.7525)(7.4089065,-1.7491406)(7.4420314,-1.7424219)(7.4585156,-1.7391406)(7.4916406,-1.7324219)(7.508125,-1.7291406)(7.5246873,-1.7257812)(7.541172,-1.7225)(7.574297,-1.7159375)(7.590781,-1.7126563)(7.623906,-1.70625)(7.6403904,-1.7030469)(7.6569533,-1.6999218)(7.6734376,-1.6967969)(7.69,-1.6936718)(7.7065625,-1.690625)(7.723047,-1.6875781)(7.7561717,-1.6816406)(7.7726564,-1.67875)(7.789219,-1.6759375)(7.805703,-1.673125)(7.8222656,-1.6703125)(7.838828,-1.6675781)(7.8553123,-1.6649219)(7.871875,-1.6623437)(7.8884373,-1.6598438)(7.904922,-1.6573437)(7.9214845,-1.6549219)(7.9379687,-1.6525781)(7.9710937,-1.6480469)(7.987578,-1.6459376)(8.004141,-1.6438282)(8.020703,-1.641875)(8.037188,-1.6399219)(8.05375,-1.6381251)(8.070234,-1.6364063)(8.086797,-1.6347656)(8.103359,-1.6332031)(8.1198435,-1.6317188)(8.136406,-1.6303126)(8.152968,-1.6290625)(8.169453,-1.6278906)(8.186016,-1.6267968)(8.2025,-1.6258594)(8.219063,-1.625)(8.235625,-1.6242969)(8.25211,-1.6236719)(8.268672,-1.623125)(8.285234,-1.6227344)(8.301719,-1.6224219)(8.318281,-1.6222656)(8.334765,-1.6222656)(8.351328,-1.6223438)(8.36789,-1.6225781)(8.384375,-1.6228906)(8.400937,-1.6233593)(8.4175,-1.6239843)(8.433985,-1.6246876)(8.46711,-1.6265625)(8.483594,-1.6277344)(8.500156,-1.6289843)(8.516641,-1.6303906)(8.533203,-1.6319531)(8.549766,-1.6336719)(8.56625,-1.6354687)(8.582812,-1.6374218)(8.599375,-1.6395313)(8.615859,-1.6417968)(8.6324215,-1.6441406)(8.648907,-1.6466407)(8.665469,-1.6492188)(8.682032,-1.6519531)(8.698516,-1.6548438)(8.715078,-1.6578125)(8.731641,-1.6609375)(8.748125,-1.6641406)(8.764688,-1.6675)(8.781172,-1.6709375)(8.797734,-1.6744531)(8.814297,-1.678125)(8.830781,-1.6817969)(8.847343,-1.685625)(8.863906,-1.6895312)(8.88039,-1.6935937)(8.896954,-1.6976563)(8.913438,-1.7017188)(8.946563,-1.7101562)(8.963047,-1.7144531)(8.996172,-1.7232032)(9.012656,-1.7275782)(9.029219,-1.7319531)(9.045703,-1.7364062)(9.062265,-1.7408594)
\psline[linewidth=0.02,linecolor=blue,linestyle=dashed,dash=0.16cm 0.16cm](0.795625,2.61)(6.681484,2.61)(6.697969,2.609922)(6.747578,2.609922)(6.7641406,2.6098437)(6.780703,2.6098437)(6.7971873,2.6097655)(6.81375,2.6097655)(6.8302345,2.6096876)(6.846797,2.6096094)(6.8633595,2.6094532)(6.8798437,2.609375)(6.9129686,2.6090624)(6.929453,2.608828)(6.946016,2.6085157)(6.9625,2.6082032)(6.9790626,2.6078124)(6.995625,2.6073437)(7.0121093,2.6067188)(7.0286717,2.6059375)(7.045234,2.605)(7.061719,2.6039062)(7.0782814,2.6025782)(7.0947657,2.6008594)(7.111328,2.598828)(7.1278906,2.596328)(7.144375,2.5932813)(7.1609373,2.5896094)(7.1775,2.585)(7.1939845,2.5794532)(7.210547,2.5727344)(7.2271094,2.5644531)(7.2435937,2.5544531)(7.260156,2.5422657)(7.2766404,2.527422)(7.2932034,2.509375)(7.309766,2.4876564)(7.32625,2.461328)(7.3428125,2.4296093)(7.359375,2.3914843)(7.3758593,2.3458593)(7.3924217,2.2914062)(7.4089065,2.226953)(7.425469,2.1508594)(7.4420314,2.061875)(7.4585156,1.9585937)(7.475078,1.8399218)(7.4916406,1.705)(7.508125,1.5535157)(7.5246873,1.3859375)(7.541172,1.2032813)(7.5577345,1.0076562)(7.574297,0.80179685)(7.590781,0.5892969)(7.6073437,0.37421876)(7.623906,0.16085938)(7.6403904,-0.04671875)(7.6569533,-0.24484375)(7.6734376,-0.43046874)(7.69,-0.6014063)(7.7065625,-0.75640625)(7.723047,-0.89484376)(7.7396092,-1.0170312)(7.7561717,-1.1234375)(7.7726564,-1.2153125)(7.789219,-1.2939062)(7.805703,-1.360625)(7.8222656,-1.416875)(7.838828,-1.4639844)(7.8553123,-1.5032812)(7.871875,-1.5359375)(7.8884373,-1.5628906)(7.904922,-1.5850781)(7.9214845,-1.6032813)(7.9379687,-1.618125)(7.954531,-1.6302344)(7.9710937,-1.6400782)(7.987578,-1.6480469)(8.004141,-1.6544532)(8.020703,-1.6596093)(8.037188,-1.6636719)(8.05375,-1.6669531)(8.070234,-1.6695312)(8.086797,-1.6714844)(8.103359,-1.6730468)(8.1198435,-1.6742969)(8.136406,-1.6752343)(8.152968,-1.6759375)(8.169453,-1.6764843)(8.186016,-1.676875)(8.2025,-1.6771876)(8.219063,-1.6774219)(8.235625,-1.6775781)(8.25211,-1.6778125)(8.285234,-1.678125)(8.301719,-1.6783594)(8.318281,-1.6785157)(8.334765,-1.6788281)(8.351328,-1.6790625)(8.36789,-1.6794531)(8.384375,-1.6798438)(8.400937,-1.6802343)(8.4175,-1.6807032)(8.433985,-1.68125)(8.450547,-1.681875)(8.46711,-1.6825781)(8.483594,-1.6832813)(8.500156,-1.6840625)(8.516641,-1.6849219)(8.533203,-1.6857812)(8.549766,-1.6867969)(8.56625,-1.6878126)(8.582812,-1.6889062)(8.599375,-1.6900781)(8.615859,-1.69125)(8.6324215,-1.6925781)(8.648907,-1.6939063)(8.665469,-1.6952344)(8.682032,-1.6967187)(8.698516,-1.6982031)(8.731641,-1.7013282)(8.748125,-1.7029687)(8.764688,-1.7046875)(8.781172,-1.7064062)(8.797734,-1.7082031)(8.814297,-1.7100781)(8.830781,-1.7119532)(8.847343,-1.7138281)(8.863906,-1.7157812)(8.88039,-1.7177343)(8.896954,-1.7197657)(8.913438,-1.7217969)(8.93,-1.7238281)(8.946563,-1.7259375)(8.963047,-1.7279687)(8.9796095,-1.7301563)(8.996172,-1.7322656)(9.012656,-1.734375)(9.029219,-1.7365625)(9.045703,-1.7386719)(9.062265,-1.7408594)
\psline[linewidth=0.02](0.795625,2.61)(8.56625,2.61)(8.582812,2.609922)(8.599375,2.609922)(8.615859,2.6098437)(8.6324215,2.6097655)(8.648907,2.6096094)(8.682032,2.6091406)(8.698516,2.608672)(8.715078,2.6080468)(8.731641,2.6070313)(8.748125,2.605547)(8.764688,2.6034374)(8.781172,2.6001563)(8.797734,2.5953906)(8.814297,2.5882032)(8.830781,2.577578)(8.847343,2.5617187)(8.863906,2.5382032)(8.88039,2.5033593)(8.896954,2.4519532)(8.913438,2.3764062)(8.93,2.266172)(8.946563,2.1071093)(8.963047,1.8808594)(8.9796095,1.5658593)(8.996172,1.1401563)(9.012656,0.58703125)(9.029219,-0.09570313)(9.045703,-0.8871875)(9.062265,-1.7408594)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.3809375,-1.7607813)(9.580937,-1.7607813)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.7809375,-2.1607811)(0.7809375,3.0392187)
\usefont{T1}{ptm}{m}{n}
\rput(8.292344,2.9492188){$h^\varepsilon(x)$}
\usefont{T1}{ptm}{m}{n}
\rput(9.012343,-2.0507812){$x=1$}
\psline[linewidth=0.04cm,linecolor=color419,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.9809375,0.83921874)(4.9809375,0.83921874)
\usefont{T1}{ptm}{m}{n}
\rput(4.592344,1.3492187){$\bar{y}(t,x)$}
\usefont{T1}{ptm}{m}{n}
\rput(1.6723437,-1.0507812){$\bar{y}_0(x)$}
\usefont{T1}{ptm}{m}{n}
\rput(0.27234375,2.5492187){$H$}
\end{pspicture} 
}


